maplab: An Open Framework for Research in Visual-inertial Mapping and Localization

Robust and accurate visual-inertial estimation is crucial to many of today's challenges in robotics. Being able to localize against a prior map and obtain accurate and driftfree pose estimates can push the applicability of such systems even further. Most of the currently available solutions, however, either focus on a single session use-case, lack localization capabilities or an end-to-end pipeline. We believe that only a complete system, combining state-of-the-art algorithms, scalable multi-session mapping tools, and a flexible user interface, can become an efficient research platform. We therefore present maplab, an open, research-oriented visual-inertial mapping framework for processing and manipulating multi-session maps, written in C++. On the one hand, maplab can be seen as a ready-to-use visual-inertial mapping and localization system. On the other hand, maplab provides the research community with a collection of multisession mapping tools that include map merging, visual-inertial batch optimization, and loop closure. Furthermore, it includes an online frontend that can create visual-inertial maps and also track a global drift-free pose within a localization map. In this paper, we present the system architecture, five use-cases, and evaluations of the system on public datasets. The source code of maplab is freely available for the benefit of the robotics research community.

==> images/euroc_mh_1_errors.tikz.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
xlabel={Time [s]},
ylabel={Position Error [m]},
xmin=-7.3375, xmax=156.2875,
ymin=-0.0732135486433965, ymax=1.53748452151139,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{ROVIO},{ROVIOLI},{VIWLS}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table {%
0.1 3.36760047762591e-15
0.15 0.00413153040077586
0.2 0.0115686781769626
0.25 0.0118053687705647
0.3 0.0119859139278554
0.35 0.0116271953524328
0.4 0.00766131590052654
0.45 0.00855076131062745
0.5 0.00720189049914229
0.55 0.00821338907988168
0.6 0.0078387927892047
0.65 0.00792658932961801
0.7 0.00771746716789812
0.75 0.00817036549275532
0.8 0.00751955122527944
0.85 0.00811904149121985
0.9 0.00820952970513703
0.95 0.00879051034333121
1 0.00811140500477309
1.05 0.00789316438360105
1.1 0.00815810291583326
1.15 0.0073472510735838
1.2 0.00834382077203338
1.25 0.00773699258845299
1.3 0.00841795289891091
1.35 0.00803949812308277
1.4 0.00875910986660704
1.45 0.00823411054162079
1.5 0.00892725463284013
1.55 0.00867310384034213
1.6 0.0092459450811356
1.65 0.00879541706884874
1.7 0.00918945923580263
1.75 0.00869180476057883
1.8 0.00870336958531866
1.85 0.00863954286247252
1.9 0.00873565907813773
1.95 0.00875200491010883
2 0.0089972273418695
2.05 0.00901511850065745
2.1 0.00859321063002028
2.15 0.00853652935020066
2.2 0.00854271123575813
2.25 0.00928646330902864
2.3 0.00987514801157681
2.35 0.0104622597568513
2.4 0.00975933691718084
2.45 0.0104921508831157
2.5 0.0104020937814264
2.55 0.0115416920635168
2.6 0.0115218366681343
2.65 0.0122341037481022
2.7 0.0121683355101633
2.75 0.0127387222304138
2.8 0.012646080599641
2.85 0.0133302321406713
2.9 0.0133417371623535
2.95 0.0139094635476929
3 0.0140796315293045
3.05 0.0144507131981575
3.1 0.0146586140147805
3.15 0.0148562953982523
3.2 0.015580967112242
3.25 0.0168075073372641
3.3 0.0185367151212716
3.35 0.0199439105575143
3.4 0.021371229969649
3.45 0.0218538951395663
3.5 0.0220418333244692
3.55 0.0219054576934657
3.6 0.0217256631746881
3.65 0.0212237611405969
3.7 0.0210721078841009
3.75 0.0208687892714268
3.8 0.0205138734148907
3.85 0.0204670452521974
3.9 0.0203814594520059
3.95 0.0200415583055325
4 0.0198877014928077
4.05 0.0197563490602393
4.1 0.0196102910497091
4.15 0.0196216774459155
4.2 0.0195541036454256
4.25 0.0194034614241913
4.3 0.0194422877634353
4.35 0.019508608359437
4.4 0.0195873029255986
4.45 0.0194862717794673
4.5 0.0195299362220249
4.55 0.0195362343570133
4.6 0.0196684640891643
4.65 0.0196007482995818
4.7 0.0196385490105047
4.75 0.0196180924461467
4.8 0.0196157376194383
4.85 0.0195860497988978
4.9 0.0195943752959266
4.95 0.01967398884246
5 0.0197294333794434
5.05 0.0197301183910872
5.1 0.0197987716005147
5.15 0.0197905283454338
5.2 0.0197131153424221
5.25 0.0198024818095323
5.3 0.0198068231824308
5.35 0.0199508762257126
5.4 0.0199334220327728
5.45 0.0199713141723555
5.5 0.0199373473086542
5.55 0.0200095788029166
5.6 0.0201927067298744
5.65 0.0200831965416285
5.7 0.0201455878837967
5.75 0.0200723539672553
5.8 0.0201875979511144
5.85 0.0202172848478865
5.9 0.0205141332633737
5.95 0.0205984384095569
6 0.0206668457127579
6.05 0.0207880856950911
6.1 0.0209441862984147
6.15 0.0209134484205543
6.2 0.0210674577846339
6.25 0.0210471800972187
6.3 0.0211035676838079
6.35 0.0210749152854396
6.4 0.0212811098413569
6.45 0.0215059676836931
6.5 0.0216627796102808
6.55 0.0210354318379973
6.6 0.0210017808829938
6.65 0.0207514703369634
6.7 0.0205732046078947
6.75 0.0203581199481747
6.8 0.020022087235976
6.85 0.019952295561413
6.9 0.0196760195122386
6.95 0.0196282991120092
7 0.0196063455661863
7.05 0.0197202826650645
7.1 0.0193332101380468
7.15 0.019389445824373
7.2 0.0191420255247366
7.25 0.0191668925684543
7.3 0.0190045490486269
7.35 0.0186004396009594
7.4 0.0183056167578296
7.45 0.0183805462349787
7.5 0.0183035471366486
7.55 0.0184426861139218
7.6 0.0183497494473939
7.65 0.0181119888806994
7.7 0.018214658578582
7.75 0.0181871622725571
7.8 0.0182931673994453
7.85 0.0181871448776619
7.9 0.018413225205453
7.95 0.0186591422234355
8 0.0187578622264727
8.05 0.0191788002540849
8.1 0.0195489366378859
8.15 0.0201444644229479
8.2 0.0206522175610331
8.25 0.0213486963641345
8.3 0.0214444934164836
8.35 0.0214697246520676
8.4 0.0214676825876879
8.45 0.021516680999911
8.5 0.0215180493997547
8.55 0.0215521723680084
8.6 0.0214688798758256
8.65 0.0216061792357641
8.7 0.0215157114496043
8.75 0.0215286665367113
8.8 0.021578424800327
8.85 0.0215778622837638
8.9 0.0215383887124387
8.95 0.0215506260091083
9 0.0216197756955154
9.05 0.0216342256474868
9.1 0.0212964909624274
9.15 0.0220208705501265
9.2 0.0216030677602599
9.25 0.0220524203968509
9.3 0.0216641941481799
9.35 0.0218979851631158
9.4 0.0216050299575953
9.45 0.0217065468194819
9.5 0.0214436975580675
9.55 0.0217192227220611
9.6 0.0216532704265065
9.65 0.0218978444068968
9.7 0.021850170309792
9.75 0.0219080860421993
9.8 0.0218187515180369
9.85 0.0218899958513953
9.9 0.0218833030266225
9.95 0.021968110469877
10 0.0220549164764553
10.05 0.0221408038049615
10.1 0.0222276071570655
10.15 0.0221473694994373
10.2 0.0221033351763541
10.25 0.0220887139624396
10.3 0.0219307197785904
10.35 0.0220620946245782
10.4 0.0221207269340558
10.45 0.0222410820226928
10.5 0.0221058891059731
10.55 0.0220773740989409
10.6 0.0220376373020391
10.65 0.0220834091470506
10.7 0.0220921603976351
10.75 0.0221296292015855
10.8 0.0221852671822584
10.85 0.0223720096876383
10.9 0.0225046983606797
10.95 0.022782367691608
11 0.0232104487645695
11.05 0.0233915871394091
11.1 0.0236829301739274
11.15 0.0238951379165107
11.2 0.0241594849071514
11.25 0.024183233062839
11.3 0.0242690947606923
11.35 0.0241670891526481
11.4 0.0242020542814425
11.45 0.0240757442807738
11.5 0.0243011921063135
11.55 0.0250146955116184
11.6 0.025995204817696
11.65 0.0268264562184673
11.7 0.0268220490266316
11.75 0.0267195931767434
11.8 0.0267476373200723
11.85 0.0268664697916936
11.9 0.026757860216888
11.95 0.0266147243373128
12 0.0266954871570467
12.05 0.0265684412842759
12.1 0.0265288279027849
12.15 0.0266617887217103
12.2 0.0275201619115482
12.25 0.0275085117635299
12.3 0.0273106488432147
12.35 0.0246210560353337
12.4 0.0225950768757512
12.45 0.0212891124586122
12.5 0.0189740037087809
12.55 0.0168895055160831
12.6 0.010852978941622
12.65 0.00822857581800306
12.7 0.0101166335617098
12.75 0.0213643492013096
12.8 0.0286762748079827
12.85 0.0479363919843019
12.9 0.0576094959934932
12.95 0.0659894536970674
13 0.0655890498410674
13.05 0.0673106520012062
13.1 0.074732324863424
13.15 0.0781244652771071
13.2 0.0790567937372202
13.25 0.0795016686021533
13.3 0.080423732109436
13.35 0.0851062801131343
13.4 0.0836070870745065
13.45 0.0791999428666688
13.5 0.0700140633859773
13.55 0.0657012067440935
13.6 0.0584909688722562
13.65 0.0521489861647762
13.7 0.04553714169273
13.75 0.0436342566520296
13.8 0.0432016571976178
13.85 0.0440306145503437
13.9 0.0447557328417819
13.95 0.0440854692022664
14 0.0417421047384888
14.05 0.0380390867012114
14.1 0.0352207281417972
14.15 0.0319741816072148
14.2 0.0298241437137957
14.25 0.0287580152091922
14.3 0.0285920194885864
14.35 0.030383935164074
14.4 0.0321312582451261
14.45 0.0329133539138891
14.5 0.0333423086255479
14.55 0.0336068379852121
14.6 0.0329390838703665
14.65 0.0310072902640178
14.7 0.0295567245223673
14.75 0.0293507056834054
14.8 0.0301614213895153
14.85 0.0316690911830959
14.9 0.0332584102197846
14.95 0.0349755523297801
15 0.0365229954333757
15.05 0.0376031561890837
15.1 0.0384374656040666
15.15 0.0397185562005613
15.2 0.0399355205081337
15.25 0.0399963986914751
15.3 0.039731558103609
15.35 0.0411735831396684
15.4 0.0427846632623968
15.45 0.044542100389672
15.5 0.0453190315975191
15.55 0.0465949705313604
15.6 0.0482004959585715
15.65 0.0493474183960604
15.7 0.050564496363231
15.75 0.0507582324253301
15.8 0.0506530029874588
15.85 0.0503497075477341
15.9 0.0497824611920602
15.95 0.0496262359288877
16 0.0501281992073776
16.05 0.0502530070858368
16.1 0.0502751854970212
16.15 0.0506991731262202
16.2 0.050967845552893
16.25 0.0497306294546693
16.3 0.0492533157954123
16.35 0.0495207441209482
16.4 0.0502213208570132
16.45 0.0511126945223375
16.5 0.0519305198516965
16.55 0.0526863086649492
16.6 0.0530684763645065
16.65 0.0535893597309587
16.7 0.053751621299911
16.75 0.0539795911427336
16.8 0.0545726281976057
16.85 0.0550576579033172
16.9 0.0553931984512277
16.95 0.0562715802064107
17 0.0571324161287339
17.05 0.0582828064632409
17.1 0.0598323088785134
17.15 0.0615803609565059
17.2 0.0630684483656032
17.25 0.0648136116396189
17.3 0.0662547813230145
17.35 0.0678187219601635
17.4 0.0687215417628978
17.45 0.0691510745154114
17.5 0.0713974769589888
17.55 0.0729110714054735
17.6 0.0749471575499387
17.65 0.0770378553750495
17.7 0.0797524093498558
17.75 0.0806226666136269
17.8 0.0808514706249425
17.85 0.0802206644743281
17.9 0.0802945923080062
17.95 0.0815614264530297
18 0.0829749021930721
18.05 0.0844829860989621
18.1 0.085399386961871
18.15 0.0841508910246955
18.2 0.0826317563688943
18.25 0.0791927888277651
18.3 0.0785489806584906
18.35 0.0789655506609016
18.4 0.0791603674421126
18.45 0.0783727210117537
18.5 0.077750452693432
18.55 0.078264435506779
18.6 0.0793928333268712
18.65 0.0797864824035922
18.7 0.0800127455755176
18.75 0.0807745472584389
18.8 0.0841028881880978
18.85 0.0861818484750596
18.9 0.08659636437683
18.95 0.0867934650146578
19 0.0866492436970481
19.05 0.0865014771783817
19.1 0.0863031038311265
19.15 0.0858106837533754
19.2 0.0863409272391597
19.25 0.0861027802934883
19.3 0.0853879090909512
19.35 0.0849820655438218
19.4 0.0841822659554658
19.45 0.0837094174741377
19.5 0.0829326503232301
19.55 0.0820657061778143
19.6 0.0805762944642057
19.65 0.0799268920536671
19.7 0.0786423595367139
19.75 0.0781723629714983
19.8 0.0775579804102601
19.85 0.076735798198587
19.9 0.074494344455537
19.95 0.0726328446717512
20 0.0701705014864214
20.05 0.0686547849189521
20.1 0.0679931175300397
20.15 0.0686467518324754
20.2 0.0682644701070711
20.25 0.0655572423542327
20.3 0.0647777727227129
20.35 0.0639911107365942
20.4 0.064104162081664
20.45 0.0644594245048329
20.5 0.0638175971750035
20.55 0.0650887079280676
20.6 0.0645004281360754
20.65 0.0636032631845662
20.7 0.0623318092152072
20.75 0.060050664213205
20.8 0.057895687205276
20.85 0.054152654084409
20.9 0.0523594321723738
20.95 0.048730492535121
21 0.0489172954163085
21.05 0.0504130123614704
21.1 0.0527210263492657
21.15 0.0540191843395248
21.2 0.0540210475914356
21.25 0.0541077857729644
21.3 0.0546472696099048
21.35 0.0555391653495382
21.4 0.0556319194267493
21.45 0.0546690666716471
21.5 0.0558993707207653
21.55 0.0572992065811869
21.6 0.060369396279295
21.65 0.0603146361988552
21.7 0.063546666602308
21.75 0.0652384746517249
21.8 0.0664912712514262
21.85 0.0670925825686116
21.9 0.0664842423156317
21.95 0.0653949877308652
22 0.0648590032373688
22.05 0.0634975063492838
22.1 0.0642429591210722
22.15 0.0641986904741542
22.2 0.0645333621997812
22.25 0.0636696472456976
22.3 0.0655499679497804
22.35 0.0668668113407058
22.4 0.0703846337749646
22.45 0.0748577896703937
22.5 0.0765849486940451
22.55 0.0772258985539282
22.6 0.078876531262916
22.65 0.0804098027920159
22.7 0.0786921620112631
22.75 0.0791169231030576
22.8 0.0778934700461113
22.85 0.0788653781296279
22.9 0.0812194922603084
22.95 0.0838111262061978
23 0.0826396428844838
23.05 0.0843227004502335
23.1 0.0857644591041929
23.15 0.0847164023083589
23.2 0.0854132189958383
23.25 0.0885112265693938
23.3 0.0882282500987495
23.35 0.0849601580087474
23.4 0.084142770588227
23.45 0.0868513391340538
23.5 0.087859489436966
23.55 0.0918197759897941
23.6 0.0968798816591087
23.65 0.0961351503281004
23.7 0.0942794354589118
23.75 0.0879250505316627
23.8 0.0818853955911349
23.85 0.0691186832600201
23.9 0.0531155232616951
23.95 0.0461567044632748
24 0.0443763425168544
24.05 0.045030605748715
24.1 0.0430988117490662
24.15 0.0394297832343528
24.2 0.036988603930039
24.25 0.0356373075905427
24.3 0.0359804106034466
24.35 0.0364602796375951
24.4 0.0365892356659799
24.45 0.0365182558046278
24.5 0.0371550167851175
24.55 0.0367051715626271
24.6 0.0361748832526913
24.65 0.0358497975298545
24.7 0.0351575391514152
24.75 0.0354002984810201
24.8 0.0359633690244937
24.85 0.0369595759859632
24.9 0.0371916653763584
24.95 0.0383489318799754
25 0.040532738889566
25.05 0.0445541825381707
25.1 0.0475693493089787
25.15 0.0548091427706405
25.2 0.0666761426760715
25.25 0.077115231706314
25.3 0.0820643927244323
25.35 0.0812515551111986
25.4 0.082226402134917
25.45 0.0873454823094256
25.5 0.0928103520968829
25.55 0.0993440776691449
25.6 0.100611185380112
25.65 0.107278365406619
25.7 0.102227095219014
25.75 0.104982868282111
25.8 0.105910696199868
25.85 0.105738411598835
25.9 0.106076570183709
25.95 0.116560063783662
26 0.125250519764302
26.05 0.128576588946272
26.1 0.130403913377813
26.15 0.131273213178183
26.2 0.128744231963563
26.25 0.126704505868072
26.3 0.122416241330135
26.35 0.123614138952392
26.4 0.125743093764896
26.45 0.12697992412144
26.5 0.124474454236245
26.55 0.121229401542913
26.6 0.116136133675188
26.65 0.113090185280437
26.7 0.111174275026651
26.75 0.109347995439083
26.8 0.106479157792427
26.85 0.104909889666673
26.9 0.103352835037038
26.95 0.0998361142657983
27 0.101289823272503
27.05 0.101845912097779
27.1 0.102074327828829
27.15 0.101610191700875
27.2 0.101931859611103
27.25 0.102721745346557
27.3 0.102766480329323
27.35 0.103426412567122
27.4 0.104912043631556
27.45 0.106786188523691
27.5 0.108132899617582
27.55 0.105605901688133
27.6 0.104930645759546
27.65 0.10547876334591
27.7 0.108664524110966
27.75 0.111017748716736
27.8 0.113848606704547
27.85 0.119512322842079
27.9 0.122669542136341
27.95 0.125703641396084
28 0.128284763938465
28.05 0.133153080706073
28.1 0.140517568463857
28.15 0.14710747901787
28.2 0.152255535707783
28.25 0.161948591780682
28.3 0.170720436494785
28.35 0.176785292736399
28.4 0.187763349466485
28.45 0.195618291045363
28.5 0.200645677559787
28.55 0.205047216730437
28.6 0.205147459219496
28.65 0.206680522129198
28.7 0.206480778916666
28.75 0.203802500682578
28.8 0.200101049910213
28.85 0.197661171082408
28.9 0.194846720705276
28.95 0.19504411839069
29 0.197047501716719
29.05 0.199488063451432
29.1 0.202095221092959
29.15 0.205227285357848
29.2 0.203948181767449
29.25 0.203486439531684
29.3 0.204347403312841
29.35 0.201567104170049
29.4 0.202216849668185
29.45 0.198496309777325
29.5 0.196919783199362
29.55 0.197062232648336
29.6 0.199832705259038
29.65 0.200654779751708
29.7 0.203858065244342
29.75 0.206620703026146
29.8 0.208996648418308
29.85 0.210406709993261
29.9 0.212239285611924
29.95 0.211553533017997
30 0.211104168514033
30.05 0.207130324545346
30.1 0.203165009335952
30.15 0.198423445651839
30.2 0.195366247341232
30.25 0.188978609298055
30.3 0.184429989500732
30.35 0.180626785757016
30.4 0.17829286385063
30.45 0.17698393729107
30.5 0.178894495153226
30.55 0.177721257558632
30.6 0.183986846525646
30.65 0.18609948140436
30.7 0.189513551476703
30.75 0.190984313456861
30.8 0.1903116697234
30.85 0.18905857007531
30.9 0.186408848997938
30.95 0.185512921064746
31 0.186101378897198
31.05 0.185376537553434
31.1 0.185161260808482
31.15 0.183849042912066
31.2 0.183880423769263
31.25 0.18399924710125
31.3 0.184961246834793
31.35 0.18792515075437
31.4 0.190815639139717
31.45 0.193472401629216
31.5 0.193496934026717
31.55 0.191882653922364
31.6 0.191690211292078
31.65 0.187223365870454
31.7 0.180397174675694
31.75 0.175190247663218
31.8 0.170181389633623
31.85 0.167385492565098
31.9 0.1653871309882
31.95 0.166966019536424
32 0.167180257979362
32.05 0.16708123763871
32.1 0.167213834485978
32.15 0.167780299219876
32.2 0.167263792021496
32.25 0.166152654639216
32.3 0.166087081889989
32.35 0.165593886713245
32.4 0.164129876742476
32.45 0.163142316798799
32.5 0.161327646861303
32.55 0.160041102911522
32.6 0.161034235735878
32.65 0.16346474576086
32.7 0.168706902537248
32.75 0.164775525227894
32.8 0.16412967842847
32.85 0.165543958832783
32.9 0.172342256795953
32.95 0.177564203005699
33 0.178214344566489
33.05 0.174731869006276
33.1 0.173933615228207
33.15 0.17231056965947
33.2 0.173760412816288
33.25 0.174168421367832
33.3 0.175496441910701
33.35 0.177659497012316
33.4 0.17951579491871
33.45 0.180105641483561
33.5 0.181710134024085
33.55 0.182649169857627
33.6 0.18293345826422
33.65 0.182214766388865
33.7 0.181272325347523
33.75 0.180383874714095
33.8 0.179610096004595
33.85 0.178721764880469
33.9 0.180421005591136
33.95 0.187531736083477
34 0.195281442275232
34.05 0.200592548879151
34.1 0.206749878777575
34.15 0.206447888911442
34.2 0.207424384958076
34.25 0.205899879620798
34.3 0.205654429954773
34.35 0.207921646663447
34.4 0.208577085539733
34.45 0.208097024156183
34.5 0.210004807424354
34.55 0.213172638951896
34.6 0.215651434121844
34.65 0.218112435845102
34.7 0.216890740955995
34.75 0.212768168424664
34.8 0.206715333454861
34.85 0.200643980584485
34.9 0.191843915630068
34.95 0.187124498257561
35 0.181814502683793
35.05 0.179188336560448
35.1 0.177323027813675
35.15 0.176050118259198
35.2 0.175714255701632
35.25 0.174595935107458
35.3 0.174241275280376
35.35 0.173458384428782
35.4 0.174791726931261
35.45 0.174454017838238
35.5 0.175607067650555
35.55 0.176363234418474
35.6 0.177869462249752
35.65 0.177701989133156
35.7 0.180192058952388
35.75 0.180746577985427
35.8 0.181410223151491
35.85 0.181086325639239
35.9 0.17958209836218
35.95 0.178323284981984
36 0.178764482809764
36.05 0.178704026651932
36.1 0.184926649283035
36.15 0.183952188646546
36.2 0.18850597380964
36.25 0.192324955915936
36.3 0.196347432436331
36.35 0.200542433453024
36.4 0.20182980744453
36.45 0.209568526232223
36.5 0.217358813257025
36.55 0.22068098977174
36.6 0.222013965484332
36.65 0.223875852248529
36.7 0.227673631400828
36.75 0.232352486733321
36.8 0.23984024379333
36.85 0.245984339481963
36.9 0.249089586297772
36.95 0.250259376078192
37 0.250699378187757
37.05 0.249912815981978
37.1 0.248796679971082
37.15 0.246980134946833
37.2 0.240919966336317
37.25 0.235633672033083
37.3 0.234032252366858
37.35 0.227956774670886
37.4 0.221695561429753
37.45 0.22251826869479
37.5 0.224928169422224
37.55 0.226626942426514
37.6 0.227078992898968
37.65 0.227798038562746
37.7 0.225798942106586
37.75 0.222028892551
37.8 0.218222592021826
37.85 0.215481010495237
37.9 0.212838797649998
37.95 0.211278275689787
38 0.211456523099417
38.05 0.210267110532589
38.1 0.207366244359521
38.15 0.206696336708099
38.2 0.206381371100861
38.25 0.210879950193386
38.3 0.213827215582764
38.35 0.217119649792713
38.4 0.223757517894675
38.45 0.225503323371249
38.5 0.225422207044557
38.55 0.225583461525607
38.6 0.223448247697949
38.65 0.225120603267883
38.7 0.224302195105804
38.75 0.228610493734963
38.8 0.229470819904034
38.85 0.228782879484207
38.9 0.230897793388826
38.95 0.232627087302074
39 0.236032099184872
39.05 0.238553173091771
39.1 0.239787027459511
39.15 0.241843723240016
39.2 0.244264704107657
39.25 0.247689646583283
39.3 0.247852485243755
39.35 0.250164186564746
39.4 0.253165025484011
39.45 0.256533404257772
39.5 0.256001902855647
39.55 0.259075085406818
39.6 0.259092311116621
39.65 0.25732435054558
39.7 0.261917428688889
39.75 0.260944638283052
39.8 0.262839516478744
39.85 0.263952718709925
39.9 0.263208821933981
39.95 0.264505400032465
40 0.267292885059809
40.05 0.267813035002626
40.1 0.271371178206361
40.15 0.275363234702368
40.2 0.277361219767825
40.25 0.281023781091493
40.3 0.28594866600346
40.35 0.293810690494935
40.4 0.298439090819317
40.45 0.302125931446088
40.5 0.304628272122828
40.55 0.310780841461879
40.6 0.314628392754633
40.65 0.320209214253111
40.7 0.325497707977451
40.75 0.328993562437673
40.8 0.334288162365701
40.85 0.3373647772161
40.9 0.341248109022619
40.95 0.344004088895444
41 0.346798479793695
41.05 0.352214252397182
41.1 0.357823148135251
41.15 0.362067223393337
41.2 0.362101942360442
41.25 0.362397527990079
41.3 0.359577094727206
41.35 0.359577632415086
41.4 0.360774454160969
41.45 0.36191522403081
41.5 0.362192948963447
41.55 0.36615327985622
41.6 0.364139999897193
41.65 0.364704205689395
41.7 0.361903298804018
41.75 0.362266364896731
41.8 0.363726415511968
41.85 0.366174606445021
41.9 0.364363772665208
41.95 0.36779370613304
42 0.366061697069334
42.05 0.366889230223852
42.1 0.366216043122867
42.15 0.362169301265062
42.2 0.359796762533943
42.25 0.360330602275476
42.3 0.357543967195822
42.35 0.359834925168046
42.4 0.360050698035706
42.45 0.359853545848529
42.5 0.356168868729208
42.55 0.356444108722567
42.6 0.358319242830102
42.65 0.36274966247521
42.7 0.362214305394022
42.75 0.364488518799288
42.8 0.363619998712372
42.85 0.3649693640883
42.9 0.365048866784382
42.95 0.364881612659997
43 0.365302474694679
43.05 0.363034416051228
43.1 0.361997109648467
43.15 0.362960641736562
43.2 0.36310707427993
43.25 0.36408704754708
43.3 0.36769653282253
43.35 0.371444766938977
43.4 0.378246667439516
43.45 0.388016246076246
43.5 0.396921814098393
43.55 0.411827725636089
43.6 0.427485296609975
43.65 0.438800461679905
43.7 0.450913794854419
43.75 0.460352079823694
43.8 0.465062719796499
43.85 0.470635024135343
43.9 0.480161508350602
43.95 0.486989268171434
44 0.492996225116179
44.05 0.500963376607974
44.1 0.503309723961298
44.15 0.507372650929539
44.2 0.511299057013239
44.25 0.512841119663048
44.3 0.515760981977404
44.35 0.51932159088264
44.4 0.521923385512083
44.45 0.524130354935436
44.5 0.529167516518028
44.55 0.533525687251189
44.6 0.538430958295294
44.65 0.545235393196492
44.7 0.550171480484352
44.75 0.556342332704785
44.8 0.563092763032667
44.85 0.569720703567792
44.9 0.581488769144513
44.95 0.593571891225201
45 0.608025924928788
45.05 0.619926182880637
45.1 0.628113143168887
45.15 0.632953478549449
45.2 0.639507907035469
45.25 0.643572663873305
45.3 0.649767889706455
45.35 0.651945059850141
45.4 0.65894121728432
45.45 0.661671119036931
45.5 0.662994112996903
45.55 0.666461131967971
45.6 0.672020410544869
45.65 0.680546600104154
45.7 0.68970620613697
45.75 0.700651808783414
45.8 0.710575842771878
45.85 0.719709192778703
45.9 0.724007549555864
45.95 0.730163189624749
46 0.735131442389655
46.05 0.743813333377003
46.1 0.749955658200772
46.15 0.758265928369132
46.2 0.765373255167944
46.25 0.767778223577715
46.3 0.770491463632188
46.35 0.777166491128774
46.4 0.777802623999438
46.45 0.772145451870483
46.5 0.773013296062012
46.55 0.773583404060815
46.6 0.77345846280613
46.65 0.773982059356256
46.7 0.772402222762155
46.75 0.77232717577473
46.8 0.771575480250683
46.85 0.768956384894697
46.9 0.764493297477534
46.95 0.760219225451663
47 0.75600891551702
47.05 0.755638797556063
47.1 0.750515161998134
47.15 0.748493865033446
47.2 0.743716478498162
47.25 0.740640650558916
47.3 0.739259243989845
47.35 0.740659950679187
47.4 0.736267128067822
47.45 0.736712171538378
47.5 0.734924009059839
47.55 0.735629521833119
47.6 0.736585304626067
47.65 0.735265590597625
47.7 0.732711777727841
47.75 0.731256956297682
47.8 0.732357112458531
47.85 0.732982889478304
47.9 0.733762284702179
47.95 0.735919560871915
48 0.738287919360091
48.05 0.736509737045603
48.1 0.736282891948253
48.15 0.738429488592907
48.2 0.735625201200251
48.25 0.736336121422544
48.3 0.736745728611884
48.35 0.737163273765277
48.4 0.736574948110091
48.45 0.735004806556221
48.5 0.732982167882454
48.55 0.731498249475995
48.6 0.732561183600753
48.65 0.733391564551961
48.7 0.734209246103987
48.75 0.731462085802365
48.8 0.731834620034129
48.85 0.730617838465866
48.9 0.729665436202452
48.95 0.734348026275723
49 0.733680008908175
49.05 0.733697818063501
49.1 0.726495233745313
49.15 0.721090809897516
49.2 0.716479117352325
49.25 0.712576314614394
49.3 0.70711630232832
49.35 0.700609053545129
49.4 0.695523508042332
49.45 0.692262164283113
49.5 0.694269886763817
49.55 0.694560857390383
49.6 0.69643841821408
49.65 0.695836688209539
49.7 0.696198454099512
49.75 0.696154922904787
49.8 0.694341180050116
49.85 0.693871149231559
49.9 0.692744916225634
49.95 0.691995488771619
50 0.6908508496955
50.05 0.691413275658364
50.1 0.690441206044638
50.15 0.689588472590425
50.2 0.689110251435407
50.25 0.688992844275393
50.3 0.688968356223972
50.35 0.690308954829079
50.4 0.689319772255242
50.45 0.689263993308031
50.5 0.687167685571331
50.55 0.684343189121712
50.6 0.680995160249156
50.65 0.681869621944051
50.7 0.681540236664222
50.75 0.678681515132879
50.8 0.67790205070959
50.85 0.676204868382023
50.9 0.674238046457607
50.95 0.673330174131102
51 0.671652871288217
51.05 0.669845613341162
51.1 0.66808348406289
51.15 0.666760247639039
51.2 0.665936372950661
51.25 0.665144250096275
51.3 0.665510711271745
51.35 0.669083886551689
51.4 0.670498267460793
51.45 0.673736570449594
51.5 0.677296325955277
51.55 0.678961916554833
51.6 0.681075462263387
51.65 0.68083166268922
51.7 0.682170045466706
51.75 0.683623856885278
51.8 0.683574249113596
51.85 0.684752091492265
51.9 0.68561326785789
51.95 0.685253761866577
52 0.685769527428737
52.05 0.685625520835862
52.1 0.685254190623455
52.15 0.683399515664413
52.2 0.682363575944475
52.25 0.6808649078973
52.3 0.678303521072518
52.35 0.676514983154595
52.4 0.674642538375272
52.45 0.674713676827317
52.5 0.676486726830776
52.55 0.676706956438035
52.6 0.679299464539748
52.65 0.679890716558169
52.7 0.680655828594753
52.75 0.68119681936991
52.8 0.681603266495874
52.85 0.681982567577848
52.9 0.682146650768871
52.95 0.682088926252543
53 0.681919051930462
53.05 0.681595319440594
53.1 0.681917313021088
53.15 0.680452359462857
53.2 0.679502869806215
53.25 0.678590134648769
53.3 0.676263125634235
53.35 0.676042291914941
53.4 0.674652255333008
53.45 0.67253580373099
53.5 0.669675380056578
53.55 0.66650649015509
53.6 0.666947284047117
53.65 0.667327705155775
53.7 0.668058092285553
53.75 0.668546757367197
53.8 0.668431498212721
53.85 0.669403994125655
53.9 0.669758492941456
53.95 0.670591528661812
54 0.670598744369773
54.05 0.669895837202869
54.1 0.669232219183812
54.15 0.668486669167018
54.2 0.666024689051001
54.25 0.664716266955844
54.3 0.663080860086928
54.35 0.662886128406291
54.4 0.663419917287212
54.45 0.65904210835331
54.5 0.657403690618174
54.55 0.656077727598259
54.6 0.652717519981092
54.65 0.651696103885267
54.7 0.649667343293405
54.75 0.647793269916404
54.8 0.64620737496375
54.85 0.644716650560038
54.9 0.644188833235311
54.95 0.643321675651918
55 0.641688821801829
55.05 0.639758451955727
55.1 0.636151706208404
55.15 0.634784898383709
55.2 0.636137919133469
55.25 0.636688380785157
55.3 0.638465834367203
55.35 0.638362273314115
55.4 0.638532102896574
55.45 0.638400441981852
55.5 0.637796181579264
55.55 0.636038693492142
55.6 0.633319839039719
55.65 0.630431987075439
55.7 0.62726010716647
55.75 0.623755933168058
55.8 0.620540482135821
55.85 0.617151495533728
55.9 0.612649661052365
55.95 0.608884048540778
56 0.60598983219781
56.05 0.60270524280548
56.1 0.599177863538433
56.15 0.596870990258306
56.2 0.594893073348969
56.25 0.592538781081371
56.3 0.588779090342955
56.35 0.58478667371854
56.4 0.58228387751767
56.45 0.580729706282342
56.5 0.57804458949881
56.55 0.574392476775387
56.6 0.571698610600327
56.65 0.56875156069532
56.7 0.565360729943304
56.75 0.563115438865912
56.8 0.559619539999794
56.85 0.557208842078138
56.9 0.555076869170107
56.95 0.55397854626085
57 0.553491066213189
57.05 0.554815707231563
57.1 0.555961281119071
57.15 0.557399042776761
57.2 0.558678883242499
57.25 0.560309150504249
57.3 0.560986337553914
57.35 0.561481433342867
57.4 0.562551102165487
57.45 0.562739850828552
57.5 0.562990874364823
57.55 0.564957632760077
57.6 0.566710568280575
57.65 0.568176695714846
57.7 0.570211445589329
57.75 0.572195040662983
57.8 0.57418748315817
57.85 0.573937971566147
57.9 0.575213391286614
57.95 0.575864777968518
58 0.574515559904243
58.05 0.569554899428294
58.1 0.567984454593586
58.15 0.56763278347644
58.2 0.564982905169179
58.25 0.570611767205906
58.3 0.573358020087707
58.35 0.57802538920721
58.4 0.582093850215459
58.45 0.585008896506627
58.5 0.590617200339662
58.55 0.592338873034305
58.6 0.59688179622315
58.65 0.5975251411119
58.7 0.596956205021256
58.75 0.595050477840138
58.8 0.59176389284046
58.85 0.588638709199325
58.9 0.587955505058064
58.95 0.585363991353254
59 0.582889552098855
59.05 0.578361040252479
59.1 0.574026144657159
59.15 0.573190851358353
59.2 0.572476283372593
59.25 0.569345781123219
59.3 0.565085198224903
59.35 0.563292402415674
59.4 0.557604068360713
59.45 0.557897553960375
59.5 0.5579876285088
59.55 0.558624255841855
59.6 0.558377364575855
59.65 0.557724531090245
59.7 0.556175313077267
59.75 0.555055193808569
59.8 0.552794984744912
59.85 0.552760067561391
59.9 0.55239608728026
59.95 0.550251947850709
60 0.549216042916089
60.05 0.550035876696634
60.1 0.551700445448633
60.15 0.55301068346447
60.2 0.554719875370238
60.25 0.55186248522676
60.3 0.548286761688498
60.35 0.541926939551979
60.4 0.53843774471923
60.45 0.535295920100933
60.5 0.533205309216484
60.55 0.53136360120325
60.6 0.527559113387742
60.65 0.521528425348594
60.7 0.515841707076534
60.75 0.511329139566283
60.8 0.513485051522421
60.85 0.512008646061256
60.9 0.510401682269797
60.95 0.514085962310691
61 0.513421112780668
61.05 0.513895956825522
61.1 0.512703371045166
61.15 0.515271656138984
61.2 0.516932021243153
61.25 0.520191074958014
61.3 0.52185265493502
61.35 0.520242847108924
61.4 0.516518191673388
61.45 0.516471319580354
61.5 0.512682378737155
61.55 0.509621487066495
61.6 0.513572847750327
61.65 0.507206664592792
61.7 0.506313115230137
61.75 0.506660391886451
61.8 0.505385823347595
61.85 0.50749615291511
61.9 0.51084152202044
61.95 0.512642932051212
62 0.512630628575905
62.05 0.512020190617639
62.1 0.510354547605424
62.15 0.509677211984439
62.2 0.508998719168361
62.25 0.511017341719731
62.3 0.510631955590714
62.35 0.513155396259433
62.4 0.514001636881385
62.45 0.513943870935292
62.5 0.512985180547592
62.55 0.513381513473307
62.6 0.513839055118264
62.65 0.5163687644014
62.7 0.518128703331856
62.75 0.519836458547389
62.8 0.525024019619762
62.85 0.526924677019153
62.9 0.532562050196715
62.95 0.536172077388502
63 0.538570375119021
63.05 0.541616184410538
63.1 0.542330791254357
63.15 0.540828269259097
63.2 0.540929036325667
63.25 0.544201135721454
63.3 0.548026811915269
63.35 0.550961884866731
63.4 0.553413057643884
63.45 0.553686704185435
63.5 0.557809345898257
63.55 0.557754325034737
63.6 0.560339883967989
63.65 0.560336946313523
63.7 0.561355248254485
63.75 0.563092068970102
63.8 0.560569325363422
63.85 0.559787857876783
63.9 0.557773068246098
63.95 0.55467943615271
64 0.553878474012148
64.05 0.551872000216228
64.1 0.552440005701605
64.15 0.549846048318985
64.2 0.547781559601912
64.25 0.540839431012187
64.3 0.537489858529007
64.35 0.534648996235313
64.4 0.531975559966959
64.45 0.529806221730125
64.5 0.525482247184436
64.55 0.523913716541941
64.6 0.527527478454837
64.65 0.533455488846835
64.7 0.53348981173946
64.75 0.533735003156567
64.8 0.533481949804866
64.85 0.533651614198848
64.9 0.537137835703942
64.95 0.538081976027816
65 0.537720454936268
65.05 0.53720553908721
65.1 0.536317983135371
65.15 0.53462758904131
65.2 0.532446944199501
65.25 0.53328203465242
65.3 0.532329528053141
65.35 0.532311675497323
65.4 0.528217957795986
65.45 0.522685804511243
65.5 0.522059787217778
65.55 0.52140503585411
65.6 0.52326851040275
65.65 0.524447553001814
65.7 0.530874177899721
65.75 0.537933817508558
65.8 0.541814951756631
65.85 0.548407943831386
65.9 0.54750664198677
65.95 0.544495049456735
66 0.538190016080571
66.05 0.540369327265572
66.1 0.537552626856244
66.15 0.536841160758247
66.2 0.53904486697215
66.25 0.53941573187154
66.3 0.540939508348548
66.35 0.549950812549855
66.4 0.550947390773642
66.45 0.552553034707552
66.5 0.557129535975231
66.55 0.561391033675265
66.6 0.563238670527387
66.65 0.563493520705229
66.7 0.560734071741895
66.75 0.560118220351218
66.8 0.56320559005933
66.85 0.566162964148207
66.9 0.567911740079574
66.95 0.569184787128028
67 0.568648276208077
67.05 0.567986182859626
67.1 0.567737983010952
67.15 0.564842041230013
67.2 0.5635313984297
67.25 0.562282588376385
67.3 0.561340149668482
67.35 0.562933503318734
67.4 0.565384012503895
67.45 0.568042562871556
67.5 0.569431421370971
67.55 0.569651189147464
67.6 0.569899676769417
67.65 0.569362955335271
67.7 0.569655981281922
67.75 0.569046249214808
67.8 0.569731212418654
67.85 0.562900764528754
67.9 0.551587235748722
67.95 0.540174241137153
68 0.531061040103129
68.05 0.526864801217932
68.1 0.523911417965081
68.15 0.519310782838898
68.2 0.51885790495863
68.25 0.520909048959894
68.3 0.522193736598167
68.35 0.523235269046601
68.4 0.521179619932136
68.45 0.517830381966266
68.5 0.514972920857333
68.55 0.511758653351227
68.6 0.509564933258996
68.65 0.506014626041393
68.7 0.503741478949025
68.75 0.500284350816111
68.8 0.496016285767628
68.85 0.49299199944693
68.9 0.491816781697782
68.95 0.490950862568261
69 0.493170683252188
69.05 0.494050271947617
69.1 0.494125180996925
69.15 0.494979260897327
69.2 0.496488408426072
69.25 0.496230927775664
69.3 0.49716730796324
69.35 0.498789262066997
69.4 0.49961877056992
69.45 0.501927431276774
69.5 0.502500275307884
69.55 0.503417615956814
69.6 0.504694162484745
69.65 0.505773820079248
69.7 0.506404190458057
69.75 0.508891531151609
69.8 0.509265876364187
69.85 0.509577208439272
69.9 0.510538267045456
69.95 0.510301985767119
70 0.510499755444048
70.05 0.511587107582849
70.1 0.511963092235223
70.15 0.512986382928938
70.2 0.515481668543356
70.25 0.518976126358478
70.3 0.518821251227921
70.35 0.52000204182517
70.4 0.52194364538384
70.45 0.518168314402989
70.5 0.516896218812088
70.55 0.516527825842374
70.6 0.517218283630579
70.65 0.516216357359376
70.7 0.518454288153288
70.75 0.51807083992304
70.8 0.51974651081782
70.85 0.521588355067022
70.9 0.524508293937574
70.95 0.529495077944404
71 0.531823068375276
71.05 0.539069091926718
71.1 0.543260873777526
71.15 0.548418116705281
71.2 0.553677125427748
71.25 0.556578377851033
71.3 0.558792267979342
71.35 0.561840686387771
71.4 0.567355130985417
71.45 0.567711914805854
71.5 0.573197844537528
71.55 0.574401269158265
71.6 0.572963702262431
71.65 0.57397452328177
71.7 0.575833843290404
71.75 0.573746677823386
71.8 0.570332026803244
71.85 0.568444068396587
71.9 0.566501346224518
71.95 0.572187439212776
72 0.587000653782001
72.05 0.594533427584903
72.1 0.601739614099807
72.15 0.608042804283811
72.2 0.608124210000453
72.25 0.607892639055563
72.3 0.60802231247692
72.35 0.607211025399069
72.4 0.604816652654706
72.45 0.60361316545396
72.5 0.601922036684392
72.55 0.603351443069106
72.6 0.606684577759791
72.65 0.609313066498519
72.7 0.610942996743988
72.75 0.610995231699197
72.8 0.611622461360286
72.85 0.611791863941711
72.9 0.610658294704661
72.95 0.615592301178715
73 0.6156245710532
73.05 0.621236708582909
73.1 0.630869998387632
73.15 0.630581766870939
73.2 0.631155647476572
73.25 0.635075718685101
73.3 0.63928713954458
73.35 0.642499711777482
73.4 0.647299645308235
73.45 0.64937065976011
73.5 0.652363767571655
73.55 0.655829364291911
73.6 0.659437603829901
73.65 0.661770642517145
73.7 0.663531221162929
73.75 0.668848012825162
73.8 0.673338277127576
73.85 0.672663696076777
73.9 0.674977264030911
73.95 0.679342794959165
74 0.68114044286281
74.05 0.684624902541476
74.1 0.681644668642113
74.15 0.678866147944769
74.2 0.679607297869051
74.25 0.681402017806596
74.3 0.682456528030757
74.35 0.682035016446761
74.4 0.686689292934615
74.45 0.70113245737227
74.5 0.735563228328043
74.55 0.752229267811303
74.6 0.759807905797671
74.65 0.765525202689129
74.7 0.770487316718736
74.75 0.776395003097677
74.8 0.781004836083158
74.85 0.791508164770171
74.9 0.80414667225429
74.95 0.810892825522313
75 0.81435856353955
75.05 0.816054127091797
75.1 0.821963363162943
75.15 0.828987410461099
75.2 0.837755742564641
75.25 0.839271478447884
75.3 0.84222062253993
75.35 0.84869768968394
75.4 0.850783286068719
75.45 0.847442622219267
75.5 0.849114561527751
75.55 0.860029148226208
75.6 0.887067194375125
75.65 0.895294859853065
75.7 0.885590957691591
75.75 0.871030551458948
75.8 0.855960880147022
75.85 0.833037467404886
75.9 0.813237696066275
75.95 0.798250714535248
76 0.786248621087652
76.05 0.775449045306525
76.1 0.759951610951989
76.15 0.757628405459494
76.2 0.750664416068861
76.25 0.74991705965388
76.3 0.756860272244874
76.35 0.760978353314138
76.4 0.765226365529501
76.45 0.768120800948032
76.5 0.77159449687284
76.55 0.774032195930753
76.6 0.775936960704046
76.65 0.775542995528031
76.7 0.775936838321032
76.75 0.775051716747963
76.8 0.778066209742672
76.85 0.775284309580348
76.9 0.778400524170994
76.95 0.778893994665087
77 0.779012087933402
77.05 0.779824233494637
77.1 0.778301747702013
77.15 0.769602262864503
77.2 0.766619663696041
77.25 0.766494265004443
77.3 0.766774646123009
77.35 0.761454295813198
77.4 0.75954129469029
77.45 0.759977895783103
77.5 0.759345567104062
77.55 0.764264974098925
77.6 0.764905359963228
77.65 0.756570782651845
77.7 0.752760594146433
77.75 0.753276006890454
77.8 0.757672926311705
77.85 0.761903364283581
77.9 0.767804016396565
77.95 0.766099280599245
78 0.768160404726894
78.05 0.766349161520066
78.1 0.764275337245278
78.15 0.762490415560384
78.2 0.760070391558013
78.25 0.755090351170299
78.3 0.752062144347534
78.35 0.749712749686099
78.4 0.748943602087957
78.45 0.747794412784498
78.5 0.747939882646954
78.55 0.747123403613462
78.6 0.746904148192185
78.65 0.746108612202772
78.7 0.745577211395769
78.75 0.74440534573975
78.8 0.742159157086687
78.85 0.735910260291386
78.9 0.726407251174089
78.95 0.714203419912368
79 0.706332866113572
79.05 0.699623401358801
79.1 0.690904483175717
79.15 0.685697654601425
79.2 0.68314357086923
79.25 0.679564123151821
79.3 0.677026876899615
79.35 0.674780112923047
79.4 0.67039750403331
79.45 0.667745298516758
79.5 0.664639516504118
79.55 0.663001515614422
79.6 0.661172681974065
79.65 0.660876456465816
79.7 0.660032197746908
79.75 0.660784475651993
79.8 0.661866791283452
79.85 0.662566956532617
79.9 0.661899587025301
79.95 0.664432159323839
80 0.664527495563493
80.05 0.663923244955109
80.1 0.662595307476756
80.15 0.66096058378633
80.2 0.659392950370269
80.25 0.659632706319025
80.3 0.659417071673576
80.35 0.658594687462435
80.4 0.656924874860381
80.45 0.654462854314668
80.5 0.651824291611922
80.55 0.650514416597123
80.6 0.648438781999355
80.65 0.646443991632045
80.7 0.644081187066368
80.75 0.641224271026194
80.8 0.638849840560955
80.85 0.637990216153763
80.9 0.637550393065338
80.95 0.637265966593655
81 0.636787479537927
81.05 0.638076945297465
81.1 0.639665704001004
81.15 0.641148630460606
81.2 0.641805238678547
81.25 0.642722674461224
81.3 0.643088895744011
81.35 0.643800448158088
81.4 0.6422606243071
81.45 0.64223487645995
81.5 0.64033125694154
81.55 0.640032239882684
81.6 0.64020335906717
81.65 0.640578884756815
81.7 0.641166693133542
81.75 0.641413058951056
81.8 0.642086889233559
81.85 0.642269818866289
81.9 0.640906990293573
81.95 0.641828880222534
82 0.641112807132135
82.05 0.641342750773196
82.1 0.640742816596054
82.15 0.639210992717511
82.2 0.639775033846845
82.25 0.639656394416961
82.3 0.639623763198396
82.35 0.639383458535162
82.4 0.639672444547089
82.45 0.638023387322646
82.5 0.638702911610276
82.55 0.638935277722172
82.6 0.6390724441283
82.65 0.63967812509639
82.7 0.641059497230694
82.75 0.641674830861823
82.8 0.642601914568714
82.85 0.642578764937654
82.9 0.640626856227622
82.95 0.640470780924123
83 0.640514377355744
83.05 0.640894428739153
83.1 0.641457318925517
83.15 0.641064021701606
83.2 0.640330388021744
83.25 0.639149418053369
83.3 0.639082192756615
83.35 0.637788658487572
83.4 0.637489982954911
83.45 0.636991042270514
83.5 0.636403177597043
83.55 0.636349160295729
83.6 0.635444346080379
83.65 0.635355718599261
83.7 0.634589751490685
83.75 0.633151257113716
83.8 0.632150517747088
83.85 0.631432772120407
83.9 0.630397920566221
83.95 0.628356763676917
84 0.624816150552633
84.05 0.623762012994911
84.1 0.622599403742344
84.15 0.622342121774581
84.2 0.621725043276062
84.25 0.6195533223506
84.3 0.618897767200771
84.35 0.617005715566868
84.4 0.616494090388502
84.45 0.615320701856541
84.5 0.613715740719433
84.55 0.612724148799907
84.6 0.612019118576527
84.65 0.611064670741344
84.7 0.609248552009804
84.75 0.608335079337081
84.8 0.608166986266126
84.85 0.607352782209182
84.9 0.606479742777692
84.95 0.606041475129178
85 0.605810243578689
85.05 0.606920408308259
85.1 0.6072651293024
85.15 0.608066355017563
85.2 0.607992469397315
85.25 0.606995283251636
85.3 0.606827917671478
85.35 0.606830749552747
85.4 0.607429608372697
85.45 0.610371868331473
85.5 0.611994139081899
85.55 0.612601415518562
85.6 0.612674682842234
85.65 0.612168931325402
85.7 0.610276697549407
85.75 0.608864071176815
85.8 0.60749988266342
85.85 0.60685768059664
85.9 0.605963177629748
85.95 0.605468255151652
86 0.605617898672323
86.05 0.605328442747192
86.1 0.605485230217659
86.15 0.605302556006725
86.2 0.605396307716309
86.25 0.605303981078886
86.3 0.605109249670262
86.35 0.604840206241717
86.4 0.603601707677535
86.45 0.602847689641411
86.5 0.600918854226986
86.55 0.599775870875828
86.6 0.598130119894016
86.65 0.59836353235674
86.7 0.598526483625678
86.75 0.59898228347522
86.8 0.59956009669239
86.85 0.599380346819373
86.9 0.599271200089174
86.95 0.599131425795615
87 0.598034917403044
87.05 0.598143444481315
87.1 0.597234502818905
87.15 0.596546676690698
87.2 0.595026065700709
87.25 0.593005163045031
87.3 0.590075433205595
87.35 0.587021499428025
87.4 0.583114066567397
87.45 0.581843897966559
87.5 0.578958197658947
87.55 0.579057013278692
87.6 0.579514149576916
87.65 0.577958940738508
87.7 0.576850181805823
87.75 0.576748675095207
87.8 0.576813856659101
87.85 0.577290063279348
87.9 0.57770828357468
87.95 0.577620555395
88 0.578067466624015
88.05 0.578557840242601
88.1 0.579768080701094
88.15 0.580684427887895
88.2 0.581631678752396
88.25 0.581402508618161
88.3 0.584599395297656
88.35 0.588357878177809
88.4 0.588308292178024
88.45 0.589475461382552
88.5 0.589418087555913
88.55 0.590224402257973
88.6 0.591245682247175
88.65 0.592048813148677
88.7 0.585855678981008
88.75 0.58798483106079
88.8 0.588083303730495
88.85 0.589761565036158
88.9 0.589719593145387
88.95 0.591654702317003
89 0.59359947594002
89.05 0.594958504038319
89.1 0.596038423001148
89.15 0.597047582604719
89.2 0.598933964396189
89.25 0.601642321254474
89.3 0.604867204714625
89.35 0.608162243629207
89.4 0.608956649591089
89.45 0.613093180941878
89.5 0.611731862471606
89.55 0.611992884056118
89.6 0.609186739691083
89.65 0.610895206843833
89.7 0.611098776969169
89.75 0.610942250946706
89.8 0.608832921242209
89.85 0.607315080498743
89.9 0.605855205685387
89.95 0.605004759257381
90 0.603668529113117
90.05 0.603428868306659
90.1 0.602493928772225
90.15 0.603775307373981
90.2 0.603590864459607
90.25 0.604707109354435
90.3 0.608544659536021
90.35 0.61093271492096
90.4 0.610995463375767
90.45 0.612885608950877
90.5 0.61338058413457
90.55 0.610637735823707
90.6 0.608515142116065
90.65 0.604309061793511
90.7 0.600537113610396
90.75 0.595163466788575
90.8 0.588446032865235
90.85 0.586589271428836
90.9 0.582283063527922
90.95 0.580029504727235
91 0.579943727617288
91.05 0.581007492198639
91.1 0.579555772547357
91.15 0.58039015617772
91.2 0.579177251569621
91.25 0.5797084751555
91.3 0.580071825187489
91.35 0.580695604180263
91.4 0.580589545655473
91.45 0.580999458172977
91.5 0.581810069125978
91.55 0.583735571316384
91.6 0.584693325931966
91.65 0.586449348499429
91.7 0.587320719830923
91.75 0.587782516559153
91.8 0.587879016292065
91.85 0.587506438377764
91.9 0.588282489195788
91.95 0.588974466670057
92 0.589762533186306
92.05 0.590675034937456
92.1 0.591993598467014
92.15 0.593567204378965
92.2 0.594893957426294
92.25 0.59621057727485
92.3 0.597904561154634
92.35 0.599494769073806
92.4 0.600540500509398
92.45 0.601509731072518
92.5 0.60210932805474
92.55 0.602655780995936
92.6 0.602829414992538
92.65 0.603235400843402
92.7 0.603563664307917
92.75 0.603758445056278
92.8 0.603394907387972
92.85 0.603598386343293
92.9 0.603647724099515
92.95 0.604046040655386
93 0.604329247580013
93.05 0.605163997297983
93.1 0.605720988651729
93.15 0.606324985468729
93.2 0.606930380471122
93.25 0.607445623520322
93.3 0.608021884715477
93.35 0.608527575467212
93.4 0.609427213466576
93.45 0.610198156337098
93.5 0.611343251995965
93.55 0.612016867556856
93.6 0.612461573960566
93.65 0.61321081574476
93.7 0.613765234556183
93.75 0.614493343992995
93.8 0.616033406935164
93.85 0.617172198862798
93.9 0.618620592460473
93.95 0.619428986452676
94 0.620193265951371
94.05 0.621112492219118
94.1 0.621835474988811
94.15 0.622002918225775
94.2 0.62141521884489
94.25 0.621025800993969
94.3 0.623244528577381
94.35 0.625768830469397
94.4 0.627082805337878
94.45 0.626456796750003
94.5 0.630374075325981
94.55 0.634870460958349
94.6 0.638375708671155
94.65 0.640785832790208
94.7 0.640270324068538
94.75 0.639384419452457
94.8 0.635793089419436
94.85 0.628554682311819
94.9 0.627129486725278
94.95 0.623627669568253
95 0.619136023698862
95.05 0.616124057584797
95.1 0.612093044363181
95.15 0.608186197978172
95.2 0.607131366375983
95.25 0.605108272816721
95.3 0.603671759899763
95.35 0.601437900524358
95.4 0.598776226028051
95.45 0.595425181398448
95.5 0.590763640667118
95.55 0.587655200202068
95.6 0.584002718517336
95.65 0.584753565657567
95.7 0.580780577765029
95.75 0.577724772884696
95.8 0.573181025006843
95.85 0.568881059186598
95.9 0.566355403253486
95.95 0.563955059206053
96 0.563078395289694
96.05 0.563485394093529
96.1 0.567671470717926
96.15 0.571494450773703
96.2 0.575080925666002
96.25 0.586026539336731
96.3 0.592062616335236
96.35 0.598218084379198
96.4 0.602883371050817
96.45 0.608571654160811
96.5 0.610030487475697
96.55 0.611676255822152
96.6 0.615011239252832
96.65 0.612636406593208
96.7 0.613454709044613
96.75 0.616949627853858
96.8 0.622961186131618
96.85 0.627174928668341
96.9 0.634449540524792
96.95 0.639149825137891
97 0.638967612890497
97.05 0.641976115888504
97.1 0.644400006205547
97.15 0.644703258589045
97.2 0.643955304491609
97.25 0.646138186259379
97.3 0.645540185204645
97.35 0.644454429644549
97.4 0.643751272287337
97.45 0.641664464064259
97.5 0.639050575458034
97.55 0.636373959870895
97.6 0.634061822443727
97.65 0.634876407732195
97.7 0.631154143133606
97.75 0.629139143375912
97.8 0.62801172974662
97.85 0.628339272567509
97.9 0.627520591542452
97.95 0.627525912836161
98 0.626879586821083
98.05 0.625622039512555
98.1 0.625301533664571
98.15 0.624295863852178
98.2 0.624978028418733
98.25 0.623937407953893
98.3 0.622784472370246
98.35 0.622458628695064
98.4 0.624691677889547
98.45 0.621533544949132
98.5 0.618915458627738
98.55 0.621178024007106
98.6 0.620295419425466
98.65 0.619886005402942
98.7 0.624236152232513
98.75 0.6251294870069
98.8 0.624633920864256
98.85 0.627818931418213
98.9 0.633473746678798
98.95 0.637381615919413
99 0.63888172167158
99.05 0.635893411934852
99.1 0.636652444399768
99.15 0.634042579790113
99.2 0.630944881240901
99.25 0.632856378562814
99.3 0.631707378049995
99.35 0.627679017361134
99.4 0.621758549425332
99.45 0.615972808224982
99.5 0.608378309916216
99.55 0.602329815004753
99.6 0.60016340820181
99.65 0.596998961425608
99.7 0.595412244707062
99.75 0.597823118276113
99.8 0.593587930159813
99.85 0.593425074311785
99.9 0.595316820221471
99.95 0.592421201698416
100 0.593612181174583
100.05 0.58917015360754
100.1 0.580297061468725
100.15 0.576200498024427
100.2 0.569015662468817
100.25 0.569780932918749
100.3 0.569851151871176
100.35 0.567285249391738
100.4 0.5735271952588
100.45 0.568277914698082
100.5 0.571789557235456
100.55 0.567233154557581
100.6 0.564443653747226
100.65 0.562858365750509
100.7 0.557090905464587
100.75 0.553986473743714
100.8 0.552092763967703
100.85 0.550255271167039
100.9 0.547982819493612
100.95 0.547691701175346
101 0.549180122236688
101.05 0.550190284665859
101.1 0.553526339960756
101.15 0.553858476526309
101.2 0.552629381248654
101.25 0.551153527777318
101.3 0.550466463188541
101.35 0.547815425014928
101.4 0.543082971104405
101.45 0.536872657839733
101.5 0.53048194092024
101.55 0.524835940790029
101.6 0.521725973874617
101.65 0.520422692207564
101.7 0.519580471184333
101.75 0.517357657935482
101.8 0.513800989257699
101.85 0.512706127453885
101.9 0.511653850962903
101.95 0.510045877713487
102 0.509334757868348
102.05 0.508952132932674
102.1 0.507806549289373
102.15 0.50637411820434
102.2 0.506792473194242
102.25 0.506743698986463
102.3 0.505792324596021
102.35 0.504744730366015
102.4 0.503885385176935
102.45 0.504097441700989
102.5 0.50536748433229
102.55 0.506629344382985
102.6 0.506506522054276
102.65 0.507086859490548
102.7 0.504933486481946
102.75 0.503678826172664
102.8 0.504766418212538
102.85 0.505221665214852
102.9 0.506802893445014
102.95 0.508218913351601
103 0.509013442502378
103.05 0.510191516700671
103.1 0.50989398803443
103.15 0.50955961198577
103.2 0.508547543915453
103.25 0.507450873736753
103.3 0.508557479844969
103.35 0.507620406846294
103.4 0.506238623383967
103.45 0.506008315141372
103.5 0.506752121583805
103.55 0.50775046613955
103.6 0.506162420338429
103.65 0.505583211585436
103.7 0.50416234773366
103.75 0.501524001379085
103.8 0.500602515736337
103.85 0.501019829176191
103.9 0.501649328360157
103.95 0.501919350011619
104 0.503136694704236
104.05 0.504068144521919
104.1 0.505799625980266
104.15 0.507037407537053
104.2 0.510979118253052
104.25 0.517448939024841
104.3 0.521847951271152
104.35 0.525455535264284
104.4 0.528532235452722
104.45 0.529375000724769
104.5 0.531170719600608
104.55 0.530644657805335
104.6 0.530353674576512
104.65 0.528513684579016
104.7 0.527220458386686
104.75 0.524238865799282
104.8 0.519062443196167
104.85 0.514371738417606
104.9 0.514699565025667
104.95 0.512561817106075
105 0.511979854733938
105.05 0.510290089373595
105.1 0.50660210366329
105.15 0.505098589299752
105.2 0.505548026625679
105.25 0.507630357136051
105.3 0.509561839039158
105.35 0.511469112081194
105.4 0.512208188986291
105.45 0.510614625516951
105.5 0.511052384614229
105.55 0.511242174004286
105.6 0.512177481359209
105.65 0.51071420258182
105.7 0.509933467371427
105.75 0.507240066858353
105.8 0.506324665302755
105.85 0.508806288856215
105.9 0.508159531648074
105.95 0.507949743964143
106 0.506164592951473
106.05 0.508837716909447
106.1 0.511807012675639
106.15 0.523309363674211
106.2 0.536530302390695
106.25 0.548660336461086
106.3 0.547016471737431
106.35 0.546855483234887
106.4 0.549996205427338
106.45 0.548985409980985
106.5 0.550830276635963
106.55 0.547196433631647
106.6 0.542599868590498
106.65 0.542203245714045
106.7 0.539113914412508
106.75 0.537696734353674
106.8 0.532610060522066
106.85 0.529165113785514
106.9 0.519809389272584
106.95 0.520298756482296
107 0.529083238477703
107.05 0.538460761456012
107.1 0.551845350948489
107.15 0.563759209417376
107.2 0.574863499167853
107.25 0.587703435164318
107.3 0.600995002383309
107.35 0.611710690441986
107.4 0.61726569506473
107.45 0.620553092025628
107.5 0.621839205938654
107.55 0.625026015765251
107.6 0.622376634708996
107.65 0.625212261384519
107.7 0.611955243956833
107.75 0.604227761264893
107.8 0.599391482356761
107.85 0.597383816089752
107.9 0.602287785434687
107.95 0.611704899421268
108 0.624058003951158
108.05 0.635202579065086
108.1 0.6388265120657
108.15 0.63420107243045
108.2 0.638461053640016
108.25 0.628673722337458
108.3 0.620362828119338
108.35 0.616384166336631
108.4 0.609624510750706
108.45 0.594285829688614
108.5 0.590390868687046
108.55 0.578686009257093
108.6 0.569104759014507
108.65 0.568351427311333
108.7 0.566764388604868
108.75 0.564341769377399
108.8 0.559867848959638
108.85 0.559020724183753
108.9 0.56799920184044
108.95 0.567387926196249
109 0.57341050486729
109.05 0.574210593320455
109.1 0.575161489172601
109.15 0.577329975647224
109.2 0.577431481843733
109.25 0.578361037803689
109.3 0.578382408581388
109.35 0.578295904380066
109.4 0.580213253740102
109.45 0.581207592554889
109.5 0.585807130829529
109.55 0.583878206672213
109.6 0.58774044534081
109.65 0.590683607878086
109.7 0.594023338912831
109.75 0.597913531189284
109.8 0.602743262183809
109.85 0.607731881281235
109.9 0.607518055797921
109.95 0.617546297257598
110 0.618275961225222
110.05 0.620999152302614
110.1 0.622946231169123
110.15 0.623168914166588
110.2 0.625324105152408
110.25 0.624699977975327
110.3 0.625064483844437
110.4 0.616917666694313
110.45 0.613379746971741
110.5 0.611622192553059
110.55 0.610153804327747
110.6 0.610020721888899
110.65 0.607977006797768
110.7 0.607023222902092
110.75 0.605048762969709
110.8 0.605442314404338
110.85 0.606121914375284
110.9 0.605073198961354
110.95 0.605236135206147
111 0.601356884927076
111.05 0.594780933936914
111.1 0.581207298927623
111.15 0.568382734329843
111.2 0.553244627969106
111.25 0.544299714701983
111.3 0.53942522046118
111.35 0.537280032266613
111.4 0.538042140408736
111.45 0.537839452007509
111.5 0.539471309264887
111.55 0.542297237916894
111.6 0.541201320056792
111.65 0.536321641464987
111.7 0.530415067904006
111.75 0.522126064971281
111.8 0.516650709340175
111.85 0.511214652658004
111.9 0.507463205941785
111.95 0.50468550486962
112 0.50265947965765
112.05 0.50263633950511
112.1 0.501220861414788
112.15 0.50119709959763
112.2 0.499854693974358
112.25 0.500535952722434
112.3 0.506406175258849
112.35 0.50634299238607
112.4 0.502042981420615
112.45 0.502747278190712
112.5 0.504141054693535
112.55 0.504466684584517
112.6 0.502873082900528
112.65 0.499369474488876
112.7 0.491839710049013
112.75 0.480748929595051
112.8 0.473018032742196
112.85 0.463421129883551
112.9 0.452444071373154
112.95 0.438718741727579
113 0.42838632969674
113.05 0.419640437030861
113.1 0.405170707906707
113.15 0.391197211868677
113.2 0.386633668795037
113.25 0.384387212804204
113.3 0.383008808261433
113.35 0.378195794645109
113.4 0.375397464819753
113.45 0.374613547259572
113.5 0.370407474980723
113.55 0.367762802000008
113.6 0.367333201319667
113.65 0.368063782732461
113.7 0.369372143049708
113.75 0.372903386684203
113.8 0.376323476399277
113.85 0.379795354687584
113.9 0.381871027425988
113.95 0.38571127848527
114 0.388194533301315
114.05 0.391362694424203
114.1 0.396029781081494
114.15 0.396709167344226
114.2 0.401264441734738
114.25 0.404026289033398
114.3 0.409306217519224
114.35 0.413062534852021
114.4 0.413420648791103
114.45 0.413570498833533
114.5 0.413698732312738
114.55 0.415536369940071
114.6 0.416891119351627
114.65 0.41689954048134
114.7 0.419756823886942
114.75 0.420708099768382
114.8 0.422968081211216
114.85 0.425269899794651
114.9 0.425653970887797
114.95 0.425846277650606
115 0.42163449915142
115.05 0.42297330737769
115.1 0.420908063026724
115.15 0.419497862721372
115.2 0.416233499177503
115.25 0.414475988099446
115.3 0.413332100560091
115.35 0.413389300657657
115.4 0.413844178060188
115.45 0.414515008072469
115.5 0.415304383461925
115.55 0.415786594491093
115.6 0.415693369088072
115.65 0.41573381569254
115.7 0.414798492772547
115.75 0.411971543165751
115.8 0.412518370304586
115.85 0.411584829137202
115.9 0.411310644458776
115.95 0.407217480265845
116 0.40668622103955
116.05 0.405515765352333
116.1 0.406644125620056
116.15 0.407581071998476
116.2 0.40577456937536
116.25 0.405626288042312
116.3 0.405417805340671
116.35 0.404656772832123
116.4 0.40619444966162
116.45 0.406703408363344
116.5 0.409694751842579
116.55 0.410173462287276
116.6 0.412337055194737
116.65 0.411283217530477
116.7 0.412261147813002
116.75 0.415429646873476
116.8 0.41754291877729
116.85 0.417239735623832
116.9 0.418240729821095
116.95 0.419036299433461
117 0.419333105825447
117.05 0.420444347744504
117.1 0.420920332778139
117.15 0.42254227502567
117.2 0.425388468111197
117.25 0.427358838455242
117.3 0.431305652246267
117.35 0.432137740644164
117.4 0.431997440499064
117.45 0.429128689401741
117.5 0.430864312906377
117.55 0.433108386862511
117.6 0.434651556007553
117.65 0.434419805124411
117.7 0.434646473202689
117.75 0.435044597895072
117.8 0.434044280098006
117.85 0.434731999889875
117.9 0.434581913063176
117.95 0.436081765704927
118 0.436459599227903
118.05 0.439043628377544
118.1 0.44452729068024
118.15 0.457440093438181
118.2 0.460282035751877
118.25 0.463911056501367
118.3 0.462048400736439
118.35 0.460555684289607
118.4 0.464932314644528
118.45 0.467991832364366
118.5 0.47178047362613
118.55 0.472880204861493
118.6 0.470826045985396
118.65 0.475114603843445
118.7 0.475963688011533
118.75 0.492131233855792
118.8 0.502123295020412
118.85 0.50114355667033
118.9 0.497501245408227
118.95 0.50513974131893
119 0.503864185720933
119.05 0.502354031799412
119.1 0.499476873098845
119.15 0.500569468546689
119.2 0.496911644088843
119.25 0.495106133627911
119.3 0.49117176352672
119.35 0.487431146929835
119.4 0.482279227536627
119.45 0.478937777374949
119.5 0.472707808295773
119.55 0.472743463178438
119.6 0.466507861459328
119.65 0.466217591009297
119.7 0.460297018773468
119.75 0.458057308979353
119.8 0.450606730455116
119.85 0.445388105493244
119.9 0.443490198209048
119.95 0.441204265212512
120 0.43886911248248
120.05 0.432407093955048
120.1 0.42978640863924
120.15 0.421935578459343
120.2 0.422104777538598
120.25 0.420645740746807
120.3 0.414826078908399
120.35 0.420934429361354
120.4 0.422560916995048
120.45 0.423019781838122
120.5 0.424113680316876
120.55 0.425622677296722
120.6 0.426835003927919
120.65 0.428639167762437
120.7 0.432486924486535
120.75 0.43166407229197
120.8 0.430611998077127
120.85 0.434211787501755
120.9 0.432943390742437
120.95 0.435166349026926
121 0.435396136540653
121.05 0.437768018182607
121.1 0.438264579998623
121.15 0.437923121625502
121.2 0.437352675228549
121.25 0.438771258814059
121.3 0.440317596192074
121.35 0.439074692475761
121.4 0.435444946788968
121.45 0.432924307540318
121.5 0.430274677217629
121.55 0.427356566605555
121.6 0.427220286725575
121.65 0.426895290709044
121.7 0.425001241218327
121.75 0.424516434237483
121.8 0.424267095930382
121.85 0.423536830570188
121.9 0.423190637690281
121.95 0.422295545699876
122 0.421621637565927
122.05 0.421873749889651
122.1 0.421409305975223
122.15 0.423593737784628
122.2 0.424030658050939
122.25 0.423856675445103
122.3 0.424309022188626
122.35 0.423965804420076
122.4 0.423269785273214
122.45 0.422887422577996
122.5 0.419669513181082
122.55 0.420082372081552
122.6 0.418043447584509
122.65 0.418356228893212
122.7 0.417213397766986
122.75 0.417615359555856
122.8 0.417970809469723
122.85 0.41752008992075
122.9 0.417891252885593
122.95 0.417584600102028
123 0.418473129301117
123.05 0.418300527935613
123.1 0.417891170318769
123.15 0.417201903962944
123.2 0.416865918871695
123.25 0.417601400519369
123.3 0.417725081454572
123.35 0.417560197993511
123.4 0.426248558237003
123.45 0.443171366860193
123.5 0.458715793833839
123.55 0.472362172102789
123.6 0.493770063701731
123.65 0.502633387216017
123.7 0.514636377976736
123.75 0.514015048648966
123.8 0.518886684801557
123.85 0.529443651322397
123.9 0.537813328804397
123.95 0.544903713690038
124 0.552343378428804
124.05 0.55586010425856
124.1 0.563535133235978
124.15 0.566950021602362
124.2 0.579274435058704
124.25 0.587583158496392
124.3 0.597324152693088
124.35 0.600054983355267
124.4 0.605445475213283
124.45 0.609258903734548
124.5 0.611810937445391
124.55 0.61622185730916
124.6 0.618381468426319
124.65 0.622584353181237
124.7 0.624275471909165
124.75 0.62596111386473
124.8 0.630727205753794
124.85 0.630133063207348
124.9 0.631993029837617
124.95 0.634121841428668
125 0.638777542248954
125.05 0.643655707003261
125.1 0.638413917945031
125.15 0.637893373623526
125.2 0.633224869105787
125.25 0.631743341627252
125.3 0.635303190555298
125.35 0.640268373722112
125.4 0.643893496837993
125.45 0.649655530046746
125.5 0.656691219632303
125.55 0.658986823607858
125.6 0.661829635933337
125.65 0.663833657723852
125.7 0.662845461480429
125.75 0.660868738872036
125.8 0.655063157654584
125.85 0.646554059826822
125.9 0.637272369448175
125.95 0.622365099681909
126 0.608510237599585
126.05 0.59922778927018
126.1 0.590616321182248
126.15 0.581857242063155
126.2 0.578986510639217
126.25 0.575048258592974
126.3 0.568473453246273
126.35 0.564232319893598
126.4 0.56039565750022
126.45 0.558167125501908
126.5 0.560706575625735
126.55 0.562190034655594
126.6 0.56290365121804
126.65 0.56353261414599
126.7 0.563563662671372
126.75 0.565169532397106
126.8 0.564699327711865
126.85 0.566306671733706
126.9 0.563004761973113
126.95 0.564536128214855
127 0.568019116491272
127.05 0.568362792233771
127.1 0.569529539230232
127.15 0.565816640270927
127.2 0.563301548226174
127.25 0.556319190832316
127.3 0.548665539102412
127.35 0.545051421802378
127.4 0.541851534903319
127.45 0.542440032943906
127.5 0.542700882619015
127.55 0.541064843714044
127.6 0.538463421797746
127.65 0.537695029471643
127.7 0.534971243077078
127.75 0.534443881669925
127.8 0.533770830670458
127.85 0.531893650989104
127.9 0.530668242680905
127.95 0.527953681738194
128 0.524954165730741
128.05 0.522986525718972
128.1 0.51790331582102
128.15 0.51443175965566
128.2 0.512143408924606
128.25 0.508482160318862
128.3 0.507156512395206
128.35 0.503571416616846
128.4 0.501431817392638
128.45 0.500396397745315
128.5 0.500431930714316
128.55 0.497522473280307
128.6 0.498578153643486
128.65 0.499269658893002
128.7 0.499916660095811
128.75 0.498530344788982
128.8 0.498308519270636
128.85 0.497653967344619
128.9 0.497538599790474
128.95 0.49558435801609
129 0.495049506595287
129.05 0.494035537536489
129.1 0.493458644717922
129.15 0.492317592552175
129.2 0.492940743251956
129.25 0.492946289022185
129.3 0.494045121368582
129.35 0.495039469792526
129.4 0.49908997558828
129.45 0.498838419064509
129.5 0.499575133038157
129.55 0.498712708613857
129.6 0.500446565109541
129.65 0.502482920538436
129.7 0.501938650491467
129.75 0.501925532209138
129.8 0.501743887278573
129.85 0.501560889924007
129.9 0.502251220606238
129.95 0.501700331437396
130 0.500586416344181
130.05 0.500548142655593
130.1 0.501198888859866
130.15 0.500590515023953
130.2 0.500443823712692
130.25 0.499831106633041
130.3 0.496911952327485
130.35 0.492160828069877
130.4 0.489588507107946
130.45 0.487204362098953
130.5 0.485862756065743
130.55 0.485542590062442
130.6 0.486606695241499
130.65 0.487144121151589
130.7 0.489588968448886
130.75 0.49141720943934
130.8 0.492354448081482
130.85 0.493174899991966
130.9 0.494145707759188
130.95 0.49387891830612
131 0.493724637425133
131.05 0.495201864797233
131.1 0.496966013398207
131.15 0.497737723819982
131.2 0.496600053898592
131.25 0.496031568674165
131.3 0.495591911035038
131.35 0.49281995596322
131.4 0.490158249955358
131.45 0.489721431809422
131.5 0.488261965103389
131.55 0.486907611478988
131.6 0.484887025686709
131.65 0.484723340706671
131.7 0.484271883448039
131.75 0.484079069466138
131.8 0.483584863239258
131.85 0.482373727623512
131.9 0.481153193393428
131.95 0.481287075974811
132 0.480188569449785
132.05 0.479361392415215
132.1 0.478793709488246
132.15 0.47827927946916
132.2 0.478490853518981
132.25 0.476170368145791
132.3 0.473940778965914
132.35 0.469137689342083
132.4 0.467390195677177
132.45 0.464530500265032
132.5 0.464524248454151
132.55 0.464380873849333
132.6 0.462917230783578
132.65 0.461292812776748
132.7 0.462219900282579
132.75 0.462748105877079
132.8 0.461508357726872
132.85 0.462951474202282
132.9 0.464125761688544
132.95 0.463498436908155
133 0.462913711641755
133.05 0.462016955061421
133.1 0.459409962157901
133.15 0.459876839634751
133.2 0.457823351079447
133.25 0.455319984164296
133.3 0.457128061537372
133.35 0.459276947577492
133.4 0.461451911274725
133.45 0.463456632149202
133.5 0.466150754384023
133.55 0.466000291173114
133.6 0.470224916794333
133.65 0.471555880528745
133.7 0.475811950464415
133.75 0.478105396035596
133.8 0.482377643416431
133.85 0.486701599185965
133.9 0.496338859213475
133.95 0.500709082692834
134 0.507486592352178
134.05 0.507790361817401
134.1 0.510093877425985
134.15 0.507503861030585
134.2 0.504765887280869
134.25 0.503049333105357
134.3 0.493727178402926
134.35 0.490853753353406
134.4 0.49145025236773
134.45 0.493131207329158
134.5 0.495624350976609
134.55 0.49636731602678
134.6 0.494961306403676
134.65 0.495186159454196
134.7 0.494196314208152
134.75 0.493970426497207
134.8 0.493444861158546
134.85 0.492506134883627
134.9 0.491453995984656
134.95 0.489914054809457
135 0.48873373139506
135.05 0.486981182179227
135.1 0.485314067060367
135.15 0.482858272307433
135.2 0.480644236827973
135.25 0.478410136416476
135.3 0.477149446043386
135.35 0.475279578184903
135.4 0.472092845139406
135.45 0.469505113802301
135.5 0.467593048208476
135.55 0.466301202486883
135.6 0.464650323705574
135.65 0.463519366314202
135.7 0.462352024523863
135.75 0.460992713526967
135.8 0.460176595716417
135.85 0.460195535969222
135.9 0.4594852373711
135.95 0.459384397686948
136 0.459219967399931
136.05 0.460058932277488
136.1 0.460286513240529
136.15 0.460657323846191
136.2 0.461046390458205
136.25 0.459472094863856
136.3 0.458216927186495
136.35 0.456278755856331
136.4 0.454954539008844
136.45 0.454033466281687
136.5 0.453553822920347
136.55 0.453559012256532
136.6 0.454022646212987
136.65 0.454418986181315
136.7 0.454904442370956
136.75 0.455862206048553
136.8 0.455693001525827
136.85 0.456044351972203
136.9 0.45658691092421
136.95 0.456407316289782
137 0.456295909421397
137.05 0.456026486096767
137.1 0.455625536174627
137.15 0.456025802159156
137.2 0.456433397853824
137.25 0.456096673803244
137.3 0.455628547435251
137.35 0.454803150222991
137.4 0.454283305965415
137.45 0.453864652301777
137.5 0.453802265243731
137.55 0.453681823963784
137.6 0.454040567331501
137.65 0.454460057310275
137.7 0.455126928851692
137.75 0.455329884734093
137.8 0.455402225332121
137.85 0.455263413375492
137.9 0.453365470491405
137.95 0.453067272249215
138 0.452857590935088
138.05 0.453228079731243
138.1 0.453327955112231
138.15 0.453832904310989
138.2 0.453886623236413
138.25 0.454875425351829
138.3 0.456286102122139
138.35 0.457256708144421
138.4 0.458464148093845
138.45 0.459922269843644
138.5 0.460569001087703
138.55 0.462547401337342
138.6 0.463702853673059
138.65 0.465228262289257
138.7 0.467485002357177
138.75 0.469691102722732
138.8 0.472189595899652
138.85 0.474515847648225
138.9 0.477066047045038
138.95 0.478782693084916
139 0.481092040853714
139.05 0.483299246053728
139.1 0.487237359727925
139.15 0.489382617064378
139.2 0.491213160990097
139.25 0.493095401865582
139.3 0.497027377992599
139.35 0.500807220976317
139.4 0.50391538688412
139.45 0.507835546630504
139.5 0.510647848585508
139.55 0.511984569214518
139.6 0.514800687512121
139.65 0.516998939301227
139.7 0.51937960365973
139.75 0.520180607761647
139.8 0.522613547009346
139.85 0.524629012957257
139.9 0.525785858891486
139.95 0.52794704442111
140 0.52781724060756
140.05 0.528477436562573
140.1 0.527339108187779
140.15 0.525249168826207
140.2 0.52590315918743
140.25 0.524854534833148
140.3 0.524455959758649
140.35 0.525739391961377
140.4 0.525012508672474
140.45 0.524913874710621
140.5 0.523550871292358
140.55 0.523093532285377
140.6 0.523273650496656
140.65 0.524078960619225
140.7 0.524444228346568
140.75 0.52438704857787
140.8 0.526159173098479
140.85 0.526040310952451
140.9 0.528917005189632
140.95 0.530616803206223
141 0.531117495819664
141.05 0.532621391162038
141.1 0.534449229594417
141.15 0.535794296365447
141.2 0.536077043504458
141.25 0.536394151969316
141.3 0.535835489909172
141.35 0.536053164523051
141.4 0.537342891132503
141.45 0.537046304432674
141.5 0.537285357541867
141.55 0.538133951631323
141.6 0.538947735836875
141.65 0.540206379125785
141.7 0.542271532544068
141.75 0.543748646009659
141.8 0.545332742811453
141.85 0.546908082116865
141.9 0.547941870607771
141.95 0.548967295361826
142 0.548998283286677
142.05 0.549454173766626
142.1 0.548280969325692
142.15 0.550854383936853
142.2 0.550939871428545
142.25 0.551495054807915
142.3 0.553146547674594
142.35 0.555284625102395
142.4 0.558179778706321
142.45 0.559766948543412
142.5 0.562775361142822
142.55 0.56514939627434
142.6 0.566093180949322
142.65 0.567194511684204
142.7 0.567858907046253
142.75 0.569465122956311
142.8 0.567675503986966
142.85 0.566669570186692
142.9 0.567434028557527
142.95 0.569192214675476
143 0.565951965334633
143.05 0.569942032333771
143.1 0.569684238347073
143.15 0.5716415933143
143.2 0.576492130085384
143.25 0.582230496251424
143.3 0.588509872369647
143.35 0.592502512737724
143.4 0.595856763366411
143.45 0.599632182930085
143.5 0.602594502320133
143.55 0.603876507098574
143.6 0.604900477862847
143.65 0.604032394402126
143.7 0.604971412053929
143.75 0.605719719671531
143.8 0.605779186062664
143.85 0.607166093456301
143.9 0.616857531466531
143.95 0.629424564626472
144 0.647006110310775
144.05 0.657732636159053
144.1 0.660388407531793
144.15 0.662987144106817
144.2 0.666511417321791
144.25 0.672428090107945
144.3 0.675716135883939
144.35 0.67971444871391
144.4 0.68429843509458
144.45 0.687596123531896
144.5 0.69123085405182
144.55 0.694588446447306
144.6 0.694305598253279
144.65 0.692672793779402
144.7 0.689976834963082
144.75 0.694929035276151
144.8 0.704810886239727
144.85 0.71112303659007
144.9 0.715908900137849
144.95 0.720137904381203
145 0.714715273499652
145.05 0.715420795287548
145.1 0.711489951638239
145.15 0.711318846669753
145.2 0.712405816126813
145.25 0.712277953179581
145.3 0.717567619903264
145.35 0.723531123244307
145.4 0.728929937320346
145.45 0.733568839157998
145.5 0.7294551200404
145.55 0.736172273768124
145.6 0.741445166369274
145.65 0.743375429837761
145.7 0.748286515083789
145.75 0.750590637242186
145.8 0.755678974783795
145.85 0.766227882711087
145.9 0.792057925978467
145.95 0.846706945807613
146 0.857561142355377
146.05 0.88255228058836
146.1 0.868530124311782
146.15 0.874353591929494
146.2 0.87007232814447
146.25 0.875208063397772
146.3 0.880584868100928
146.35 0.8834356612311
146.4 0.88714474500956
146.45 0.897229640833661
146.5 0.901346480004796
146.55 0.902692061876631
146.6 0.900544331136303
146.65 0.899705612282065
146.7 0.881334655546471
146.75 0.907663190633619
146.8 0.923106500348052
146.85 0.949628813207571
146.9 1.03936990233194
146.95 1.10720656082126
147 1.13562362508149
147.05 1.12895706898248
147.1 1.11344534247743
147.15 1.10427243130303
147.2 1.0961534828017
147.25 1.09009839694616
147.3 1.08276375821611
147.35 1.09503569094092
147.4 1.09290434868448
147.45 1.08141760125969
147.5 1.05953577505673
147.55 1.04890987188409
147.6 1.01405413959863
147.65 0.999569809509493
147.7 0.97927243601125
147.75 0.978891549580686
147.8 0.98139952640364
147.85 0.987768580280444
147.9 0.994370610341973
147.95 1.00446382675807
148 1.01421883114693
148.05 1.02289102809573
148.1 1.02977156806174
148.15 1.03592299649845
148.2 1.04636879765265
148.25 1.0507825712832
148.3 1.06771863207973
148.35 1.07377459235485
148.4 1.07943725189482
148.45 1.08212196095669
148.5 1.0814730341805
148.55 1.07579459316408
148.6 1.06650201167533
148.65 1.05463450780286
148.7 1.04834218231424
148.75 1.04757548753276
148.8 1.04638499291483
148.85 1.04655013016597
};
\addplot [semithick, color1]
table {%
5.1 0.0837302060390621
5.15 0.083656900859026
5.2 0.0836025397489288
5.25 0.0835030377550404
5.3 0.0834603095315034
5.35 0.0833475139652324
5.4 0.0832905247125954
5.45 0.0832144254361567
5.5 0.0832154118791595
5.55 0.0831229141821418
5.6 0.0829208887149382
5.65 0.0829797369862286
5.7 0.0828720868937869
5.75 0.0829251205764121
5.8 0.0827342684102887
5.85 0.0826332384465666
5.9 0.08229420302649
5.95 0.0822000897558432
6 0.0820530620207292
6.05 0.0818910369929498
6.1 0.0839302801444527
6.15 0.0838111328706194
6.2 0.0836539923003159
6.25 0.0835821468080218
6.3 0.0834849625835449
6.35 0.0834354882094174
6.4 0.0832842759845139
6.45 0.0831375615765009
6.5 0.0829990118439482
6.55 0.0831584828759278
6.6 0.0829465332968582
6.65 0.0829352152278136
6.7 0.0827524395938706
6.75 0.0826413299677481
6.8 0.0829516230576988
6.85 0.082994116571697
6.9 0.0831010758747702
6.95 0.0830230606934162
7 0.0828349970917996
7.05 0.0824850064186404
7.1 0.082555800688555
7.15 0.0824230514513848
7.2 0.0823227436324325
7.25 0.0821347778403736
7.3 0.0820623297898566
7.35 0.0822512116945452
7.4 0.0825375828282396
7.45 0.0822957086694537
7.5 0.0820744358192107
7.55 0.0817147128608043
7.6 0.0816114608276616
7.65 0.0819028914182588
7.7 0.081743305230508
7.75 0.0818098199469
7.8 0.0817878165740145
7.85 0.0819941048922135
7.9 0.0818119071152112
7.95 0.0816740517272963
8 0.0818783070242174
8.05 0.081746068160432
8.1 0.081621498176644
8.15 0.0816889303040593
8.2 0.0817116066283417
8.25 0.0816541068553186
8.3 0.081597736036381
8.35 0.0815082424123956
8.4 0.0814965999046551
8.45 0.0814951390280104
8.5 0.0814777056948904
8.55 0.0813480042300691
8.6 0.0813173956858368
8.65 0.0811922246754433
8.7 0.0812355463656584
8.75 0.0811364903634744
8.8 0.081111134828595
8.85 0.0811245095151255
8.9 0.0810646846307002
8.95 0.0809939449854009
9 0.0809111508893106
9.05 0.0808767735665068
9.1 0.0806160391415244
9.15 0.0803419936323999
9.2 0.0803604043168779
9.25 0.0799874719245309
9.3 0.0801632558017668
9.35 0.0799285042167897
9.4 0.0801473151088718
9.45 0.0799591522059951
9.5 0.0801514944543886
9.55 0.0798553371298979
9.6 0.0799937767704384
9.65 0.0796304239116621
9.7 0.0796561040866175
9.75 0.0795450982738436
9.8 0.079735387898765
9.85 0.0795554350968379
9.9 0.0795472812599506
9.95 0.0794095098071202
10 0.07926272779972
10.05 0.079028229757162
10.1 0.0839231093052712
10.15 0.0839807468557915
10.2 0.0839886934393928
10.25 0.0840197326899982
10.3 0.0840645393463003
10.35 0.0839279437731833
10.4 0.0839449533453424
10.45 0.0837960129415806
10.5 0.0838401780518871
10.55 0.0838077459594469
10.6 0.0837936353257263
10.65 0.0838463591195969
10.7 0.0839061059589828
10.75 0.0838067146942898
10.8 0.0838024410315655
10.85 0.0835120563663275
10.9 0.0833019361499195
10.95 0.0829634188121668
11 0.0824019510534687
11.05 0.0823798232595971
11.1 0.0804552890264149
11.15 0.0803798579509497
11.2 0.0803149917335872
11.25 0.0804155464798461
11.3 0.0804371851598366
11.35 0.0806486683233007
11.4 0.0808057729011111
11.45 0.0810584346863542
11.5 0.0809002980248277
11.55 0.0803234911635634
11.6 0.0795669653318467
11.65 0.0787592991742089
11.7 0.0787836600504075
11.75 0.0788129140918118
11.8 0.0788967806129668
11.85 0.0791201212053103
11.9 0.0791809727787469
11.95 0.0797612840719263
12 0.0793684157853839
12.05 0.080009419778641
12.1 0.0842072130982038
12.15 0.0841788940394019
12.2 0.0838481402906957
12.25 0.0837883327508745
12.3 0.0841560434923908
12.35 0.0855612466103658
12.4 0.0878347549544044
12.45 0.0902034209048959
12.5 0.0925151635416247
12.55 0.0944031970425146
12.6 0.0981560522580914
12.65 0.101709292602373
12.7 0.105709686553446
12.75 0.111045968952194
12.8 0.1171086327573
12.85 0.123760955063983
12.9 0.129411224709818
12.95 0.135318926383657
13 0.138856547772822
13.05 0.144085911086594
13.1 0.152080118541131
13.15 0.157168374038694
13.2 0.158800292436348
13.25 0.15521993278874
13.3 0.154514580472749
13.35 0.154838320536881
13.4 0.150108057940614
13.45 0.144012030081568
13.5 0.135363474951783
13.55 0.136010489695053
13.6 0.134999328876668
13.65 0.1309721811812
13.7 0.125550001066659
13.75 0.123101214521621
13.8 0.117188190507033
13.85 0.115056934402856
13.9 0.112420209658432
13.95 0.10958474325937
14 0.105878979146722
14.05 0.101686951870944
14.1 0.083811330642184
14.15 0.0809565655182186
14.2 0.0782224179308829
14.25 0.0756023572597952
14.3 0.0733438446191482
14.35 0.0707211139364174
14.4 0.0694305532482138
14.45 0.0680785246501195
14.5 0.0667049477665962
14.55 0.0658394935323647
14.6 0.064852398833412
14.65 0.0635248557144836
14.7 0.0650795195821397
14.75 0.0680142404998258
14.8 0.0709632173718169
14.85 0.0744175851772503
14.9 0.0780065836229167
14.95 0.0808226555250693
15 0.0844452301235703
15.05 0.0871837050008204
15.1 0.0961156931317779
15.15 0.098755319296784
15.2 0.10106078173812
15.25 0.103150826981798
15.3 0.104526018917297
15.35 0.105090106544689
15.4 0.105216564012811
15.45 0.105559481750069
15.5 0.105545712066276
15.55 0.105826233055906
15.6 0.106239364453994
15.65 0.106977507694734
15.7 0.10796465657577
15.75 0.109555830135429
15.8 0.110867577479633
15.85 0.112279977079396
15.9 0.113605419115519
15.95 0.114907917528097
16 0.116427590058584
16.05 0.117692165357949
16.1 0.10594570443596
16.15 0.107167067810191
16.2 0.107564380673461
16.25 0.107045244261247
16.3 0.106603563878896
16.35 0.106200390442175
16.4 0.105887593207023
16.45 0.105826672399722
16.5 0.106082062319988
16.55 0.106474080058889
16.6 0.106614992675644
16.65 0.107248502067224
16.7 0.107981466487721
16.75 0.109322696549688
16.8 0.11112576091731
16.85 0.113237689338514
16.9 0.115825447245885
16.95 0.118880266976083
17 0.121944481358119
17.05 0.124848911719228
17.1 0.117954864077886
17.15 0.122679783921971
17.2 0.12727972833447
17.25 0.131514052874404
17.3 0.135713534783199
17.35 0.140049672088304
17.4 0.144091273722343
17.45 0.14808271553546
17.5 0.151710498746757
17.55 0.155047074482527
17.6 0.158844571521283
17.65 0.163453383504461
17.7 0.168693936441655
17.75 0.17274516715651
17.8 0.176569302596971
17.85 0.17943232949258
17.9 0.183458832949214
17.95 0.187336978621777
18 0.191084091782743
18.05 0.195519142966628
18.1 0.210714760613128
18.15 0.214147141301528
18.2 0.21746335726938
18.25 0.220239173452218
18.3 0.223311346297123
18.35 0.225764952626827
18.4 0.2276928410084
18.45 0.229145624439808
18.5 0.230388975113376
18.55 0.232151657933001
18.6 0.234759106024436
18.65 0.236524132926366
18.7 0.237772073193245
18.75 0.239399765026583
18.8 0.244454728039679
18.85 0.248426496888761
18.9 0.249953863648913
18.95 0.251300809690693
19 0.252805493225459
19.05 0.254756204266102
19.1 0.19670965179296
19.15 0.198289118725423
19.2 0.199950617923114
19.25 0.201363283540118
19.3 0.202598388064631
19.35 0.203852802975947
19.4 0.205030416764078
19.45 0.20660132910499
19.5 0.208154881562727
19.55 0.209844631146549
19.6 0.210985548028842
19.65 0.213164894289722
19.7 0.215287167780081
19.75 0.216627149372805
19.8 0.21894061644786
19.85 0.220878377241321
19.9 0.223207090873157
19.95 0.226327893017053
20 0.227491130986945
20.05 0.229375756409759
20.1 0.285119015419157
20.15 0.285793314516268
20.2 0.286573786137656
20.25 0.28767032519669
20.3 0.288020903864567
20.35 0.289140669768916
20.4 0.290250576000992
20.45 0.291158261853813
20.5 0.293180787504861
20.55 0.295412932514023
20.6 0.297407331308142
20.65 0.299756426404289
20.7 0.302292538018517
20.75 0.304826638777599
20.8 0.308209674465751
20.85 0.311416781365511
20.9 0.31408683361257
20.95 0.316528366996992
21 0.319844525194884
21.05 0.324604547607513
21.1 0.346839485587124
21.15 0.349746169053112
21.2 0.352452298507027
21.25 0.354865589492095
21.3 0.357384324028029
21.35 0.360025690927131
21.4 0.362258189623304
21.45 0.36410025992689
21.5 0.367111147557781
21.55 0.368638059119275
21.6 0.371045340816958
21.65 0.373742013701478
21.7 0.376011010982992
21.75 0.378668961136018
21.8 0.380500358947336
21.85 0.382830936565047
21.9 0.384124884066037
21.95 0.385174414257925
22 0.386536019879434
22.05 0.387036577988278
22.1 0.388954061172818
22.15 0.391698136866863
22.2 0.394600148676362
22.25 0.397741708228235
22.3 0.401000196799554
22.35 0.404450459010092
22.4 0.407993156481999
22.45 0.411510171634251
22.5 0.41533652049893
22.55 0.419764397144898
22.6 0.423489765640002
22.65 0.427599030930262
22.7 0.431919652303138
22.75 0.436446552940629
22.8 0.440430412846747
22.85 0.443476302803891
22.9 0.447438848325144
22.95 0.450437829033815
23 0.452617110081435
23.05 0.456393028791901
23.1 0.463116543460163
23.15 0.466296670475719
23.2 0.469529149455875
23.25 0.472658287550995
23.3 0.475896638859418
23.35 0.478892484632642
23.4 0.481867261981762
23.45 0.485172892581825
23.5 0.488030453557365
23.55 0.490500528899436
23.6 0.492620737311777
23.65 0.494398864662366
23.7 0.495725013103058
23.75 0.497263583275064
23.8 0.49906973293708
23.85 0.50038333127762
23.9 0.500926271851862
23.95 0.502228077195785
24 0.50393425575421
24.05 0.50630611562889
24.1 0.510813517651305
24.15 0.515558890693698
24.2 0.518707833918086
24.25 0.522241141903656
24.3 0.524804594783503
24.35 0.525931529797303
24.4 0.526929911592674
24.45 0.528141965340169
24.5 0.530796907063443
24.55 0.533428992573407
24.6 0.536780101945001
24.65 0.540387155362228
24.7 0.544482302445802
24.75 0.547466110744511
24.8 0.552370482703792
24.85 0.555808107324107
24.9 0.561439456274922
24.95 0.567190226800393
25 0.57144700578948
25.05 0.576528394057083
25.1 0.591198606754156
25.15 0.59259860575309
25.2 0.594114158297437
25.25 0.595585257763385
25.3 0.596785855251004
25.35 0.59797036755525
25.4 0.599554205795785
25.45 0.601251185908193
25.5 0.60236334475116
25.55 0.603141872755112
25.6 0.604225599440693
25.65 0.604556260336954
25.7 0.604283020631937
25.75 0.604862364517952
25.8 0.605645008044393
25.85 0.606133607154986
25.9 0.606183638456589
25.95 0.606858616410202
26 0.608073876262648
26.05 0.609916752223104
26.1 0.623288602331286
26.15 0.624203178783779
26.2 0.625670936357644
26.25 0.62756698649079
26.3 0.629911031705966
26.35 0.632142913120276
26.4 0.634149584449454
26.45 0.636713305362119
26.5 0.640187778095054
26.55 0.643291220505286
26.6 0.646893910939164
26.65 0.650198836046823
26.7 0.653985761715307
26.75 0.657505696504803
26.8 0.661883562760171
26.85 0.665018524172404
26.9 0.66708838733105
26.95 0.669279267020814
27 0.671346500153017
27.05 0.673195497216414
27.1 0.675439746452013
27.15 0.67890475336858
27.2 0.682716474028494
27.25 0.686449550032395
27.3 0.690475023026142
27.35 0.695000469906963
27.4 0.699958814723944
27.45 0.704748625752222
27.5 0.709899936220264
27.55 0.715928549651311
27.6 0.722401289506269
27.65 0.729287915968303
27.7 0.734704855738589
27.75 0.739135426319137
27.8 0.742861796306444
27.85 0.745835624722932
27.9 0.749574259406635
27.95 0.753491533136745
28 0.757068070779451
28.05 0.761116360141529
28.1 0.731244720382629
28.15 0.735239919006382
28.2 0.738853689696949
28.25 0.742529181301426
28.3 0.745865652145548
28.35 0.74855622387217
28.4 0.75232454939105
28.45 0.756367294574633
28.5 0.759203948362567
28.55 0.762765887969677
28.6 0.76619461618837
28.65 0.768687792955914
28.7 0.771570948022242
28.75 0.773771636253693
28.8 0.775695672330423
28.85 0.777555139390098
28.9 0.779560299873017
28.95 0.778284379596593
29 0.777331424216647
29.05 0.776319233088854
29.1 0.798167957294701
29.15 0.799178290027585
29.2 0.800117992082925
29.25 0.801670838262233
29.3 0.803074434712805
29.35 0.80417538606038
29.4 0.805635429132644
29.45 0.807140542198327
29.5 0.808053553506235
29.55 0.809485300639401
29.6 0.811891593860116
29.65 0.812969772171361
29.7 0.814638842931102
29.75 0.815676657363768
29.8 0.815200877872383
29.85 0.816751698925458
29.9 0.817602827187449
29.95 0.817172895743702
30 0.816828517414931
30.05 0.81507814668194
30.1 0.821463183882377
30.15 0.820083422938893
30.2 0.818920613187729
30.25 0.817845345430465
30.3 0.81645841437168
30.35 0.815216531317388
30.4 0.814459142670318
30.45 0.81363531171254
30.5 0.813128285177465
30.55 0.813610994475719
30.6 0.813516082939259
30.65 0.814664923136456
30.7 0.815182043271554
30.75 0.817131775167263
30.8 0.818984223009153
30.85 0.820416503285233
30.9 0.822356992703944
30.95 0.823760418400338
31 0.824620648343551
31.05 0.825144129518822
31.1 0.885045613916891
31.15 0.885410605635612
31.2 0.885676401340186
31.25 0.886039957710431
31.3 0.886330279383845
31.35 0.886796106075339
31.4 0.887616240767377
31.45 0.888329480761394
31.5 0.889826964891846
31.55 0.891265407487547
31.6 0.893376549764399
31.65 0.893822522073567
31.7 0.896510229504236
31.75 0.896884178190078
31.8 0.897732998657938
31.85 0.898632438730354
31.9 0.899380869219561
31.95 0.901933255082165
32 0.902059877604456
32.05 0.904548869229371
32.1 0.888299664543136
32.15 0.890749946383101
32.2 0.89328836710244
32.25 0.895842349071147
32.3 0.898277200766971
32.35 0.900134662634751
32.4 0.901891692504512
32.45 0.904076349805554
32.5 0.906124589846019
32.55 0.908585734754011
32.6 0.911052191238263
32.65 0.913249590930762
32.7 0.915913240741386
32.75 0.920105446964312
32.8 0.924493477719655
32.85 0.929245349546519
32.9 0.935947426686466
32.95 0.942364694309052
33 0.947649786581253
33.05 0.952256151657854
33.1 1.01911478710846
33.15 1.02374208602814
33.2 1.0283526119101
33.25 1.03247966260669
33.3 1.03700351876743
33.35 1.04151293516199
33.4 1.04515624349119
33.45 1.04803029926955
33.5 1.05107385487178
33.55 1.05430868984502
33.6 1.05634788212123
33.65 1.05779203164953
33.7 1.06000097148382
33.75 1.06188465848267
33.8 1.06653351957352
33.85 1.06976937102197
33.9 1.0730282418211
33.95 1.07663476906291
34 1.07877462194191
34.05 1.08129789668938
34.1 1.07723033910454
34.15 1.08080171333032
34.2 1.08467565940877
34.25 1.08845056328412
34.3 1.09181426457844
34.35 1.09583873371252
34.4 1.09937313979594
34.45 1.10303816035584
34.5 1.10704712067976
34.55 1.11097891777265
34.6 1.11507383746756
34.65 1.12005899502158
34.7 1.12347179459318
34.75 1.12641865858623
34.8 1.13008050070758
34.85 1.1330271816656
34.9 1.13514011550146
34.95 1.13948915970336
35 1.13980594358495
35.05 1.14476326100923
35.1 1.11751526396697
35.15 1.11892367956095
35.2 1.12050909214086
35.25 1.12230382308113
35.3 1.1241528200354
35.35 1.12604629319973
35.4 1.12818963518081
35.45 1.12993451218297
35.5 1.13223801824648
35.55 1.13468648725868
35.6 1.13660370448903
35.65 1.13781973836745
35.7 1.13941972062098
35.75 1.14156046885848
35.8 1.14354507321768
35.85 1.14566636439851
35.9 1.1465851322454
35.95 1.14767319501353
36 1.14919851930554
36.05 1.15069089454463
36.1 1.17987901014881
36.15 1.18109690726106
36.2 1.18262902801656
36.25 1.18439927254999
36.3 1.1862715921561
36.35 1.1881484243945
36.4 1.18971831328297
36.45 1.19269907169096
36.5 1.19607687772305
36.55 1.19833385058946
36.6 1.20045075550221
36.65 1.20221265198719
36.7 1.20510401885494
36.75 1.20817514181087
36.8 1.21287073698936
36.85 1.21761864697472
36.9 1.22067458461847
36.95 1.22353069953013
37 1.22556948353802
37.05 1.22684018237215
37.1 1.30503900534541
37.15 1.30644740638596
37.2 1.30743352783956
37.25 1.30812694017588
37.3 1.30901103868579
37.35 1.30846859393627
37.4 1.30779557397999
37.45 1.30857760115707
37.5 1.31001699563713
37.55 1.3111729945612
37.6 1.31159669854116
37.65 1.31159543791198
37.7 1.31014726237005
37.75 1.30750713124464
37.8 1.30474225860319
37.85 1.30297446097328
37.9 1.30093447662474
37.95 1.30020117478329
38 1.29969590169114
38.05 1.29827177629616
38.1 1.24867927211631
38.15 1.2472468604114
38.2 1.24576986312079
38.25 1.24453642624996
38.3 1.24326741443805
38.35 1.24219658778933
38.4 1.24202052666185
38.45 1.24140293160109
38.5 1.24038051894931
38.55 1.23959700607765
38.6 1.23800919092839
38.65 1.23812478339367
38.7 1.23751593400141
38.75 1.23868295915
38.8 1.23850395542527
38.85 1.23697784942765
38.9 1.23667343066606
38.95 1.23622042189459
39 1.2359660146447
39.05 1.23508344433137
39.1 1.29584856050653
39.15 1.29383632397033
39.2 1.29194410407501
39.25 1.29000182584188
39.3 1.28762494983555
39.35 1.28655224333121
39.4 1.28521687492701
39.45 1.28444513538879
39.5 1.28279713299325
39.55 1.28244102068673
39.6 1.2812603369997
39.65 1.27999132760468
39.7 1.28078401628442
39.75 1.27973775505486
39.8 1.27838743993211
39.85 1.27714266702111
39.9 1.27428404295145
39.95 1.27281795290293
40 1.27328597373388
40.05 1.27156126600895
40.1 1.24949380034129
40.15 1.24716545672112
40.2 1.24480372652211
40.25 1.24312812709056
40.3 1.24168993267149
40.35 1.2399885671324
40.4 1.23931088157643
40.45 1.23884759390696
40.5 1.23787166549563
40.55 1.23783725903735
40.6 1.23728063847633
40.65 1.23747280909964
40.7 1.23647476901447
40.75 1.23568367652859
40.8 1.23617047673297
40.85 1.23562342306513
40.9 1.23720971409899
40.95 1.2374539420776
41 1.23961659841818
41.05 1.24316488626991
41.1 1.25150725047237
41.15 1.25191842662929
41.2 1.25279556374557
41.25 1.2538427312928
41.3 1.25452446940643
41.35 1.25542920627394
41.4 1.25637188395991
41.45 1.257071092218
41.5 1.2576000202789
41.55 1.25940103899686
41.6 1.2587308804627
41.65 1.25920115029622
41.7 1.25838337055686
41.75 1.25823854576382
41.8 1.25927253656356
41.85 1.26054026082298
41.9 1.25945112590256
41.95 1.26112264969041
42 1.25980327160851
42.05 1.25938191423043
42.1 1.18555647034245
42.15 1.18588918927142
42.2 1.18585326204558
42.25 1.18605731382602
42.3 1.18528512869465
42.35 1.18526630753985
42.4 1.18432809493862
42.45 1.18363654335636
42.5 1.18139893980001
42.55 1.18084705397851
42.6 1.18046841107209
42.65 1.1806030533319
42.7 1.17957161187914
42.75 1.17965477684684
42.8 1.17852106230516
42.85 1.17857342692782
42.9 1.1776962337622
42.95 1.17662089542122
43 1.1758322080349
43.05 1.17349809725259
43.1 1.18222437893615
43.15 1.18123100258075
43.2 1.17998412943222
43.25 1.1784962412159
43.3 1.1765548059274
43.35 1.17472807971464
43.4 1.17337093608662
43.45 1.17179909503319
43.5 1.16989395281388
43.55 1.16970172797687
43.6 1.17021191018686
43.65 1.16872644423849
43.7 1.16875514928261
43.75 1.16813106922445
43.8 1.16568985009025
43.85 1.16446355632916
43.9 1.16321465180338
43.95 1.16205838175214
44 1.16165013417524
44.05 1.16179458871866
44.1 1.11347167513026
44.15 1.10971558125131
44.2 1.10616679206592
44.25 1.102165485274
44.3 1.09815031195845
44.35 1.0947598636236
44.4 1.09146086599319
44.45 1.09002308256223
44.5 1.088592459256
44.55 1.08820966914438
44.6 1.08743662353466
44.65 1.08636687728162
44.7 1.08675225213972
44.75 1.08808317079355
44.8 1.08832827090598
44.85 1.089432678877
44.9 1.09203442232167
44.95 1.09383731931806
45 1.09654063522564
45.05 1.09898189674635
45.1 1.10060455678064
45.15 1.1015880752796
45.2 1.10229995917526
45.25 1.10363241320635
45.3 1.1055887654602
45.35 1.10480658310098
45.4 1.10612039130758
45.45 1.10298208251593
45.5 1.09957871873464
45.55 1.09773566202353
45.6 1.09653474372412
45.65 1.09609344799708
45.7 1.09618251665223
45.75 1.09581139997398
45.8 1.09431562903182
45.85 1.09513133269754
45.9 1.09535743343688
45.95 1.09468761609114
46 1.09280806162881
46.05 1.09311810956219
46.1 0.987898737666441
46.15 0.982668435400017
46.2 0.978326731355205
46.25 0.974484625270248
46.3 0.971452527735566
46.35 0.968959183910638
46.4 0.965724413449124
46.45 0.962892205680298
46.5 0.961006833598226
46.55 0.958656958191415
46.6 0.956729989298963
46.65 0.954361628161318
46.7 0.952062989780467
46.75 0.95040867486018
46.8 0.949572899571312
46.85 0.949851590856394
46.9 0.94861821664405
46.95 0.948780605659779
47 0.949638454917418
47.05 0.950240796806411
47.1 0.930806379715088
47.15 0.931112118692025
47.2 0.931673944539194
47.25 0.932053967872266
47.3 0.932868289804006
47.35 0.933573740588365
47.4 0.933547648068913
47.45 0.933945769922674
47.5 0.934159047694393
47.55 0.933881264431112
47.6 0.933727264474189
47.65 0.932775353055018
47.7 0.932944991299797
47.75 0.933298489516198
47.8 0.932747711192662
47.85 0.933017098166542
47.9 0.93364159170388
47.95 0.934234892763942
48 0.934560297155341
48.05 0.934343423494237
48.1 0.91343640986993
48.15 0.914164075007878
48.2 0.914460248817956
48.25 0.91462245254029
48.3 0.914591899432845
48.35 0.914376928630941
48.4 0.913865480700776
48.45 0.913477294334888
48.5 0.912761030071013
48.55 0.912451877790541
48.6 0.913191187562743
48.65 0.914198094542029
48.7 0.915402722721121
48.75 0.917826485648865
48.8 0.920072946200157
48.85 0.921643853588809
48.9 0.923641883756666
48.95 0.926249171655556
49 0.927357213315383
49.05 0.928332521940365
49.1 0.928040756602371
49.15 0.928477598171351
49.2 0.928455031171536
49.25 0.928986302139847
49.3 0.929834081731418
49.35 0.931329715573609
49.4 0.933382944757608
49.45 0.934539343585976
49.5 0.93605317267034
49.55 0.936404291442695
49.6 0.936789008948433
49.65 0.936775636918713
49.7 0.937109558249907
49.75 0.938161542644708
49.8 0.939050642668878
49.85 0.940621580475623
49.9 0.941826805321119
49.95 0.944362427279262
50 0.944973819319288
50.05 0.945070714896456
50.1 0.945606393466902
50.15 0.946114683000935
50.2 0.945846896557377
50.25 0.945275080570112
50.3 0.944909778519412
50.35 0.944248118199599
50.4 0.942217820152718
50.45 0.940835558157089
50.5 0.939854816351671
50.55 0.93924205742105
50.6 0.938931862361334
50.65 0.939479335502728
50.7 0.939474563597768
50.75 0.940809907386349
50.8 0.9428626507271
50.85 0.943623530149923
50.9 0.945549037049568
50.95 0.945791132650699
51 0.945737341289874
51.05 0.944121968082743
51.1 0.943147871862875
51.15 0.943136885058756
51.2 0.941726774791458
51.25 0.941001511299056
51.3 0.941488720223187
51.35 0.941798367874352
51.4 0.94304885117717
51.45 0.945160755137987
51.5 0.947262286417599
51.55 0.948337318320433
51.6 0.950005045224538
51.65 0.950780046164086
51.7 0.95262530324977
51.75 0.954926561102832
51.8 0.956223430774259
51.85 0.958817537940317
51.9 0.96057483792214
51.95 0.963312642610228
52 0.967270417429443
52.05 0.969219213106122
52.1 0.972248607679412
52.15 0.976187978405887
52.2 0.979765890598316
52.25 0.981971788563247
52.3 0.986823324032831
52.35 0.991959841808983
52.4 0.99747174695604
52.45 1.00365248940227
52.5 1.01153859281988
52.55 1.01873999481806
52.6 1.0264925003038
52.65 1.03406327149375
52.7 1.04186675086227
52.75 1.04795068926033
52.8 1.05417913836655
52.85 1.05902007683124
52.9 1.06360572303967
52.95 1.0665712142246
53 1.06963897154205
53.05 1.07293717110226
53.1 1.07573343772261
53.15 1.07739576893049
53.2 1.08164251729222
53.25 1.08551759120471
53.3 1.08977565758084
53.35 1.09628238413679
53.4 1.09908691765655
53.45 1.10267028603987
53.5 1.1067300718037
53.55 1.11020759840587
53.6 1.11597984147508
53.65 1.12139444908344
53.7 1.1272612427442
53.75 1.13332501943943
53.8 1.13869058190816
53.85 1.14453432983956
53.9 1.14865297070643
53.95 1.15305571617939
54 1.15537629596766
54.05 1.15758320349139
54.1 1.11878176223999
54.15 1.12307766000438
54.2 1.12709556976906
54.25 1.13119055856974
54.3 1.13515831356068
54.35 1.13902335028103
54.4 1.14243366892095
54.45 1.145810202053
54.5 1.14861691429047
54.55 1.15071422790248
54.6 1.15249304671343
54.65 1.15454472664649
54.7 1.15676435522743
54.75 1.15825091184811
54.8 1.16005659088697
54.85 1.16088205442273
54.9 1.1631670612524
54.95 1.16554180420558
55 1.1671135183297
55.05 1.16863859606231
55.1 1.28525666621827
55.15 1.28738195413354
55.2 1.29015634962997
55.25 1.29212318978077
55.3 1.29434212060293
55.35 1.29619672619449
55.4 1.29778280168916
55.45 1.29941491473571
55.5 1.30018681882795
55.55 1.30142123947406
55.6 1.30247371405711
55.65 1.30324997558739
55.7 1.30342894695673
55.75 1.30299812548124
55.8 1.30265906537406
55.85 1.30389362245011
55.9 1.30474704218765
55.95 1.3060164621908
56 1.30845918205282
56.05 1.30975974268766
56.1 1.22326914438113
56.15 1.22404051123569
56.2 1.22511918377212
56.25 1.22641422276775
56.3 1.2274459866755
56.35 1.2288490755305
56.4 1.2303959529369
56.45 1.23207804590533
56.5 1.23430627029991
56.55 1.23640477465853
56.6 1.2383176693544
56.65 1.24039978209157
56.7 1.24234021875513
56.75 1.24501606270136
56.8 1.24618272338568
56.85 1.24718179308614
56.9 1.24853757230223
56.95 1.25017366542677
57 1.25280846270621
57.05 1.25199734302169
57.1 1.29026715923119
57.15 1.29084669513879
57.2 1.29185132195458
57.25 1.29362100664002
57.3 1.2957245988064
57.35 1.29828322222312
57.4 1.30124666164924
57.45 1.30372799701165
57.5 1.30632315743197
57.55 1.30918196578025
57.6 1.31154748404546
57.65 1.31468116749813
57.7 1.31842105949769
57.75 1.32276056095056
57.8 1.32686955055049
57.85 1.32930542496472
57.9 1.33324399313286
57.95 1.3352438053023
58 1.33508184532092
58.05 1.33536008385146
58.1 1.33500261496685
58.15 1.33486343090171
58.2 1.33294581295582
58.25 1.33174267271057
58.3 1.33086712818144
58.35 1.33138528480446
58.4 1.33257305615932
58.45 1.33192530559074
58.5 1.33210377895984
58.55 1.3313329041688
58.6 1.33053724399748
58.65 1.3247020669898
58.7 1.32024029670386
58.75 1.3142112036235
58.8 1.30909247813029
58.85 1.30306436752207
58.9 1.29625855788084
58.95 1.28957765567554
59 1.28256210420266
59.05 1.27314166141524
59.1 1.26221325212923
59.15 1.25305461795131
59.2 1.24195958319809
59.25 1.22943624793538
59.3 1.21454580485607
59.35 1.20130027290586
59.4 1.18271622625085
59.45 1.17037104632162
59.5 1.15848913564363
59.55 1.14376723043165
59.6 1.13397708785982
59.65 1.12262664192657
59.7 1.10886122237131
59.75 1.09788366748858
59.8 1.08720380469567
59.85 1.07712983070832
59.9 1.06856683379394
59.95 1.05805217263826
60 1.0496152549292
60.05 1.03990561560952
60.1 1.1300806509281
60.15 1.1227859297317
60.2 1.11621701053944
60.25 1.11047057777946
60.3 1.10525212937481
60.35 1.0996847157482
60.4 1.09497409723803
60.45 1.08942062137773
60.5 1.08484672103843
60.55 1.08103820707099
60.6 1.07817490260737
60.65 1.07532033608626
60.7 1.07210191658781
60.75 1.06997314246773
60.8 1.0698666529012
60.85 1.06793384887531
60.9 1.06530269142474
60.95 1.06471533474697
61 1.0641050832797
61.05 1.0639024112418
61.1 1.06939795146798
61.15 1.06853436696155
61.2 1.06768076705341
61.25 1.066567480557
61.3 1.06512322483152
61.35 1.0636563757127
61.4 1.06225807338072
61.45 1.06145020434651
61.5 1.06065615492163
61.55 1.06026531022925
61.6 1.05955614600479
61.65 1.05838813030485
61.7 1.05958294665649
61.75 1.06040230753347
61.8 1.06095635804249
61.85 1.06178925627472
61.9 1.06348664747484
61.95 1.06508037888305
62 1.06547601330925
62.05 1.06690408159688
62.1 1.08768954944004
62.15 1.08801069591931
62.2 1.08846976263995
62.25 1.08947951427159
62.3 1.0906035902611
62.35 1.0926236527854
62.4 1.09477467018652
62.45 1.097275802283
62.5 1.09966869619302
62.55 1.10307568675715
62.6 1.10617546110781
62.65 1.10989239423277
62.7 1.11340660031127
62.75 1.11739121446507
62.8 1.12112843215451
62.85 1.12415148616203
62.9 1.12822637932183
62.95 1.13199540096513
63 1.13504906019538
63.05 1.13857262968316
63.1 1.16177191449585
63.15 1.16489142704252
63.2 1.16793712492201
63.25 1.17143642290918
63.3 1.17490746546874
63.35 1.17850482681955
63.4 1.1828129334844
63.45 1.18741049020185
63.5 1.19319088889811
63.55 1.19794387696116
63.6 1.20377190760704
63.65 1.21053880689509
63.7 1.21618685250671
63.75 1.22255708443941
63.8 1.22904886055092
63.85 1.2346919472428
63.9 1.23992007555815
63.95 1.24507297703995
64 1.24889354024945
64.05 1.25218818203276
64.1 1.23063642221828
64.15 1.23611135668382
64.2 1.24183965943694
64.25 1.24759987948609
64.3 1.25418626800113
64.35 1.2606146859439
64.4 1.26711465699298
64.45 1.2733999434372
64.5 1.27957993807746
64.55 1.28472870906958
64.6 1.28723244373781
64.65 1.29112631113848
64.7 1.29428376735473
64.75 1.2974082551075
64.8 1.30014433846838
64.85 1.30197919931829
64.9 1.3043741813468
64.95 1.30568573948504
65 1.3071530647475
65.05 1.30826523983446
65.1 1.32982950211201
65.15 1.33384729050368
65.2 1.33763952824057
65.25 1.34158845511309
65.3 1.3452269003974
65.35 1.34921797589952
65.4 1.35313230001473
65.45 1.35642633144677
65.5 1.35924688191845
65.55 1.36216648202583
65.6 1.36431086903078
65.65 1.3666365476221
65.7 1.36958224761038
65.75 1.37214845361827
65.8 1.37441499063236
65.85 1.37746446977109
65.9 1.37741413307923
65.95 1.37927667275282
66 1.37858320678534
66.05 1.38003072711395
66.1 1.39174550148698
66.15 1.39313917329028
66.2 1.39477158815241
66.25 1.39650570280255
66.3 1.398438251565
66.35 1.40092268657729
66.4 1.40263358829468
66.45 1.40443957102509
66.5 1.40683232851921
66.55 1.40822961281031
66.6 1.40929299631986
66.65 1.41127331940444
66.7 1.41176589803474
66.75 1.41262992342768
66.8 1.41429522516053
66.85 1.41660815817972
66.9 1.41811545227491
66.95 1.41802711759075
67 1.41861367945629
67.05 1.41983305595886
67.1 1.44502984709198
67.15 1.44577237337728
67.2 1.44613614142695
67.25 1.44598223357825
67.3 1.44550922954357
67.35 1.44543447512241
67.4 1.44507161990192
67.45 1.44489574184295
67.5 1.44506041907722
67.55 1.44530342698089
67.6 1.44529539628121
67.65 1.44526852142419
67.7 1.44586382263329
67.75 1.44485928817849
67.8 1.44411342099568
67.85 1.44079147468073
67.9 1.43733819499652
67.95 1.43508462247536
68 1.43083652043592
68.05 1.42702200077231
68.1 1.46427097286799
68.15 1.46213273772438
68.2 1.45993198619962
68.25 1.45814783687954
68.3 1.45664842104617
68.35 1.45500708834572
68.4 1.45330979354358
68.45 1.45126968822905
68.5 1.44935324983326
68.55 1.44763877460406
68.6 1.44514265819066
68.65 1.44167528242817
68.7 1.43692107971945
68.75 1.43396208888888
68.8 1.43100976241187
68.85 1.42830874752839
68.9 1.42381974400322
68.95 1.42040539980851
69 1.4177273259834
69.05 1.41438723779276
69.1 1.37559642344683
69.15 1.37309061553232
69.2 1.37068702448835
69.25 1.36806893607325
69.3 1.36536613468824
69.35 1.36273208790072
69.4 1.35925453889932
69.45 1.35633712487459
69.5 1.3531562506703
69.55 1.35031958779918
69.6 1.3465337915723
69.65 1.34185177000563
69.7 1.33761055163188
69.75 1.33400203683093
69.8 1.33054386912193
69.85 1.32811836305028
69.9 1.32664519124202
69.95 1.3241068149195
70 1.3208040721515
70.05 1.31746369671157
70.1 1.30539949067804
70.15 1.30170979502458
70.2 1.29759387100021
70.25 1.29358194616098
70.3 1.28946539772748
70.35 1.28518429886789
70.4 1.28079391651916
70.45 1.27613403637539
70.5 1.27057683881567
70.55 1.26503408448051
70.6 1.25894580280498
70.65 1.25336249633199
70.7 1.24761257607566
70.75 1.24199144452786
70.8 1.23580350814434
70.85 1.23027454136334
70.9 1.22380399684552
70.95 1.21717167763351
71 1.21135036967988
71.05 1.20565544456073
71.1 1.23912900624527
71.15 1.23256382846993
71.2 1.2261972310124
71.25 1.22034525475513
71.3 1.21550228921544
71.35 1.21128127369849
71.4 1.20708458010517
71.45 1.20376431738377
71.5 1.19926869274882
71.55 1.19544600158022
71.6 1.19172849628584
71.65 1.1877376272511
71.7 1.18362639208393
71.75 1.17976173595728
71.8 1.17546898933521
71.85 1.17114294660201
71.9 1.16645603143818
71.95 1.16150519914945
72 1.15703188982618
72.05 1.15320961191027
72.1 1.1577311623076
72.15 1.1530788839879
72.2 1.14822146463963
72.25 1.14392734659484
72.3 1.13957075841489
72.35 1.13522890087424
72.4 1.13105151869835
72.45 1.1267834421364
72.5 1.1228785235949
72.55 1.11910703300541
72.6 1.11576766433682
72.65 1.11332036122807
72.7 1.11035892545252
72.75 1.10766545371513
72.8 1.10511280132511
72.85 1.10319243589016
72.9 1.100596996594
72.95 1.09779192558835
73 1.09402829230277
73.05 1.09087288487394
73.1 1.06647710992386
73.15 1.06449702315981
73.2 1.06225293146
73.25 1.06006830379929
73.3 1.05749299695449
73.35 1.05463616904797
73.4 1.05243637395437
73.45 1.04968499664794
73.5 1.04807539652891
73.55 1.04402445305055
73.6 1.04050305395972
73.65 1.03803515735969
73.7 1.03515775518387
73.75 1.03184592647099
73.8 1.02889292053945
73.85 1.02515757912422
73.9 1.02182705326207
73.95 1.01873975589357
74 1.01527473549975
74.05 1.01192190893957
74.1 0.990568912719434
74.15 0.987448320841112
74.2 0.984116550011419
74.25 0.980830902494095
74.3 0.977202794255335
74.35 0.973351061955847
74.4 0.969867170077016
74.45 0.966815083447525
74.5 0.963951706574391
74.55 0.960477546095355
74.6 0.957483891107436
74.65 0.954668226527867
74.7 0.951809355172279
74.75 0.949224506834091
74.8 0.947783995193118
74.85 0.946399703457196
74.9 0.946311093026445
74.95 0.946222805128916
75 0.945473757216857
75.05 0.944330930748802
75.1 0.932916335691437
75.15 0.930800671861114
75.2 0.92835687026445
75.25 0.926103973397016
75.3 0.92405159810161
75.35 0.922111936253822
75.4 0.919837237268783
75.45 0.917988317483581
75.5 0.916405903594707
75.55 0.914801067210534
75.6 0.913455139226469
75.65 0.912197002936525
75.7 0.910158819844243
75.75 0.908755819388909
75.8 0.906529929734044
75.85 0.90418421138527
75.9 0.901607233483779
75.95 0.898457407414942
76 0.895739154448118
76.05 0.892606741868213
76.1 0.939983595781687
76.15 0.938592830990221
76.2 0.937133018793936
76.25 0.935583189354758
76.3 0.934466390805642
76.35 0.932650194228537
76.4 0.930945331341242
76.45 0.928823382906735
76.5 0.927209966543543
76.55 0.925271328454273
76.6 0.923332766535055
76.65 0.921514742780694
76.7 0.919690375904044
76.75 0.917836632596437
76.8 0.916220012043668
76.85 0.9142166364146
76.9 0.91236045941386
76.95 0.910211052136996
77 0.907401378806696
77.05 0.904352524557034
77.1 0.901650160628646
77.15 0.900512847277301
77.2 0.900014516650421
77.25 0.896838824099331
77.3 0.893731100724723
77.35 0.889868042797639
77.4 0.885877953999382
77.45 0.88264028188797
77.5 0.879395843725905
77.55 0.87501491011873
77.6 0.869113973680464
77.65 0.863157883625682
77.7 0.857863925567834
77.75 0.852975624272385
77.8 0.847926728170616
77.85 0.842968314890073
77.9 0.839130495471151
77.95 0.83361937730669
78 0.829409158937915
78.05 0.82335815627059
78.1 0.818244507091642
78.15 0.814524373030166
78.2 0.811171332472351
78.25 0.809452772776625
78.3 0.808218400968375
78.35 0.806458238423189
78.4 0.804257135567102
78.45 0.802870496600924
78.5 0.801508965560886
78.55 0.80031755998234
78.6 0.798898640472404
78.65 0.797963974940857
78.7 0.796483008399652
78.75 0.796460088896186
78.8 0.795435398502873
78.85 0.794587129484749
78.9 0.794685418687164
78.95 0.796745060573611
79 0.799149873856737
79.05 0.801801233208173
79.1 0.805400238967455
79.15 0.809119449576842
79.2 0.813062296155008
79.25 0.816579439824309
79.3 0.81992286016323
79.35 0.82299902963331
79.4 0.825578109288138
79.45 0.828448527989064
79.5 0.833149048993628
79.55 0.836022339430226
79.6 0.839584671298691
79.65 0.844958448346143
79.7 0.855885651912981
79.75 0.864640039646642
79.8 0.872885975872339
79.85 0.881699649386262
79.9 0.888048059524013
79.95 0.894318820501444
80 0.900367768970855
80.05 0.90611189805254
80.1 0.867436740142651
80.15 0.872927897597426
80.2 0.877936836845784
80.25 0.883375095728642
80.3 0.888330612369947
80.35 0.892772295815466
80.4 0.897127551353025
80.45 0.900652254902194
80.5 0.903249684018534
80.55 0.906030843730083
80.6 0.907834485494468
80.65 0.903991627576527
80.7 0.90165815955508
80.75 0.898899762412605
80.8 0.896975782135353
80.85 0.896930823462639
80.9 0.898790968945037
80.95 0.900930386552456
81 0.901775309154968
81.05 0.904997660919898
81.1 0.963852769273227
81.15 0.964380875504943
81.2 0.965071978256151
81.25 0.965407973368003
81.3 0.965871041906942
81.35 0.966575910046573
81.4 0.966869602420635
81.45 0.967677707586861
81.5 0.967930418870267
81.55 0.968788477055797
81.6 0.969276764316265
81.65 0.970344327175582
81.7 0.971607527292628
81.75 0.973379660152331
81.8 0.973935993064278
81.85 0.97392520712106
81.9 0.975102222571579
81.95 0.975780739725887
82 0.977203529208628
82.05 0.977853911497961
82.1 0.861822134930465
82.15 0.862877659271046
82.2 0.863754670587126
82.25 0.864825532434754
82.3 0.865253668296866
82.35 0.865902169648677
82.4 0.866775337029053
82.45 0.867291533802698
82.5 0.868094869881664
82.55 0.868730675682546
82.6 0.869166472144196
82.65 0.869968787699908
82.7 0.870396464182742
82.75 0.871255388471554
82.8 0.872923834314839
82.85 0.873848790614228
82.9 0.874862525029957
82.95 0.876637657961875
83 0.877628003559651
83.05 0.879736993203626
83.1 0.935962698474716
83.15 0.93795292342198
83.2 0.939707485327628
83.25 0.941393717420352
83.3 0.943433062330097
83.35 0.945287534660146
83.4 0.946953941771694
83.45 0.947963381306298
83.5 0.94900639322943
83.55 0.949661340035407
83.6 0.950512903580402
83.65 0.950617892171578
83.7 0.951471040308629
83.75 0.952071837260751
83.8 0.952756061677506
83.85 0.953486107824884
83.9 0.953889866262072
83.95 0.954673981731503
84 0.955390935623015
84.05 0.956123218327771
84.1 0.956866787007101
84.15 0.957804471917924
84.2 0.95874257121315
84.25 0.959743820649475
84.3 0.960493130354223
84.35 0.961561138957793
84.4 0.961558918677005
84.45 0.963016017164345
84.5 0.963038708771047
84.55 0.962846899104231
84.6 0.963156627540062
84.65 0.962844914968553
84.7 0.96212070031102
84.75 0.961579068286157
84.8 0.961179967729007
84.85 0.960444642800905
84.9 0.960575792219303
84.95 0.960035740811804
85 0.959668700482371
85.05 0.959785537853298
85.1 0.941432302134698
85.15 0.940514654747324
85.2 0.939454966944936
85.25 0.937830046784528
85.3 0.936036904080814
85.35 0.934393449374067
85.4 0.931807566604617
85.45 0.928857130051222
85.5 0.925911066594401
85.55 0.922364823299538
85.6 0.918048758680058
85.65 0.914316563481615
85.7 0.910885368712376
85.75 0.907744225266651
85.8 0.903877940550476
85.85 0.900514053804876
85.9 0.896836462477815
85.95 0.893738084028155
86 0.890757599747202
86.05 0.888044943436455
86.1 1.05052912340806
86.15 1.04741437997667
86.2 1.04446848590515
86.25 1.04173365163376
86.3 1.03894262160256
86.35 1.03639429047899
86.4 1.03406466837541
86.45 1.03189719025102
86.5 1.02989539712057
86.55 1.02811657619172
86.6 1.02594561772774
86.65 1.02414734576278
86.7 1.02153748495691
86.75 1.0194144888027
86.8 1.01779177753832
86.85 1.01642000580553
86.9 1.01582701978642
86.95 1.01430050575148
87 1.01317610348122
87.05 1.01128830623693
87.1 0.875680959586993
87.15 0.873027577245076
87.2 0.870119916858903
87.25 0.867216128357436
87.3 0.864051900826972
87.35 0.861210764155232
87.4 0.858969469281566
87.45 0.85703317829436
87.5 0.855300239477071
87.55 0.853603650591101
87.6 0.852637816184358
87.65 0.852279618428133
87.7 0.851664732240311
87.75 0.851673748265851
87.8 0.849775824498255
87.85 0.850425693874296
87.9 0.85167150591176
87.95 0.852642512906312
88 0.854049847994458
88.05 0.85372723836973
88.1 0.852208410293127
88.15 0.852861587529274
88.2 0.853817010551241
88.25 0.854945835369107
88.3 0.856065216386264
88.35 0.857448342385913
88.4 0.858624119812091
88.45 0.859206829051687
88.5 0.860493664839156
88.55 0.862153807393281
88.6 0.863393491642747
88.65 0.865322937448902
88.7 0.866804013617486
88.75 0.869760653857862
88.8 0.871679798834109
88.85 0.87416040414725
88.9 0.875705708320614
88.95 0.878247296890303
89 0.878718194594756
89.05 0.879035848943518
89.1 0.848095498545329
89.15 0.849402636942141
89.2 0.850473519549533
89.25 0.852065106191786
89.3 0.853378563037814
89.35 0.854449205097
89.4 0.855560569698243
89.45 0.857644045415944
89.5 0.858711737004527
89.55 0.859622942310802
89.6 0.860178985768835
89.65 0.862437051329819
89.7 0.863737400215007
89.75 0.865626182962677
89.8 0.866628283830731
89.85 0.866515990711024
89.9 0.867439605580641
89.95 0.868445160259952
90 0.869518558654476
90.05 0.870924500469356
90.1 0.861644400689988
90.15 0.863927468502944
90.2 0.866256040128344
90.25 0.868805605409954
90.3 0.871711038698563
90.35 0.87469351376971
90.4 0.877287082543221
90.45 0.880965614749761
90.5 0.883101556197736
90.55 0.88594054400435
90.6 0.888891241520922
90.65 0.89030754139811
90.7 0.893042886828965
90.75 0.895663320124382
90.8 0.900084849783815
90.85 0.904774504069865
90.9 0.908286125458308
90.95 0.910471255026136
91 0.910424526472199
91.05 0.91197396848267
91.1 0.894596923353309
91.15 0.897720851664874
91.2 0.900446667882495
91.25 0.902839803036021
91.3 0.904993322096389
91.35 0.906736098589956
91.4 0.907692993631095
91.45 0.908915630451195
91.5 0.909991540217522
91.55 0.911791037527708
91.6 0.913495521654804
91.65 0.916140192670458
91.7 0.919206625223348
91.75 0.921310407479479
91.8 0.923990642666001
91.85 0.926134043707257
91.9 0.928747010564494
91.95 0.931190313287963
92 0.93370420210925
92.05 0.936283707779737
92.1 0.941836899086923
92.15 0.944389143408037
92.2 0.946954558808122
92.25 0.949632739219073
92.3 0.952311667230033
92.35 0.954748935058029
92.4 0.956825196264479
92.45 0.959692280099508
92.5 0.961521891652421
92.55 0.963921271981302
92.6 0.965536212814252
92.65 0.968427624132948
92.7 0.970530417470814
92.75 0.972319248768717
92.8 0.975552101356328
92.85 0.978072391542806
92.9 0.981402868012279
92.95 0.984032707601347
93 0.985681800185444
93.05 0.987957329968376
93.1 0.981303148854001
93.15 0.985106224316073
93.2 0.988922024854094
93.25 0.99279080503414
93.3 0.99682342409316
93.35 1.00077061849275
93.4 1.00484749379907
93.45 1.00872594331271
93.5 1.01236318057286
93.55 1.01587741980687
93.6 1.0192563372616
93.65 1.02254532762623
93.7 1.02604728000707
93.75 1.02963814776577
93.8 1.03301163746805
93.85 1.03726665016304
93.9 1.0414601295838
93.95 1.04543396213263
94 1.04906733066489
94.05 1.05564931141874
94.1 1.1023030349624
94.15 1.10641832355976
94.2 1.11057297906641
94.25 1.11509283567933
94.3 1.11977181401166
94.35 1.12462752043563
94.4 1.12947454300282
94.45 1.13458434209546
94.5 1.13944749650895
94.55 1.14410092443384
94.6 1.14862052446946
94.65 1.1535721170106
94.7 1.15673532680472
94.75 1.16031448739783
94.8 1.16355736303752
94.85 1.16566650725312
94.9 1.17068709392545
94.95 1.17573713135539
95 1.18111559156626
95.05 1.18377843033149
95.1 1.14494476914356
95.15 1.14955174978716
95.2 1.15399400314416
95.25 1.15818334848433
95.3 1.16250856995086
95.35 1.16684208798016
95.4 1.17096586687413
95.45 1.17500433957486
95.5 1.17918733506634
95.55 1.18303003552935
95.6 1.1867001578524
95.65 1.19143477977605
95.7 1.19515292908477
95.75 1.19949939970121
95.8 1.20354167202427
95.85 1.20667511039074
95.9 1.21185137418893
95.95 1.216450970316
96 1.22154925470982
96.05 1.22681740412782
96.1 1.23670729681628
96.15 1.24211448591728
96.2 1.24765704667876
96.25 1.25327325491916
96.3 1.25927825900781
96.35 1.26547847023323
96.4 1.27144107449632
96.45 1.27719765950091
96.5 1.28238622016246
96.55 1.28689876080141
96.6 1.29263133566661
96.65 1.29676669371027
96.7 1.30065071215033
96.75 1.30693197636122
96.8 1.31107042419858
96.85 1.31706409438553
96.9 1.32349235868733
96.95 1.32644534574194
97 1.33032600195261
97.05 1.33296933495263
97.1 1.32694836688235
97.15 1.33032106654462
97.2 1.33342907488101
97.25 1.33680987333614
97.3 1.33925840475524
97.35 1.34186559496757
97.4 1.34377854464724
97.45 1.34614680881839
97.5 1.34764668934567
97.55 1.34997689267131
97.6 1.35137283557112
97.65 1.3523737906817
97.7 1.35433023484868
97.75 1.35558525527568
97.8 1.35707438212071
97.85 1.35787595176425
97.9 1.35878269055091
97.95 1.36024408991464
98 1.36178453295855
98.05 1.36218145889628
98.1 1.41964737033184
98.15 1.42000943546341
98.2 1.42036271872352
98.25 1.42087193172857
98.3 1.42120948146205
98.35 1.42173224265935
98.4 1.42225073350547
98.45 1.42269214798504
98.5 1.42322530629163
98.55 1.42423223139765
98.6 1.42507714787247
98.65 1.42584111941984
98.7 1.42830032157719
98.75 1.42913035404809
98.8 1.43166586257237
98.85 1.43334218160027
98.9 1.43572998459405
98.95 1.4384199382066
99 1.44048782377377
99.05 1.43921441119832
99.1 1.44104650146917
99.15 1.4416225643314
99.2 1.44187219144739
99.25 1.44187208827106
99.3 1.44184508632328
99.35 1.44097629443393
99.4 1.43973368155733
99.45 1.4379180835635
99.5 1.4354509124
99.55 1.43221913261103
99.6 1.42963342335947
99.65 1.4267753930458
99.7 1.42476515413335
99.75 1.42351457208345
99.8 1.42161960959966
99.85 1.41954839078534
99.9 1.41793887769851
99.95 1.41588660175495
100 1.41378404334078
100.05 1.41063285098491
100.1 1.45873924237715
100.15 1.45497635296011
100.2 1.45110465020453
100.25 1.44803604845845
100.3 1.44530975917252
100.35 1.44268339666565
100.4 1.44105433545858
100.45 1.43795159581527
100.5 1.43596488213
100.55 1.43256927144658
100.6 1.42960818122879
100.65 1.42648189836607
100.7 1.42225672598843
100.75 1.41841721109858
100.8 1.41541790860135
100.85 1.41215824948699
100.9 1.40880190113982
100.95 1.40508065149212
101 1.40114436993885
101.05 1.39632775852283
101.1 1.39471728969866
101.15 1.39075525750646
101.2 1.38637123594368
101.25 1.38185154399078
101.3 1.37731428440317
101.35 1.37292502496437
101.4 1.36869135960686
101.45 1.36423353386124
101.5 1.35997527451675
101.55 1.35602165998726
101.6 1.35210204004865
101.65 1.34838999393293
101.7 1.3446550625823
101.75 1.34117638270351
101.8 1.33750427803198
101.85 1.33496859369596
101.9 1.33115044679516
101.95 1.32867313530496
102 1.32831279304216
102.05 1.32750754846446
102.1 1.33869038691583
102.15 1.33671871711629
102.2 1.33457171198427
102.25 1.33245926000503
102.3 1.32984750515582
102.35 1.3276005687085
102.4 1.32533777838799
102.45 1.32327441192069
102.5 1.32026114433373
102.55 1.31813680117106
102.6 1.31625527434571
102.65 1.31295766116329
102.7 1.31194288836972
102.75 1.31107396480941
102.8 1.31014934860292
102.85 1.30980461413117
102.9 1.30949798883414
102.95 1.30909203651813
103 1.30867846122935
103.05 1.30877538056102
103.1 1.29572057888423
103.15 1.29548166363108
103.2 1.29501362789242
103.25 1.29428985288377
103.3 1.2932888675152
103.35 1.29207687747086
103.4 1.29094766723986
103.45 1.29016410284159
103.5 1.28945133096657
103.55 1.28904462266308
103.6 1.28772120180438
103.65 1.28653065275083
103.7 1.28456433405355
103.75 1.28313691997712
103.8 1.28150083759496
103.85 1.28057170380195
103.9 1.28067758364327
103.95 1.27952193438492
104 1.27939294333855
104.05 1.27851004550768
104.1 1.26723753576526
104.15 1.26672401040871
104.2 1.26594950769332
104.25 1.26529280907381
104.3 1.26404139467639
104.35 1.2629840553116
104.4 1.26205426521308
104.45 1.26078439658796
104.5 1.25961471621521
104.55 1.25812540141459
104.6 1.25758504460373
104.65 1.25679465156316
104.7 1.25668499782719
104.75 1.25587592038623
104.8 1.2552282494121
104.85 1.25529453386891
104.9 1.25477237529575
104.95 1.25549399475267
105 1.25648985684209
105.05 1.25517091269694
105.1 1.25454444834326
105.15 1.25450955371572
105.2 1.25362538590183
105.25 1.25352133368237
105.3 1.25289574623847
105.35 1.25172812608869
105.4 1.25054473331762
105.45 1.24928191291511
105.5 1.2466931053605
105.55 1.24559948756667
105.6 1.24386977268185
105.65 1.24168110636089
105.7 1.23928023373594
105.75 1.23596795108112
105.8 1.23337310913268
105.85 1.23261135365671
105.9 1.23205539778865
105.95 1.23019433009008
106 1.22882855978449
106.05 1.2265749278828
106.1 1.22671349851567
106.15 1.22768261491158
106.2 1.22886870872586
106.25 1.22914225886864
106.3 1.22505575439905
106.35 1.22250853522029
106.4 1.21982400721831
106.45 1.21689444615602
106.5 1.21450057190784
106.55 1.21107833235705
106.6 1.20780502131524
106.65 1.20561250734693
106.7 1.20391942144147
106.75 1.20099599987602
106.8 1.19800357031999
106.85 1.19376010961058
106.9 1.18960962317473
106.95 1.18755317214811
107 1.18477804280232
107.05 1.18389287356037
107.1 1.1019251541654
107.15 1.10051883419989
107.2 1.09876197024898
107.25 1.09753461408786
107.3 1.09694027189174
107.35 1.09668549460828
107.4 1.09581032941566
107.45 1.09506486551729
107.5 1.09433110293963
107.55 1.09321368871325
107.6 1.09176671897151
107.65 1.09072153583819
107.7 1.08943217514419
107.75 1.08828233625132
107.8 1.08701605899903
107.85 1.08490897197784
107.9 1.08339270493191
107.95 1.08186556946162
108 1.08057505271724
108.05 1.07936841470328
108.1 1.07851300575081
108.15 1.07843357420343
108.2 1.07718730906489
108.25 1.07570376313537
108.3 1.07426904633204
108.35 1.07258531502517
108.4 1.06948772930241
108.45 1.06716894330767
108.5 1.06788504612163
108.55 1.06743736941993
108.6 1.06528758390629
108.65 1.06497780494017
108.7 1.06380436361969
108.75 1.06182218302635
108.8 1.05946072702148
108.85 1.05815061555841
108.9 1.05997054755144
108.95 1.05932042072644
109 1.0591510255563
109.05 1.05724725032666
109.1 0.951229949384362
109.15 0.951075143407444
109.2 0.951016915300134
109.25 0.951005712481864
109.3 0.951132585378547
109.35 0.950854104320364
109.4 0.950951729858114
109.45 0.950977687009776
109.5 0.951199248676879
109.55 0.951101785748962
109.6 0.951420495114953
109.65 0.951276245516104
109.7 0.951339961600111
109.75 0.95110897409505
109.8 0.950798079291388
109.85 0.950034891489648
109.9 0.949050000337386
109.95 0.948598493534599
110 0.9472554104303
110.05 0.945876606299884
110.1 0.945732153236671
110.15 0.945113354030589
110.2 0.943347230941722
110.25 0.941944391421261
110.3 0.940517722403421
110.4 0.936843144029085
110.45 0.933897746376488
110.5 0.933071333252274
110.55 0.930539600799459
110.6 0.929652158431503
110.65 0.927836822668164
110.7 0.926089049056776
110.75 0.924568708169088
110.8 0.923385299282693
110.85 0.922772655701342
110.9 0.92167868737424
110.95 0.920960776469063
111 0.919724625184666
111.05 0.915560800261863
111.1 0.998554216533343
111.15 0.9960307650517
111.2 0.993052873122945
111.25 0.989787414789472
111.3 0.98664836684416
111.35 0.983810316044751
111.4 0.980891519605731
111.45 0.977467049392775
111.5 0.974061217829971
111.55 0.970973687572827
111.6 0.967346076935389
111.65 0.963391555734291
111.7 0.959497334348808
111.75 0.95525548370977
111.8 0.950665111285078
111.85 0.946360576266416
111.9 0.94254007769099
111.95 0.938517638428257
112 0.934508229297046
112.05 0.93139152723782
112.1 0.875768303675608
112.15 0.870992757511491
112.2 0.866672579089157
112.25 0.862318831372937
112.3 0.858235064713828
112.35 0.854857191913178
112.4 0.85129795779266
112.45 0.848561439481366
112.5 0.845953973247178
112.55 0.843107356696849
112.6 0.840414560057152
112.65 0.837084820808157
112.7 0.834588017714183
112.75 0.830650962135492
112.8 0.826838317964519
112.85 0.822929950310903
112.9 0.819455891107857
112.95 0.815858816273825
113 0.813010517043955
113.05 0.810699896505128
113.1 0.855183639082446
113.15 0.851190431578169
113.2 0.847383443173742
113.25 0.844353325620168
113.3 0.841138825073195
113.35 0.838092877230906
113.4 0.835742157486208
113.45 0.833319592925803
113.5 0.83062488814856
113.55 0.828226330205668
113.6 0.82522775256733
113.65 0.822982562334636
113.7 0.820108539544905
113.75 0.817775950501246
113.8 0.816276041273539
113.85 0.814009249903551
113.9 0.812364376256704
113.95 0.810425325665618
114 0.809843832293737
114.05 0.808568169005432
114.1 0.822277502475973
114.15 0.821174655533217
114.2 0.820134235262767
114.25 0.819039929753212
114.3 0.818021405648871
114.35 0.816513300806573
114.4 0.815135478667993
114.45 0.813714394573519
114.5 0.812386226386997
114.55 0.811211831406333
114.6 0.810087579590678
114.65 0.808830313369282
114.7 0.807144904035207
114.75 0.804148276145419
114.8 0.802740140687342
114.85 0.800623600503657
114.9 0.799212190483796
114.95 0.797420698618727
115 0.795979938009833
115.05 0.793384578252575
115.1 0.816664429539087
115.15 0.813780893987427
115.2 0.81096476111471
115.25 0.808227173285973
115.3 0.805338747093314
115.35 0.802424673010997
115.4 0.799847174476468
115.45 0.796992878224509
115.5 0.79445773040192
115.55 0.791956189042549
115.6 0.789364834653571
115.65 0.786584410389785
115.7 0.783024354942659
115.75 0.778618071691628
115.8 0.776452452785827
115.85 0.773967193779195
115.9 0.770683222050283
115.95 0.768406379795511
116 0.76570773430827
116.05 0.763311790905799
116.1 0.761537051511683
116.15 0.75925857016377
116.2 0.755939341590647
116.25 0.753024611581617
116.3 0.748918974797058
116.35 0.74566277894952
116.4 0.74286848296545
116.45 0.741836574457446
116.5 0.739860855342977
116.55 0.735370559047675
116.6 0.733015502856723
116.65 0.730543195711709
116.7 0.72761692793314
116.75 0.725757164128737
116.8 0.725200565880102
116.85 0.723681521969085
116.9 0.720818874750823
116.95 0.71871150452912
117 0.714709050357935
117.05 0.711924216732341
117.1 0.752894527072893
117.15 0.751691724670299
117.2 0.750467826405163
117.25 0.74920228417282
117.3 0.748299267782181
117.35 0.747397214757864
117.4 0.746249226587839
117.45 0.745043203690529
117.5 0.743834540978745
117.55 0.742632487610473
117.6 0.740869082722177
117.65 0.73857226850379
117.7 0.736825897943297
117.75 0.735086447386191
117.8 0.731648358727078
117.85 0.729747939384084
117.9 0.727242216810606
117.95 0.724746681427996
118 0.722460071870171
118.05 0.720015104240117
118.1 0.676668321827915
118.15 0.674960348784601
118.2 0.67326665099169
118.25 0.671520715513995
118.3 0.669709249255227
118.35 0.66818082187506
118.4 0.665850386996811
118.45 0.664332597269245
118.5 0.663005916388584
118.55 0.661317447709293
118.6 0.659492251417551
118.65 0.658291758854619
118.7 0.656589053360223
118.75 0.655681557538403
118.8 0.654324781086026
118.85 0.652397846492899
118.9 0.650449721878762
118.95 0.649118348783711
119 0.646724998371131
119.05 0.645065382785777
119.1 0.672258837355201
119.15 0.670781377019183
119.2 0.669319064353494
119.25 0.668117914326228
119.3 0.666889280750831
119.35 0.666179077498935
119.4 0.665517201286754
119.45 0.66534485116358
119.5 0.665695499077931
119.55 0.66545370202828
119.6 0.666551496287297
119.65 0.666194682900748
119.7 0.666855434507136
119.75 0.666120710502944
119.8 0.667233592766092
119.85 0.667630472958362
119.9 0.668422072316939
119.95 0.669630794864119
120 0.67041114225542
120.05 0.67085390661887
120.1 0.667502084349993
120.15 0.669015238030938
120.2 0.670415204470457
120.25 0.671682592315458
120.3 0.673167700715416
120.35 0.674425475413766
120.4 0.675172332523792
120.45 0.676086280175032
120.5 0.677204760920449
120.55 0.677269059480411
120.6 0.67726830497924
120.65 0.676938675084815
120.7 0.677011337448774
120.75 0.675542327165677
120.8 0.673899150623475
120.85 0.674291804276132
120.9 0.673327582721164
120.95 0.67264776742832
121 0.671869314761329
121.05 0.671885140751834
121.1 0.684093289490859
121.15 0.683402266548504
121.2 0.682920687376862
121.25 0.682004626887033
121.3 0.680529792254907
121.35 0.678715944300769
121.4 0.675946985896011
121.45 0.67294757581103
121.5 0.669855376747165
121.55 0.666413874581413
121.6 0.662906147319469
121.65 0.660055145745051
121.7 0.656224746928983
121.75 0.653317061639559
121.8 0.649799776532515
121.85 0.646387688903845
121.9 0.644553290499916
121.95 0.640684209158922
122 0.637894107463964
122.05 0.634643570433746
122.1 0.55753728906
122.15 0.554359319697117
122.2 0.551090286735565
122.25 0.547461627590139
122.3 0.544057484598266
122.35 0.540336956944528
122.4 0.536210418946018
122.45 0.532675617120572
122.5 0.528572295437602
122.55 0.524697651561421
122.6 0.520863267615566
122.65 0.517371981833577
122.7 0.513665791197386
122.75 0.510655936436824
122.8 0.508166039732631
122.85 0.50388682260203
122.9 0.501491914044011
122.95 0.498696614062896
123 0.496305433042814
123.05 0.493747004784982
123.1 0.490764548721275
123.15 0.488348087832668
123.2 0.485329459802033
123.25 0.482742196709251
123.3 0.481472831406088
123.35 0.478882684088257
123.4 0.477717666340479
123.45 0.477579115557115
123.5 0.476842133274832
123.55 0.475592818525483
123.6 0.477191072100128
123.65 0.476699348128599
123.7 0.477543658071934
123.75 0.477212529377298
123.8 0.477545649797103
123.85 0.478196280608813
123.9 0.480681219756125
123.95 0.482036105757517
124 0.483350877227076
124.05 0.486317497987851
124.1 0.49017504589305
124.15 0.491627227425787
124.2 0.495529759972707
124.25 0.4956562905744
124.3 0.49786529163127
124.35 0.497413746050117
124.4 0.496971762189759
124.45 0.496022473897698
124.5 0.498138688752252
124.55 0.500001236589817
124.6 0.501465072608703
124.65 0.500263784467052
124.7 0.502126136908445
124.75 0.50109301050303
124.8 0.499626281907056
124.85 0.501628309477837
124.9 0.501003307973661
124.95 0.498429615023219
125 0.49785795930685
125.05 0.497324823265509
125.1 0.36058996364528
125.15 0.360302008682265
125.2 0.360035488350427
125.25 0.359462400983422
125.3 0.359352649070268
125.35 0.359123972605684
125.4 0.35904846253685
125.45 0.359984250795506
125.5 0.359740819727465
125.55 0.358932444912009
125.6 0.357516912085677
125.65 0.357195759668152
125.7 0.354155216468919
125.75 0.350415635828729
125.8 0.348088291343098
125.85 0.344094442286893
125.9 0.340821946608517
125.95 0.335968546129915
126 0.329860805728499
126.05 0.32602710542211
126.1 0.322700655987152
126.15 0.31853950781488
126.2 0.31603661539721
126.25 0.313797320089565
126.3 0.310784675874026
126.35 0.309638021708321
126.4 0.307657785729964
126.45 0.306255419544195
126.5 0.304578264747277
126.55 0.301588455758258
126.6 0.30062305536831
126.65 0.299102403614758
126.7 0.298847629697732
126.75 0.297998767833232
126.8 0.296711657268016
126.85 0.295790387872572
126.9 0.29484986022153
126.95 0.294475766433069
127 0.295441835944325
127.05 0.293382567023305
127.1 0.294821255341083
127.15 0.295816505808149
127.2 0.299213052903264
127.25 0.300165936326355
127.3 0.302316932816785
127.35 0.304991877488317
127.4 0.308373891753569
127.45 0.313586306247904
127.5 0.315885223845306
127.55 0.318313443310687
127.6 0.320468415463245
127.65 0.321031279639842
127.7 0.322296547218983
127.75 0.325528130700952
127.8 0.327433485834468
127.85 0.327816923894033
127.9 0.330022609140153
127.95 0.33209374046913
128 0.33227191055701
128.05 0.334158360081509
128.1 0.334199314869188
128.15 0.333090446237426
128.2 0.334355797741142
128.25 0.335757935456098
128.3 0.334961472516023
128.35 0.336082775714435
128.4 0.337424613620409
128.45 0.336948742220843
128.5 0.339975344636571
128.55 0.337097416900739
128.6 0.336617027461621
128.65 0.33885365954277
128.7 0.338971757330301
128.75 0.338890334707424
128.8 0.339627939697095
128.85 0.339436122950089
128.9 0.339203907253309
128.95 0.338473882372974
129 0.338255118489967
129.05 0.337004077188824
129.1 0.336722511891487
129.15 0.337636018545008
129.2 0.338299519642063
129.25 0.338868435539393
129.3 0.340523500982495
129.35 0.342498331301078
129.4 0.34471562712889
129.45 0.344545352286623
129.5 0.345704403947314
129.55 0.345640670562152
129.6 0.346555386093472
129.65 0.348704372221792
129.7 0.348160387381613
129.75 0.347615413082543
129.8 0.348588330905182
129.85 0.349818796588303
129.9 0.350689440051872
129.95 0.351512631979875
130 0.353136968291539
130.05 0.355293175325776
130.1 0.357074534613695
130.15 0.360566214123818
130.2 0.361953161190214
130.25 0.362290232801673
130.3 0.364842385095001
130.35 0.361307792778835
130.4 0.360261578039039
130.45 0.359228416751779
130.5 0.359838994482991
130.55 0.361176873845917
130.6 0.363353798084612
130.65 0.36507767833048
130.7 0.369627997766696
130.75 0.371199342701715
130.8 0.373994815029309
130.85 0.376111017414555
130.9 0.38247694617964
130.95 0.385221757689761
131 0.385682436099323
131.05 0.390926043211297
131.1 0.394120792016478
131.15 0.39865437001457
131.2 0.398114968833146
131.25 0.399396931726946
131.3 0.401512260855265
131.35 0.401309893380204
131.4 0.400236363903768
131.45 0.401164550478782
131.5 0.402305084586096
131.55 0.401694953023998
131.6 0.402903043209978
131.65 0.406044756139797
131.7 0.408300453204191
131.75 0.410160837775908
131.8 0.413369227213256
131.85 0.417203863336165
131.9 0.419424316633866
131.95 0.421288015487106
132 0.424365429645762
132.05 0.426608240912462
132.1 0.427984136177225
132.15 0.429866930133777
132.2 0.432213141878472
132.25 0.432287497020741
132.3 0.435059466081998
132.35 0.440340557223691
132.4 0.443567347360489
132.45 0.448332877750338
132.5 0.451005111802198
132.55 0.453319343611614
132.6 0.459810362734134
132.65 0.462902552925974
132.7 0.46678266359765
132.75 0.472124420649301
132.8 0.477103397324799
132.85 0.479621561511753
132.9 0.480449695103005
132.95 0.481558775892272
133 0.480849706379555
133.05 0.479690917528216
133.1 0.477785838803695
133.15 0.475332643604864
133.2 0.470484565701391
133.25 0.473334730626265
133.3 0.473007200433328
133.35 0.476323588313724
133.4 0.478473485685425
133.45 0.481208761856313
133.5 0.485443461241911
133.55 0.489487262089143
133.6 0.495361974756761
133.65 0.498622094071903
133.7 0.501553277865729
133.75 0.503759676328891
133.8 0.508082105965078
133.85 0.510689927090562
133.9 0.516988623911344
133.95 0.521500676517829
134 0.524117835192541
134.05 0.523746289818392
134.1 0.526852527936275
134.15 0.526077236217149
134.2 0.526008530112829
134.25 0.525337968352744
134.3 0.521437635171802
134.35 0.521166893384484
134.4 0.520873369540146
134.45 0.52148579028129
134.5 0.52202438334468
134.55 0.521095560123047
134.6 0.521427614083592
134.65 0.521019441605165
134.7 0.521693170628594
134.75 0.519529703247842
134.8 0.517796392501227
134.85 0.513848981335557
134.9 0.511182852669786
134.95 0.506005669792501
135 0.503945693678145
135.05 0.500802216083849
135.1 0.496790914358047
135.15 0.49515406907625
135.2 0.491714220976774
135.25 0.487905929406957
135.3 0.487039778506408
135.35 0.482377371014861
135.4 0.475542777441085
135.45 0.470860681965552
135.5 0.467122636541786
135.55 0.46466247522912
135.6 0.461812544168209
135.65 0.460197721167237
135.7 0.456767128352725
135.75 0.454077441105504
135.8 0.452281661704251
135.85 0.45025245968226
135.9 0.446069611993385
135.95 0.44206850680037
136 0.438012287831588
136.05 0.42932262674994
136.1 0.420090646306615
136.15 0.414244993048092
136.2 0.409598679228415
136.25 0.404728245811032
136.3 0.403430370830188
136.35 0.400425932788224
136.4 0.404021356903572
136.45 0.407992652371165
136.5 0.410905768154226
136.55 0.413100355476146
136.6 0.416497371529631
136.65 0.419419599399711
136.7 0.417996630026427
136.75 0.418333542489173
136.8 0.416346050770033
136.85 0.415558289981305
136.9 0.416470539341753
136.95 0.416402665891646
137 0.417049523278188
137.05 0.418672405846522
137.1 0.42243028150275
137.15 0.423577632257676
137.2 0.424634184958927
137.25 0.426248113987784
137.3 0.428063272742471
137.35 0.432152555430577
137.4 0.436664722152413
137.45 0.440938067564419
137.5 0.445603855669049
137.55 0.449022583094782
137.6 0.454270655073286
137.65 0.455986253262335
137.7 0.460606637539628
137.75 0.462558280474976
137.8 0.466418852058539
137.85 0.469276418037885
137.9 0.471067559729533
137.95 0.472686999642671
138 0.473312957069247
138.05 0.474535863601206
138.1 0.624027141671128
138.15 0.62473069014605
138.2 0.625301024466351
138.25 0.62569481168971
138.3 0.625493342992033
138.35 0.625041959245456
138.4 0.625034155059227
138.45 0.624599102161321
138.5 0.624326165926306
138.55 0.622972991731396
138.6 0.623565400291416
138.65 0.623084718115848
138.7 0.621471467205179
138.75 0.621520100315896
138.8 0.620946899303634
138.85 0.619339392585016
138.9 0.618840495440935
138.95 0.617104805719122
139 0.61645125384972
139.05 0.615998672900844
139.1 0.616026103715323
139.15 0.614953766231023
139.2 0.613397304267774
139.25 0.614881752771321
139.3 0.613357216769958
139.35 0.613619109073472
139.4 0.612129719532621
139.45 0.609813381084328
139.5 0.610534421418047
139.55 0.610929526611714
139.6 0.610642301851176
139.65 0.610326302083852
139.7 0.610301106795434
139.75 0.61119042761087
139.8 0.612050781011177
139.85 0.611665578710564
139.9 0.612435099529415
139.95 0.612498274617284
140 0.614427692581035
140.05 0.616673716038661
140.1 0.560297438287587
140.15 0.561128823170951
140.2 0.562566394540647
140.25 0.564294540988917
140.3 0.565988076922175
140.35 0.5678493684559
140.4 0.569657385728829
140.45 0.571452611654351
140.5 0.573358529081163
140.55 0.57457182836825
140.6 0.576098191456179
140.65 0.578145072356123
140.7 0.579764624506005
140.75 0.582633735183721
140.8 0.58385515563438
140.85 0.587083171670423
140.9 0.588370383591995
140.95 0.589888001012099
141 0.592356154162679
141.05 0.594214044095461
141.1 0.596194667408368
141.15 0.599432950312159
141.2 0.601067836452687
141.25 0.602835399489617
141.3 0.605469851065838
141.35 0.607587576765993
141.4 0.608553482089124
141.45 0.609732699439562
141.5 0.609846990122204
141.55 0.612080770820411
141.6 0.613476077776702
141.65 0.612353704100382
141.7 0.612435138473277
141.75 0.611598130755419
141.8 0.610877299462992
141.85 0.610490190461779
141.9 0.609721105858711
141.95 0.60955115350682
142 0.609394361487051
142.05 0.606868001135994
142.1 0.53421509048998
142.15 0.5340325501942
142.2 0.533293337661375
142.25 0.532017417882512
142.3 0.530712796832478
142.35 0.528872318357467
142.4 0.526795318022734
142.45 0.5242745969951
142.5 0.522381020627557
142.55 0.519493912741851
142.6 0.517935445614439
142.65 0.516197886703638
142.7 0.514185346827889
142.75 0.515892294594522
142.8 0.51555517845393
142.85 0.512517009674085
142.9 0.509330205296342
142.95 0.505442248944324
143 0.500891737060376
143.05 0.496268357735541
143.1 0.423576848964326
143.15 0.419663568930353
143.2 0.415697345466518
143.25 0.411501047377077
143.3 0.406942584099638
143.35 0.402695782805952
143.4 0.398479050851469
143.45 0.393541605858324
143.5 0.388456209259926
143.55 0.382807356058962
143.6 0.377749112068685
143.65 0.375365587960738
143.7 0.371731243803839
143.75 0.36685634859344
143.8 0.362337098663779
143.85 0.356971859248869
143.9 0.351679957753361
143.95 0.346481984937244
144 0.342274133216844
144.05 0.337981786494929
144.1 0.32822102072935
144.15 0.321907284155328
144.2 0.315444718547399
144.25 0.309045110796882
144.3 0.303148650210386
144.35 0.29721251244927
144.4 0.291487410676246
144.45 0.286410459305708
144.5 0.281943396107554
144.55 0.277408408805475
144.6 0.272887816483361
144.65 0.267815216054297
144.7 0.263229090581346
144.75 0.258886959819528
144.8 0.259122639568198
144.85 0.256619344147155
144.9 0.253901258500425
144.95 0.250791286434707
145 0.24820661092984
145.05 0.244401166666407
145.1 0.265239053450683
145.15 0.259168595978763
145.2 0.253351992950808
145.25 0.248223976977842
145.3 0.243887770797429
145.35 0.240113873146178
145.4 0.236842318562158
145.45 0.233870728249632
145.5 0.230355322829379
145.55 0.229150154958792
145.6 0.228396639199875
145.65 0.227711808982337
145.7 0.227606686538585
145.75 0.228692370104402
145.8 0.231196915632987
145.85 0.233582700343743
145.9 0.235491263045351
145.95 0.239281266220839
146 0.239247090972914
146.05 0.24292951997005
146.1 0.180862066039517
146.15 0.175994814972329
146.2 0.171721646920544
146.25 0.167658212680202
146.3 0.163759120362627
146.35 0.161474831421707
146.4 0.159304409785671
146.45 0.158093669097314
146.5 0.158694111927571
146.55 0.16363324452942
146.6 0.164914775130091
146.65 0.162316060820405
146.7 0.157781957110482
146.75 0.152242252660464
146.8 0.149943488264113
146.85 0.154991455747441
146.9 0.165193647730347
146.95 0.17405226801263
147 0.173296928022108
147.05 0.173665623268867
147.1 0.124003314650609
147.15 0.121338002763343
147.2 0.120068255647592
147.25 0.12013665906641
147.3 0.121451393764473
147.35 0.123621634657633
147.4 0.126713309054423
147.45 0.128843376860097
147.5 0.1286122440368
147.55 0.131540758255557
147.6 0.132771549431617
147.65 0.13623264730573
147.7 0.140683435026642
147.75 0.141950379067929
147.8 0.146899129564533
147.85 0.150954041453188
147.9 0.155139956325964
147.95 0.162975184906296
148 0.173880962656572
148.05 0.189527056157895
148.1 0.0846887446529392
148.15 0.0902857172553525
148.2 0.0962628412653696
148.25 0.101867066858305
148.3 0.10721045713436
148.35 0.112066251491123
148.4 0.117343846178015
148.45 0.123147746414407
148.5 0.129708880032588
148.55 0.137599549070286
148.6 0.144996383228433
148.65 0.153617446969136
148.7 0.163531932462741
148.75 0.173490149774532
148.8 0.183053552311084
148.85 0.195098343239689
};
\addplot [semithick, color2]
table {%
0.1 2.86987472105894e-15
0.15 0.000708660069707326
0.2 0.00118580818384468
0.25 0.00131004702524386
0.3 0.00107942793555349
0.35 0.00154276710951569
0.4 0.00129676299867766
0.45 0.00136309392728655
0.5 0.00118767115011253
0.55 0.00135791430407593
0.6 0.00128036661927302
0.65 0.00129928612423643
0.7 0.00133995269755333
0.75 0.00145842867825248
0.8 0.00130936633726591
0.85 0.00138332375210866
0.9 0.00137904421022571
0.95 0.00127040257503609
1 0.00124532710952602
1.05 0.00120980915596914
1.1 0.00112429836416451
1.15 0.000965930259460281
1.2 0.00102518257251193
1.25 0.000895879839232598
1.3 0.000882636077710603
1.35 0.000877400283153947
1.4 0.00093473657630572
1.45 0.000876098458715416
1.5 0.000944441943605989
1.55 0.00101711322842818
1.6 0.00107079354636744
1.65 0.001074126362749
1.7 0.00115652439685484
1.75 0.00114123057080208
1.8 0.0011278745235081
1.85 0.00112569542387777
1.9 0.00108747988361588
1.95 0.00104631758507739
2 0.00101881678787572
2.05 0.000986847412723592
2.1 0.000946985591868807
2.15 0.000941819980066006
2.2 0.00094297866330931
2.25 0.000951659474833315
2.3 0.000925019109817473
2.35 0.000941336803609172
2.4 0.000962285736231468
2.45 0.00092245470501036
2.5 0.000890071738919667
2.55 0.000945757705026163
2.6 0.000915042479446406
2.65 0.000896312285540126
2.7 0.000862234411578833
2.75 0.000856135557086431
2.8 0.000859200357865248
2.85 0.000899708332885856
2.9 0.000912595632917972
2.95 0.000914720418008286
3 0.000907670704552848
3.05 0.00094664035987592
3.1 0.000957324770592993
3.15 0.00093503564999659
3.2 0.000934855462769208
3.25 0.000931863961005539
3.3 0.00091825751506965
3.35 0.00090045248980445
3.4 0.000925299731860277
3.45 0.000921049663341987
3.5 0.000933670574637517
3.55 0.000956073290441227
3.6 0.000950024575498267
3.65 0.000900964674668346
3.7 0.000890287322930556
3.75 0.000905606263894892
3.8 0.000939747839553431
3.85 0.000963754353155586
3.9 0.000945278697799543
3.95 0.000933012520441524
4 0.000918201519805185
4.05 0.000899308682746914
4.1 0.000867024422260877
4.15 0.000845156730617082
4.2 0.000839328376124376
4.25 0.000798952114388122
4.3 0.000811432265293998
4.35 0.000834916318304041
4.4 0.000827077837989782
4.45 0.000802330126674927
4.5 0.000822064848013403
4.55 0.000851383701074906
4.6 0.000874390275230696
4.65 0.000874233224529283
4.7 0.000890588549873434
4.75 0.000919701987928037
4.8 0.000949522097951154
4.85 0.000993259094285779
4.9 0.00103310101734438
4.95 0.00105184687784424
5 0.00107780460313051
5.05 0.00111577923645978
5.1 0.00112577408766205
5.15 0.00110359010802256
5.2 0.00108463278839698
5.25 0.00106621287399721
5.3 0.00101175902195425
5.35 0.000972292877726353
5.4 0.000964140026748817
5.45 0.000952642059452611
5.5 0.000950025175751001
5.55 0.000937394249541362
5.6 0.000950048161990146
5.65 0.000950118422883791
5.7 0.000957853015656365
5.75 0.000975821403242544
5.8 0.00100006765261923
5.85 0.00103687654627944
5.9 0.00109447873287873
5.95 0.00111847861642958
6 0.0011434032432154
6.05 0.00116977564962477
6.1 0.00118260458857621
6.15 0.00114132189066027
6.2 0.00110904262536798
6.25 0.00108277590317844
6.3 0.00105000263328718
6.35 0.00101709342235111
6.4 0.00100256528521026
6.45 0.000995052405494484
6.5 0.00102931095427733
6.55 0.00107496671599364
6.6 0.00105906214517722
6.65 0.00106518581440639
6.7 0.00104902822459478
6.75 0.000996383521699994
6.8 0.00097216810788365
6.85 0.00096681545231587
6.9 0.000939316613601302
6.95 0.00101322477921495
7 0.00105282121253667
7.05 0.0011194538958709
7.1 0.00110925783249754
7.15 0.0011034675768462
7.2 0.00108673460639838
7.25 0.00106627218197568
7.3 0.00101782177519044
7.35 0.000964190028975012
7.4 0.000931835949082585
7.45 0.000895673837110175
7.5 0.000881213614855527
7.55 0.000908609858075613
7.6 0.000928293221152041
7.65 0.000970996878297638
7.7 0.00103009881646
7.75 0.00104824593199934
7.8 0.00105832697532127
7.85 0.0010404209797238
7.9 0.00103759794318662
7.95 0.00100072763653971
8 0.000954023587121192
8.05 0.000941954621061231
8.1 0.000913300689348619
8.15 0.000854109946454608
8.2 0.000842004765360324
8.25 0.000833582440860505
8.3 0.000847878928085231
8.35 0.00084380983135906
8.4 0.000837202803751914
8.45 0.0008464121923644
8.5 0.000839520741386844
8.55 0.0008392508674795
8.6 0.000800158712107271
8.65 0.000823041681494478
8.7 0.000819222257731245
8.75 0.0008388915899206
8.8 0.000855776080040925
8.85 0.000911859693636038
8.9 0.000948155254273651
8.95 0.00100924959776735
9 0.00106906672716747
9.05 0.00111704190557306
9.1 0.00108091793132908
9.15 0.00110336424094117
9.2 0.00101630277554376
9.25 0.000964147906391325
9.3 0.000837944640357691
9.35 0.000800818353732713
9.4 0.000726651368120179
9.45 0.000703610379616337
9.5 0.000680768365347269
9.55 0.00071558334624352
9.6 0.000765247164874487
9.65 0.000828435598096305
9.7 0.000849936526629009
9.75 0.000902075832895257
9.8 0.000934574414772681
9.85 0.000900883446454597
9.9 0.000855080372359521
9.95 0.000821463003665298
10 0.000791304212981113
10.05 0.000764918976935033
10.1 0.00074972327924422
10.15 0.000700976010348657
10.2 0.000688065490775385
10.25 0.000684322788315293
10.3 0.000713455461399957
10.35 0.000815063763157684
10.4 0.000837903342836555
10.45 0.000888874665666438
10.5 0.000915059457310014
10.55 0.000884792374944677
10.6 0.000843259168137372
10.65 0.000812431939396275
10.7 0.000778530269459207
10.75 0.000775020641538389
10.8 0.000829980115700378
10.85 0.000873546255267613
10.9 0.000907397023193522
10.95 0.000973227074428614
11 0.00100639312933513
11.05 0.000995491049097857
11.1 0.000982706253804153
11.15 0.000912930812701228
11.2 0.000814341205083311
11.25 0.0006734832991817
11.3 0.000700953611766236
11.35 0.000644035899285853
11.4 0.000720572440713904
11.45 0.000661182966488842
11.5 0.000668090069588569
11.55 0.000856002508691847
11.6 0.00127774495880829
11.65 0.00160411637388387
11.7 0.00181075630100895
11.75 0.00162763885380215
11.8 0.0014040655355964
11.85 0.00120150745142304
11.9 0.000872943324691537
11.95 0.000645419084971456
12 0.00062030855141206
12.05 0.000557177382624961
12.1 0.000560961087402366
12.15 0.000748729103237515
12.2 0.000999045392911255
12.25 0.00127681539311634
12.3 0.0010073114198286
12.35 0.00111141690969854
12.4 0.00131769902704866
12.45 0.00118216622190266
12.5 0.00144937303876197
12.55 0.00181248686622103
12.6 0.00234419393062944
12.65 0.00274051349098255
12.7 0.00331989611872605
12.75 0.00409341326789625
12.8 0.00504707983650552
12.85 0.00583899837271257
12.9 0.00682849885896995
12.95 0.00776019337203582
13 0.00888903679752108
13.05 0.0101327284690556
13.1 0.0113146197025973
13.15 0.0127837232803109
13.2 0.014394376081086
13.25 0.0158277053742109
13.3 0.0168552006370388
13.35 0.0180740099746168
13.4 0.0187445315371487
13.45 0.0190319232424423
13.5 0.0189229055618763
13.55 0.0188749078311741
13.6 0.0187644951146628
13.65 0.018403096302325
13.7 0.0182263982243191
13.75 0.0183105489097171
13.8 0.0186461717678866
13.85 0.0191101260769564
13.9 0.0197694367997557
13.95 0.0208805837409306
14 0.0218953099607859
14.05 0.0232123086110495
14.1 0.024714539569407
14.15 0.0261337227218807
14.2 0.0275373070838083
14.25 0.0289838892160646
14.3 0.0302366212965857
14.35 0.0314794819381621
14.4 0.0323812695830349
14.45 0.0333416260939605
14.5 0.0343353922657254
14.55 0.0347654512581393
14.6 0.0352815416685127
14.65 0.0357470969502251
14.7 0.0358302400597337
14.75 0.0360089892795291
14.8 0.0361111895190099
14.85 0.0360088731480002
14.9 0.0359798284738499
14.95 0.0357663654552682
15 0.035510352910701
15.05 0.0354424090892554
15.1 0.035252947509771
15.15 0.0353930063470475
15.2 0.0354878041224486
15.25 0.0359527236443269
15.3 0.0366346018422859
15.35 0.0374471574871563
15.4 0.0384778887424746
15.45 0.0398423968259499
15.5 0.0409464452208798
15.55 0.0423510314397111
15.6 0.0435784485426911
15.65 0.0445551287674052
15.7 0.0453884772668524
15.75 0.0462393846032495
15.8 0.0468285898143297
15.85 0.0472191353526711
15.9 0.0477446142711906
15.95 0.0480564960069134
16 0.0481792870195204
16.05 0.0485597367551385
16.1 0.0492783358463166
16.15 0.0495791072299661
16.2 0.0501687012213398
16.25 0.0510327898432427
16.3 0.0519475951893319
16.35 0.0528108252934653
16.4 0.0538613856131872
16.45 0.0550880152485383
16.5 0.0563201555902675
16.55 0.0575669922195721
16.6 0.0588236268467511
16.65 0.0602278032187695
16.7 0.061666474934836
16.75 0.0628889655599387
16.8 0.0641746858711908
16.85 0.0655708024756279
16.9 0.0669319242427414
16.95 0.0680123262940467
17 0.0691220844431208
17.05 0.0703743213364683
17.1 0.0714944963393436
17.15 0.0722744893972709
17.2 0.0732102510485016
17.25 0.074177032071843
17.3 0.0751065216363315
17.35 0.0760049963550529
17.4 0.0769889052124942
17.45 0.0780349267656573
17.5 0.0789221579981277
17.55 0.079931314934407
17.6 0.0810084919654097
17.65 0.0819136048312808
17.7 0.0828710431634086
17.75 0.0838968986154487
17.8 0.0849069030971043
17.85 0.0857181559772733
17.9 0.0868171811280015
17.95 0.0878406755313873
18 0.0887437250111133
18.05 0.0898399851900492
18.1 0.0911249678740765
18.15 0.0921700865190662
18.2 0.0932656394883335
18.25 0.0946768144138298
18.3 0.0958750303907795
18.35 0.0972429558754114
18.4 0.0989086806526147
18.45 0.100346452190659
18.5 0.101992461039729
18.55 0.10341547606892
18.6 0.104806894683002
18.65 0.106094724237218
18.7 0.10742589599869
18.75 0.108670213317737
18.8 0.10989310439948
18.85 0.111172207386251
18.9 0.112279587247102
18.95 0.113410039112174
19 0.11456613832743
19.05 0.115471704464866
19.1 0.116509688540633
19.15 0.117408428144475
19.2 0.118268631058288
19.25 0.119147873417226
19.3 0.119956545562188
19.35 0.1208773223445
19.4 0.121643222445093
19.45 0.122498928431155
19.5 0.123297088411601
19.55 0.124008543061427
19.6 0.124701267891584
19.65 0.125492712927645
19.7 0.126178338961554
19.75 0.12664000086447
19.8 0.127600933938412
19.85 0.128010501210889
19.9 0.128309514355385
19.95 0.128979097959989
20 0.12942036752359
20.05 0.129844211738627
20.1 0.129884292600392
20.15 0.130208952907074
20.2 0.130413786535386
20.25 0.130502708477542
20.3 0.130715533419066
20.35 0.130912395297073
20.4 0.130992422901365
20.45 0.130949581119334
20.5 0.131079955863134
20.55 0.131209400117189
20.6 0.131417010236576
20.65 0.131565506021432
20.7 0.131743585336288
20.75 0.131866937698015
20.8 0.131950052505894
20.85 0.132118976381522
20.9 0.131956336612449
20.95 0.131839645640777
21 0.131936600272191
21.05 0.131876386632048
21.1 0.131946051211259
21.15 0.132093272460196
21.2 0.132161329553688
21.25 0.132272678664168
21.3 0.132384510063348
21.35 0.132416116185558
21.4 0.132519296554183
21.45 0.132477024166788
21.5 0.132539518957397
21.55 0.132429315360501
21.6 0.132388203208283
21.65 0.132446670529974
21.7 0.132235365664663
21.75 0.132092727427907
21.8 0.132157725473492
21.85 0.13191968487002
21.9 0.131802214497252
21.95 0.131766188146367
22 0.131666905122368
22.05 0.131680381381624
22.1 0.131675766962589
22.15 0.131889382863403
22.2 0.132089129371356
22.25 0.132300474368933
22.3 0.132438528183358
22.35 0.132465724345945
22.4 0.132485624505875
22.45 0.132401032559766
22.5 0.132406510717901
22.55 0.132462669147387
22.6 0.132356269266674
22.65 0.132382121607027
22.7 0.13248690618785
22.75 0.132424002666076
22.8 0.132634611016087
22.85 0.132783815913582
22.9 0.13279391199851
22.95 0.132885638888529
23 0.13310214605019
23.05 0.132875279324991
23.1 0.132950459771481
23.15 0.132901541190735
23.2 0.1328643247794
23.25 0.132837457328624
23.3 0.132836429481154
23.35 0.132942522257923
23.4 0.132706781279285
23.45 0.132761773819757
23.5 0.133069414961428
23.55 0.132629317559327
23.6 0.132080308948587
23.65 0.132181818406374
23.7 0.131553274988683
23.75 0.130910751904128
23.8 0.129897103650791
23.85 0.12946119687177
23.9 0.127988502955152
23.95 0.127264448692771
24 0.12606934682754
24.05 0.124970655444741
24.1 0.123532275985599
24.15 0.122133672022963
24.2 0.120424759416296
24.25 0.118593056254996
24.3 0.116572691786466
24.35 0.114558380199503
24.4 0.112592948015138
24.45 0.110552851661509
24.5 0.108553843566976
24.55 0.106745171909546
24.6 0.105123244325042
24.65 0.103595509502737
24.7 0.102233258251838
24.75 0.101017336845729
24.8 0.0998123956143987
24.85 0.0987417739411234
24.9 0.0978617641920055
24.95 0.0972029930021649
25 0.0965736967393465
25.05 0.0961153640411223
25.1 0.0956723982851844
25.15 0.0954263393511123
25.2 0.0951126278902575
25.25 0.0947153790262175
25.3 0.0946756554189769
25.35 0.0942854190523785
25.4 0.0938476683021537
25.45 0.093373853146027
25.5 0.0926786617378214
25.55 0.0923050401283017
25.6 0.0913343615482741
25.65 0.0903915379675244
25.7 0.0901173422265141
25.75 0.0888012639122058
25.8 0.0873268153229317
25.85 0.086621792828866
25.9 0.0858448298342776
25.95 0.0842819700344547
26 0.0830073878786207
26.05 0.0820509418286339
26.1 0.0809608208625466
26.15 0.0796348178468832
26.2 0.0785525542143052
26.25 0.0776730541538824
26.3 0.0767941215380592
26.35 0.0758174851844004
26.4 0.075036791013103
26.45 0.0748500190815042
26.5 0.0746390930620234
26.55 0.0738324710912672
26.6 0.073435800701058
26.65 0.0731844509593657
26.7 0.0724656050661406
26.75 0.0717464906989392
26.8 0.0715239475079049
26.85 0.0706291185621362
26.9 0.0694911759031416
26.95 0.0693775955398617
27 0.0687216912053682
27.05 0.0678802476002027
27.1 0.0674997935921765
27.15 0.067191447544276
27.2 0.0667958251832095
27.25 0.0664981794500454
27.3 0.0662321377425162
27.35 0.066312503115728
27.4 0.0665374359988807
27.45 0.0666177636016265
27.5 0.0669840780328716
27.55 0.0673934980419712
27.6 0.0677574138487599
27.65 0.068279916883494
27.7 0.0687715116548056
27.75 0.0693142435107773
27.8 0.0695695374613447
27.85 0.0701728341435071
27.9 0.0705420583355461
27.95 0.0713612704719352
28 0.071905128145653
28.05 0.072765286673326
28.1 0.0735278662496481
28.15 0.0742790051233267
28.2 0.0750255412173998
28.25 0.0757110894934411
28.3 0.0763657120189592
28.35 0.0769253660815979
28.4 0.0775892116379815
28.45 0.0782922027897351
28.5 0.0788892747439821
28.55 0.0796831547467636
28.6 0.0804078475932478
28.65 0.0808817540397871
28.7 0.0814353231835426
28.75 0.0819385227700696
28.8 0.0825421481823784
28.85 0.0827735949808175
28.9 0.0834758683452337
28.95 0.0837919655390814
29 0.0838583414325841
29.05 0.0843833361336575
29.1 0.0844733904770628
29.15 0.0846393627956588
29.2 0.0848631389141389
29.25 0.0853136342433627
29.3 0.085568720322102
29.35 0.085908180977339
29.4 0.0863422379455766
29.45 0.0867905033632722
29.5 0.0874070937406858
29.55 0.0881027133464258
29.6 0.0889830483973281
29.65 0.0898612135636387
29.7 0.0907333178312583
29.75 0.0917851385153966
29.8 0.0924121301252926
29.85 0.0931032100883926
29.9 0.0939464731696346
29.95 0.0945712152943051
30 0.0946970532329213
30.05 0.0949681803409452
30.1 0.0954079360474842
30.15 0.0955781265974018
30.2 0.0957112253477091
30.25 0.0959046180187439
30.3 0.0959047060585423
30.35 0.0958448620102395
30.4 0.0959607698121925
30.45 0.0959602494457845
30.5 0.0960481089991277
30.55 0.0961885252154134
30.6 0.096496179635517
30.65 0.096694552712557
30.7 0.0969949127770228
30.75 0.0973805416534257
30.8 0.09770750623553
30.85 0.0979904710737286
30.9 0.0987010407092552
30.95 0.0989395186101239
31 0.0995553503358055
31.05 0.100205858299397
31.1 0.100779619632315
31.15 0.101400616041923
31.2 0.102040115636741
31.25 0.102786019791054
31.3 0.103456867595295
31.35 0.104207867967366
31.4 0.104906144709205
31.45 0.105341406284399
31.5 0.10566901818164
31.55 0.10597572490359
31.6 0.106015170365603
31.65 0.10630951973755
31.7 0.106354382917499
31.75 0.106424356452809
31.8 0.106687336527134
31.85 0.107108374644728
31.9 0.107570682519782
31.95 0.108136173629686
32 0.108866499354076
32.05 0.109712295909364
32.1 0.110604999362336
32.15 0.111606346556273
32.2 0.112586314821273
32.25 0.113402095590435
32.3 0.114200460160294
32.35 0.114819861181943
32.4 0.115485662523961
32.45 0.116229138498277
32.5 0.117052663384175
32.55 0.117749434992547
32.6 0.118420275227191
32.65 0.119264799350301
32.7 0.12025749875695
32.75 0.121411443487845
32.8 0.122670432938604
32.85 0.124088012678561
32.9 0.125474122486343
32.95 0.126682113849698
33 0.127768858841294
33.05 0.128884685843634
33.1 0.12984434796531
33.15 0.13105301965836
33.2 0.132369989408257
33.25 0.133256583780432
33.3 0.134213772863013
33.35 0.13510453213686
33.4 0.135758811530399
33.45 0.136332881317052
33.5 0.136867849453652
33.55 0.137554156782101
33.6 0.138185265194865
33.65 0.138670911097339
33.7 0.138956586795209
33.75 0.139254788221571
33.8 0.139256222740055
33.85 0.139213750261038
33.9 0.139250788033295
33.95 0.139420291343544
34 0.139377757033216
34.05 0.139624417084761
34.1 0.140658636701907
34.15 0.142289725037033
34.2 0.144451211087273
34.25 0.146646493292432
34.3 0.149337152474582
34.35 0.152023967600645
34.4 0.154526008211801
34.45 0.157249518104813
34.5 0.159596787906236
34.55 0.161792948501651
34.6 0.16377781019901
34.65 0.165356990915005
34.7 0.166704700420992
34.75 0.167758513988372
34.8 0.168771911072436
34.85 0.169589981779749
34.9 0.17040528675607
34.95 0.170920733429476
35 0.171510592412712
35.05 0.172060367739626
35.1 0.172491582489569
35.15 0.173203495995449
35.2 0.173783997817064
35.25 0.17449907621259
35.3 0.175172519222199
35.35 0.175705662603925
35.4 0.176252571969582
35.45 0.176837731101841
35.5 0.177376773079271
35.55 0.177941400865167
35.6 0.178500254541239
35.65 0.17898844888575
35.7 0.179567077715911
35.75 0.180014713672005
35.8 0.180572913595299
35.85 0.181072490502136
35.9 0.181532039639501
35.95 0.182120154762546
36 0.18266645424461
36.05 0.183144422597179
36.1 0.183647655736487
36.15 0.184110931461203
36.2 0.184643626214445
36.25 0.185080220701746
36.3 0.185627424378143
36.35 0.186170166491007
36.4 0.18666045162483
36.45 0.187133302898439
36.5 0.187492946088023
36.55 0.187698585741676
36.6 0.187834511703814
36.65 0.18776578902802
36.7 0.187642606713033
36.75 0.187478202388223
36.8 0.1872375139045
36.85 0.186842914382268
36.9 0.186520626888329
36.95 0.186231539540331
37 0.185989077153744
37.05 0.186068045818611
37.1 0.186214716037248
37.15 0.186503892628398
37.2 0.187037006477441
37.25 0.187726064272828
37.3 0.188427563548512
37.35 0.188957581082608
37.4 0.189316252905431
37.45 0.189617817980929
37.5 0.189877787940233
37.55 0.18999367480258
37.6 0.190049966051398
37.65 0.190094984693458
37.7 0.190058311677693
37.75 0.189943793484631
37.8 0.189841669696153
37.85 0.189661810693477
37.9 0.189514706850973
37.95 0.18915601120733
38 0.188776619075358
38.05 0.188451232060074
38.1 0.188087634724581
38.15 0.187633329651018
38.2 0.187309908186596
38.25 0.187134079030295
38.3 0.187012745027588
38.35 0.186816409987688
38.4 0.186776374901472
38.45 0.186742242802863
38.5 0.186682203882055
38.55 0.18664474568633
38.6 0.186534336159664
38.65 0.186396868620312
38.7 0.186173192396637
38.75 0.186108054510558
38.8 0.185871914762271
38.85 0.185609317573949
38.9 0.185408718883107
38.95 0.185259851985066
39 0.185060379702511
39.05 0.184870993186795
39.1 0.184799783417522
39.15 0.184580540415133
39.2 0.184575873016336
39.25 0.184322051896534
39.3 0.184231055697638
39.35 0.184140315928841
39.4 0.183929344526852
39.45 0.183809264941494
39.5 0.183670971448791
39.55 0.183576029798667
39.6 0.183341258118129
39.65 0.183208838738596
39.7 0.183056185303597
39.75 0.182638650538145
39.8 0.182291681729933
39.85 0.182010452484642
39.9 0.18179205656577
39.95 0.18163545386558
40 0.181440012824602
40.05 0.181605723189116
40.1 0.181894962426773
40.15 0.181994783372989
40.2 0.182004680739869
40.25 0.18234198702949
40.3 0.182483545417876
40.35 0.182024063950016
40.4 0.181752344448891
40.45 0.181698188206311
40.5 0.181194490285817
40.55 0.180583463796711
40.6 0.180108112582305
40.65 0.179493473862206
40.7 0.17898870140844
40.75 0.178599380420026
40.8 0.178103343453157
40.85 0.1778137534127
40.9 0.17760090675015
40.95 0.17737479024891
41 0.177219451723969
41.05 0.177275797505947
41.1 0.177335010459181
41.15 0.177453963866479
41.2 0.177793943931165
41.25 0.17808786796187
41.3 0.178563684222543
41.35 0.178989439087237
41.4 0.179376878595383
41.45 0.179580276954452
41.5 0.179801474810757
41.55 0.180129309146106
41.6 0.180093481865162
41.65 0.180380567536296
41.7 0.180536939617792
41.75 0.1806457369708
41.8 0.180758535017638
41.85 0.180674678501126
41.9 0.180659266396067
41.95 0.180555182279834
42 0.180198491575464
42.05 0.179933231690176
42.1 0.179626450752817
42.15 0.179352532849382
42.2 0.179176335014813
42.25 0.179224234404621
42.3 0.179101519656609
42.35 0.179095894934029
42.4 0.179150643782966
42.45 0.179387677022139
42.5 0.179423174059337
42.55 0.179646936005582
42.6 0.179917909009942
42.65 0.180018920116592
42.7 0.180143796394927
42.75 0.180279747719115
42.8 0.180378594322001
42.85 0.180609912754204
42.9 0.180736367061836
42.95 0.180904315227921
43 0.181195313887343
43.05 0.181325903449473
43.1 0.181472451103986
43.15 0.181605257637291
43.2 0.181787106811617
43.25 0.181795386786019
43.3 0.181830980484616
43.35 0.182032579506939
43.4 0.182378620366438
43.45 0.182145945059088
43.5 0.182290635679238
43.55 0.182672271431942
43.6 0.182429607228644
43.65 0.182300797524748
43.7 0.182227184867696
43.75 0.181948640776097
43.8 0.181816297710786
43.85 0.181730328790915
43.9 0.181676653665659
43.95 0.181584789204669
44 0.181605768862245
44.05 0.181482204755742
44.1 0.181481857921671
44.15 0.180984693508912
44.2 0.180774036983856
44.25 0.180106574235742
44.3 0.179483273450728
44.35 0.178894300732887
44.4 0.178170805612063
44.45 0.177383119483724
44.5 0.176623630833494
44.55 0.175787985359613
44.6 0.17521162124079
44.65 0.174643076375202
44.7 0.174173771216652
44.75 0.173919942467235
44.8 0.173454391109193
44.85 0.172932801121815
44.9 0.172472110783264
44.95 0.172025383018764
45 0.171395661173175
45.05 0.170739654295084
45.1 0.170102309582616
45.15 0.169376902881853
45.2 0.16860318698919
45.25 0.167821516395288
45.3 0.167136859400706
45.35 0.166202745551959
45.4 0.165429462532013
45.45 0.164592321938328
45.5 0.163670886485469
45.55 0.162795447116722
45.6 0.162033645929634
45.65 0.161355262761807
45.7 0.160737355414724
45.75 0.16005955579653
45.8 0.159446667493369
45.85 0.158832203862862
45.9 0.158255461999372
45.95 0.157584647909353
46 0.156486992853701
46.05 0.156271619579513
46.1 0.155730119833843
46.15 0.154839289330759
46.2 0.154231314488598
46.25 0.153669217948054
46.3 0.152964620989493
46.35 0.152097135633194
46.4 0.151302572373805
46.45 0.150482669117724
46.5 0.149628639370566
46.55 0.148636901396297
46.6 0.14774084594985
46.65 0.14682905019552
46.7 0.145853338499732
46.75 0.14487192306643
46.8 0.143918754962738
46.85 0.143064394739111
46.9 0.142134976014299
46.95 0.141158849575893
47 0.140163156959355
47.05 0.139085243322381
47.1 0.138136202078192
47.15 0.137173243070255
47.2 0.13627945343225
47.25 0.13538931058319
47.3 0.134400035449677
47.35 0.13345479665769
47.4 0.132688532473915
47.45 0.131688639808327
47.5 0.130809428475552
47.55 0.130278657343255
47.6 0.129512579111683
47.65 0.129023499401436
47.7 0.12864346529937
47.75 0.128271988316852
47.8 0.127771218101943
47.85 0.127335037105918
47.9 0.126928419496257
47.95 0.126377462012437
48 0.125881392271667
48.05 0.125348127291568
48.1 0.124815872984879
48.15 0.124308147812292
48.2 0.123755785153788
48.25 0.123417157077227
48.3 0.123003056417102
48.35 0.122654702547743
48.4 0.12216644204195
48.45 0.121860445531275
48.5 0.121694090077047
48.55 0.121460015475808
48.6 0.121498798343846
48.65 0.121764172572969
48.7 0.121968847366977
48.75 0.122201292943578
48.8 0.122467940255879
48.85 0.122847140480633
48.9 0.123071935957851
48.95 0.123323468472303
49 0.123400632280711
49.05 0.123423376880916
49.1 0.12355869449482
49.15 0.123624902148394
49.2 0.123600820740627
49.25 0.12387483144771
49.3 0.123975597063174
49.35 0.124008628664855
49.4 0.124241333878751
49.45 0.124409375468802
49.5 0.124538937888094
49.55 0.124666173174655
49.6 0.124872987071282
49.65 0.12490330435039
49.7 0.124954993440025
49.75 0.125435604662183
49.8 0.125594421249581
49.85 0.125628990520748
49.9 0.125660881524611
49.95 0.125943619519719
50 0.12592594065659
50.05 0.125940327141995
50.1 0.12603266163141
50.15 0.12609365767562
50.2 0.126085336100929
50.25 0.125972222603695
50.3 0.125989778265753
50.35 0.125910069945567
50.4 0.125739246941054
50.45 0.125704473214411
50.5 0.125552476355853
50.55 0.12533907071112
50.6 0.125321032624058
50.65 0.125230790784859
50.7 0.125219799841445
50.75 0.125336053103728
50.8 0.125515006918651
50.85 0.125766076281489
50.9 0.126007009171488
50.95 0.126290968638328
51 0.126502782159512
51.05 0.126679412337353
51.1 0.126914695871811
51.15 0.127022072731212
51.2 0.127228836081255
51.25 0.127623833885189
51.3 0.128060520149236
51.35 0.128437640801421
51.4 0.128904996676648
51.45 0.129093439110282
51.5 0.129243017737791
51.55 0.129619385902949
51.6 0.129897154464447
51.65 0.130053670995043
51.7 0.130358208579849
51.75 0.130954616499835
51.8 0.131474467558677
51.85 0.132132797298818
51.9 0.132936364468351
51.95 0.133621884931779
52 0.134360491392356
52.05 0.135374876729262
52.1 0.136157979184467
52.15 0.137036624875678
52.2 0.138097396415083
52.25 0.139167552534348
52.3 0.140459891218481
52.35 0.141725303139983
52.4 0.143032874424802
52.45 0.144588679348774
52.5 0.145935910071178
52.55 0.147392265407908
52.6 0.14894302360378
52.65 0.150108974359859
52.7 0.151274853497463
52.75 0.152522514806231
52.8 0.153709761410889
52.85 0.154680911392483
52.9 0.155818181517882
52.95 0.156913023694088
53 0.157667570186723
53.05 0.158779568049826
53.1 0.159589347477991
53.15 0.160257037062157
53.2 0.161456336775389
53.25 0.162294558858357
53.3 0.163190391567461
53.35 0.164677711670122
53.4 0.165522083113427
53.45 0.166642282884246
53.5 0.167949660098922
53.55 0.168930570525095
53.6 0.17030430277501
53.65 0.17141885533262
53.7 0.172661345303365
53.75 0.173755874190952
53.8 0.17517372723293
53.85 0.176440097401262
53.9 0.177546239904923
53.95 0.178946409240817
54 0.180206709848327
54.05 0.181455728095711
54.1 0.182879508444607
54.15 0.184389297222161
54.2 0.186047944426854
54.25 0.187633454328365
54.3 0.189238484499298
54.35 0.190850575544587
54.4 0.192364303681943
54.45 0.193631125289372
54.5 0.194838774514634
54.55 0.196133493596253
54.6 0.197054056514586
54.65 0.197982889035742
54.7 0.19895493864339
54.75 0.199401686856968
54.8 0.200114706889276
54.85 0.200636200432316
54.9 0.200955904415912
54.95 0.201198518049322
55 0.20129222836491
55.05 0.201896708642218
55.1 0.202408311459732
55.15 0.203106185551465
55.2 0.204325846601488
55.25 0.20510957123972
55.3 0.20619796577088
55.35 0.207030127347509
55.4 0.207703713987818
55.45 0.208609056639932
55.5 0.209294607732349
55.55 0.209825776154122
55.6 0.210547045291814
55.65 0.211158582725998
55.7 0.211799277378653
55.75 0.212398157531853
55.8 0.212952396000247
55.85 0.213940614356185
55.9 0.21457168203575
55.95 0.214916329165593
56 0.215485218137052
56.05 0.216027881849977
56.1 0.216518565862626
56.15 0.217079467282889
56.2 0.217685690790506
56.25 0.218227075394394
56.3 0.218788540345054
56.35 0.219534573163768
56.4 0.220285727451484
56.45 0.220950707769672
56.5 0.221786932751866
56.55 0.222787992368127
56.6 0.223563603655777
56.65 0.224347246531756
56.7 0.225232124318005
56.75 0.226138138471696
56.8 0.226986012303745
56.85 0.227911305850325
56.9 0.228577761733446
56.95 0.229341610458822
57 0.230121077810692
57.05 0.230222331046347
57.1 0.230971917718889
57.15 0.231276661355782
57.2 0.231653878186256
57.25 0.232186324453828
57.3 0.232702577724052
57.35 0.233181195395172
57.4 0.233552204917198
57.45 0.23405917040067
57.5 0.234492569600282
57.55 0.23493620207846
57.6 0.235401685988547
57.65 0.236117162562086
57.7 0.23673291118457
57.75 0.237501187037081
57.8 0.238211237604617
57.85 0.238835406282863
57.9 0.239664091205327
57.95 0.23972741561711
58 0.240338509704024
58.05 0.241069383438614
58.1 0.241483864658102
58.15 0.242035896154146
58.2 0.242580643513108
58.25 0.243232610613476
58.3 0.24361514488772
58.35 0.243856059893833
58.4 0.244067521506298
58.45 0.244043815868164
58.5 0.243704639235896
58.55 0.243251759442828
58.6 0.242641675809259
58.65 0.241798471078262
58.7 0.24090404593318
58.75 0.239354061084361
58.8 0.237936585715367
58.85 0.236157392016515
58.9 0.233964692994278
58.95 0.231581290041067
59 0.228981309092012
59.05 0.225895507863266
59.1 0.222786012789373
59.15 0.219643379491402
59.2 0.215974288922844
59.25 0.212783867863423
59.3 0.209244416344543
59.35 0.205877370220276
59.4 0.202750751670927
59.45 0.199667967981716
59.5 0.196484049786126
59.55 0.193260809887578
59.6 0.190036493312131
59.65 0.186969289397468
59.7 0.18394260409589
59.75 0.181174759620024
59.8 0.17852876462895
59.85 0.176141485787564
59.9 0.17380866071515
59.95 0.171756758983163
60 0.169903191843176
60.05 0.168076268663478
60.1 0.16665983449516
60.15 0.165523973485515
60.2 0.164403920759807
60.25 0.163273688333801
60.3 0.162226626378911
60.35 0.161340397831472
60.4 0.160602310610471
60.45 0.159941667158363
60.5 0.159336901721517
60.55 0.158506070568835
60.6 0.157659208764052
60.65 0.156806452023678
60.7 0.156032351538818
60.75 0.155338404323323
60.8 0.1548125839891
60.85 0.154186321771204
60.9 0.153752247776123
60.95 0.153423872462467
61 0.153175580337393
61.05 0.152892401956304
61.1 0.152807702199444
61.15 0.152701138473746
61.2 0.15265393838097
61.25 0.152714170353102
61.3 0.152730028991916
61.35 0.15298661874388
61.4 0.153069496294806
61.45 0.153285719397644
61.5 0.15347648341395
61.55 0.153767028984935
61.6 0.154019511920351
61.65 0.154377586408062
61.7 0.154738327097023
61.75 0.155019791672759
61.8 0.155469498979178
61.85 0.155720225486887
61.9 0.156144146357735
61.95 0.15657735906668
62 0.156970013386463
62.05 0.157381457933212
62.1 0.15776935838586
62.15 0.158075828626467
62.2 0.158402746038266
62.25 0.158691631921133
62.3 0.158919290250112
62.35 0.158984169619923
62.4 0.159064720162562
62.45 0.159045306731008
62.5 0.159133058864278
62.55 0.159166987664916
62.6 0.159343342597387
62.65 0.159810213220776
62.7 0.160276921309005
62.75 0.16075084403484
62.8 0.16133096690556
62.85 0.162084839750336
62.9 0.162799471250446
62.95 0.163619510428083
63 0.164534750960776
63.05 0.165457128031977
63.1 0.166464336943289
63.15 0.167674678076042
63.2 0.168958651983826
63.25 0.170415713825462
63.3 0.171935865486269
63.35 0.173326755264659
63.4 0.174717678363621
63.45 0.175942580888514
63.5 0.177093822156287
63.55 0.178281487689377
63.6 0.179492661140545
63.65 0.180856430051282
63.7 0.182105634519333
63.75 0.183462365064187
63.8 0.184707073351645
63.85 0.185650192120165
63.9 0.18654258869757
63.95 0.187514241921421
64 0.188498683447514
64.05 0.189559695673158
64.1 0.190887417644636
64.15 0.192538079887114
64.2 0.194246637283256
64.25 0.19589995408463
64.3 0.197801527521901
64.35 0.199582015169809
64.4 0.201265796299011
64.45 0.202846754415933
64.5 0.204057612375171
64.55 0.205385063025403
64.6 0.206271417703153
64.65 0.207025923546493
64.7 0.207844962123264
64.75 0.208602594504328
64.8 0.209284694270708
64.85 0.209835553936173
64.9 0.210335799016273
64.95 0.211156587865999
65 0.211803493010834
65.05 0.212626638162946
65.1 0.213819735003007
65.15 0.214882809958971
65.2 0.215943532538599
65.25 0.217076670380174
65.3 0.21800679091029
65.35 0.218975288254798
65.4 0.219996752758916
65.45 0.220853368711019
65.5 0.221706245543788
65.55 0.222525578830131
65.6 0.223191955370175
65.65 0.223746930492959
65.7 0.224257994618361
65.75 0.224700841348976
65.8 0.225135254758729
65.85 0.225318942822585
65.9 0.225596414756419
65.95 0.225856252133275
66 0.226142842870046
66.05 0.22654554756183
66.1 0.226989890556673
66.15 0.227590488835443
66.2 0.228268460032774
66.25 0.229019071589132
66.3 0.229755825136093
66.35 0.230422433547135
66.4 0.231017442196218
66.45 0.23164918689044
66.5 0.232286127364293
66.55 0.233068406241117
66.6 0.233696307603066
66.65 0.234312209132427
66.7 0.235044140863299
66.75 0.23579328241032
66.8 0.236522279434948
66.85 0.237223143231676
66.9 0.237900296871756
66.95 0.238316719180776
67 0.238664425704537
67.05 0.238747946560516
67.1 0.238576187901691
67.15 0.238364150977309
67.2 0.238005003361515
67.25 0.237422853369249
67.3 0.23682820265977
67.35 0.236346961438187
67.4 0.235915754172014
67.45 0.235373299487198
67.5 0.235061122116997
67.55 0.234857452563252
67.6 0.234906539374325
67.65 0.23444705333535
67.7 0.234718314781429
67.75 0.234769382596408
67.8 0.234822163814435
67.85 0.235109350653386
67.9 0.235032549295314
67.95 0.23533198095827
68 0.235536302112513
68.05 0.235563178662716
68.1 0.235802335017041
68.15 0.235898541837545
68.2 0.235869923160164
68.25 0.235753458979251
68.3 0.235517129679123
68.35 0.235314701033721
68.4 0.23505681909752
68.45 0.234866754385199
68.5 0.234486604659597
68.55 0.233948819356193
68.6 0.233289722630424
68.65 0.232502774147299
68.7 0.231524377063085
68.75 0.230414424247787
68.8 0.229374686886319
68.85 0.228081303597458
68.9 0.226807207767861
68.95 0.225534215852232
69 0.224554871202399
69.05 0.223323884911142
69.1 0.222253021592212
69.15 0.221228840907218
69.2 0.220031335542909
69.25 0.218479541303574
69.3 0.216893416882535
69.35 0.215726106110494
69.4 0.214104708421463
69.45 0.212728895405276
69.5 0.211243966764114
69.55 0.210106926745147
69.6 0.208773098861435
69.65 0.207452999801004
69.7 0.206123264675742
69.75 0.204883187616939
69.8 0.203492233887675
69.85 0.202059867719043
69.9 0.200611207821994
69.95 0.199153032263646
70 0.197870326379884
70.05 0.196052682109558
70.1 0.19446922981314
70.15 0.193069114204672
70.2 0.191470405345348
70.25 0.189964333720321
70.3 0.188592303465239
70.35 0.187410807536177
70.4 0.186163307665623
70.45 0.18483953615032
70.5 0.183470527231006
70.55 0.182112191008351
70.6 0.180694639174731
70.65 0.179362365959611
70.7 0.178124605646067
70.75 0.176885208213684
70.8 0.17550976681195
70.85 0.174537552746095
70.9 0.173340428024433
70.95 0.172158936226674
71 0.170980909697311
71.05 0.170050814672172
71.1 0.16879175068796
71.15 0.167641259776087
71.2 0.166551917824205
71.25 0.165490737414451
71.3 0.164365063655567
71.35 0.163304890011307
71.4 0.162205114457978
71.45 0.161234998382613
71.5 0.160269246228097
71.55 0.159252480584215
71.6 0.158275166070384
71.65 0.157393046993027
71.7 0.15646931728106
71.75 0.155708549321986
71.8 0.154857324924081
71.85 0.153772842512132
71.9 0.152983176503585
71.95 0.151839381457558
72 0.150646221085413
72.05 0.149693992640521
72.1 0.148198260538766
72.15 0.147151470518023
72.2 0.145857110253777
72.25 0.144801483432912
72.3 0.143713434320431
72.35 0.142582845417203
72.4 0.141648766270647
72.45 0.140764736851127
72.5 0.140054180183728
72.55 0.139469292482638
72.6 0.138845375029944
72.65 0.138464388708086
72.7 0.13805705808902
72.75 0.137599507938478
72.8 0.137283337334825
72.85 0.137018276364908
72.9 0.136816683311258
72.95 0.136470167988302
73 0.136154247467631
73.05 0.136338073874382
73.1 0.136139596021222
73.15 0.135991397783652
73.2 0.136032435911881
73.25 0.136224846021511
73.3 0.136390600748853
73.35 0.136394103515484
73.4 0.136804056662812
73.45 0.137015642096239
73.5 0.137409385864439
73.55 0.137717190081484
73.6 0.138178720030705
73.65 0.138578516996783
73.7 0.13886353363626
73.75 0.139180554503221
73.8 0.139464596215172
73.85 0.139598924426799
73.9 0.139747322166752
73.95 0.140042342049073
74 0.140284016191172
74.05 0.140337073919313
74.1 0.140508371329455
74.15 0.140717378628112
74.2 0.140553296203771
74.25 0.140535725427471
74.3 0.140399203199487
74.35 0.140333475660851
74.4 0.140256920764185
74.45 0.139943165870816
74.5 0.139874382846498
74.55 0.139978826479378
74.6 0.139812302417065
74.65 0.13972362280064
74.7 0.139730260208074
74.75 0.139682832017083
74.8 0.139575275987517
74.85 0.139399393924903
74.9 0.139453816014126
74.95 0.139390994885454
75 0.139450781882542
75.05 0.139575279990615
75.1 0.139714977846739
75.15 0.139822549278954
75.2 0.140095702302503
75.25 0.140286035021289
75.3 0.140619384349553
75.35 0.141041432037599
75.4 0.141385462286743
75.45 0.141770109598989
75.5 0.142164345148575
75.55 0.142448908593952
75.6 0.142859903677179
75.65 0.143127578641193
75.7 0.143468070483732
75.75 0.143675430456602
75.8 0.144074340176348
75.85 0.144375657613972
75.9 0.144702175646055
75.95 0.145039066835554
76 0.145381299241699
76.05 0.145762815987086
76.1 0.146125191620475
76.15 0.146598087584301
76.2 0.147234285567921
76.25 0.147764085726745
76.3 0.148526629828639
76.35 0.149292112546431
76.4 0.150096049984494
76.45 0.151062024451149
76.5 0.151825137059381
76.55 0.152823448698553
76.6 0.15364420683475
76.65 0.154570410124305
76.7 0.15551144568983
76.75 0.156339951195542
76.8 0.157275353122452
76.85 0.158200004498829
76.9 0.158975978789193
76.95 0.159921230077744
77 0.160733712666715
77.05 0.161543033249853
77.1 0.162379378158691
77.15 0.163165275628903
77.2 0.163883509322998
77.25 0.164493126618917
77.3 0.16508646932672
77.35 0.165682112397424
77.4 0.166090488503427
77.45 0.166451216170559
77.5 0.166906131891594
77.55 0.167177281969639
77.6 0.167497630414356
77.65 0.167732833407714
77.7 0.167978612594249
77.75 0.168351519034941
77.8 0.168739528369826
77.85 0.16896173544137
77.9 0.168963382436225
77.95 0.169054456920087
78 0.168992694374917
78.05 0.168884400817215
78.1 0.168701355991892
78.15 0.168473425146322
78.2 0.168044893373804
78.25 0.16762798498061
78.3 0.167130881472764
78.35 0.166604309830061
78.4 0.165930514807959
78.45 0.165407397468249
78.5 0.164802903112598
78.55 0.164258747133578
78.6 0.16361686931032
78.65 0.163137707707869
78.7 0.162426293582789
78.75 0.16164602533973
78.8 0.160987278536374
78.85 0.160179463834681
78.9 0.159045465074596
78.95 0.157955402455544
79 0.15681833952209
79.05 0.155515026793146
79.1 0.154252469936811
79.15 0.153213298254123
79.2 0.151971944584701
79.25 0.15076359430188
79.3 0.149704778173707
79.35 0.148868073218001
79.4 0.147996535029324
79.45 0.147713138297521
79.5 0.147428036269473
79.55 0.147348330606046
79.6 0.147157597675724
79.65 0.146957037888293
79.7 0.146418964978227
79.75 0.146074810459032
79.8 0.145782622682337
79.85 0.145482938485593
79.9 0.14534243665009
79.95 0.145515784940335
80 0.145585176618383
80.05 0.145676413284867
80.1 0.146021403958615
80.15 0.146574829674659
80.2 0.146736850076942
80.25 0.147098934920692
80.3 0.147689813973774
80.35 0.148071750459058
80.4 0.148727360167364
80.45 0.149275025238397
80.5 0.149600593568334
80.55 0.149882749624052
80.6 0.15032485673767
80.65 0.150714073773078
80.7 0.151364467835763
80.75 0.151983797948467
80.8 0.152566239327973
80.85 0.153269613383547
80.9 0.15395833148033
80.95 0.15469716554753
81 0.155586441033437
81.05 0.156617048372852
81.1 0.157515382393759
81.15 0.158250767880114
81.2 0.15910483916711
81.25 0.159849101535245
81.3 0.160517194253752
81.35 0.16117611771557
81.4 0.161761717274714
81.45 0.162286689245911
81.5 0.16274993024823
81.55 0.163116863941137
81.6 0.163490675484078
81.65 0.163741766483742
81.7 0.163795803636721
81.75 0.163722914389148
81.8 0.163502151322354
81.85 0.163275886332504
81.9 0.162862277306305
81.95 0.162535180810158
82 0.162044169178329
82.05 0.161540430646551
82.1 0.161004797607791
82.15 0.1606599514534
82.2 0.160167556630532
82.25 0.159766041500476
82.3 0.159511615815856
82.35 0.159042967923406
82.4 0.158818904674781
82.45 0.158602488486714
82.5 0.158305974386279
82.55 0.157944265008355
82.6 0.157733234028535
82.65 0.157439255939128
82.7 0.157103243593939
82.75 0.156739622192955
82.8 0.156486981174185
82.85 0.156053983968583
82.9 0.155950225761503
82.95 0.155611077241552
83 0.155344797124587
83.05 0.155098824032903
83.1 0.154652432035875
83.15 0.154231830464706
83.2 0.153938530602274
83.25 0.153417566063979
83.3 0.153032278301075
83.35 0.152778300327733
83.4 0.15243793125282
83.45 0.152229216293704
83.5 0.151994915261842
83.55 0.15165980203233
83.6 0.151353718677208
83.65 0.151066727835777
83.7 0.150734129879627
83.75 0.150385853701565
83.8 0.150204880609006
83.85 0.149951222858293
83.9 0.149664990176225
83.95 0.149417264365148
84 0.149253261783929
84.05 0.149028531245139
84.1 0.148826154407034
84.15 0.148596673494743
84.2 0.148304565156034
84.25 0.14800924952347
84.3 0.147560335575702
84.35 0.147288671331308
84.4 0.146716552194313
84.45 0.146302133818328
84.5 0.146078758046155
84.55 0.145708815489525
84.6 0.145584463412315
84.65 0.145766415402203
84.7 0.145732648574868
84.75 0.145721922917997
84.8 0.145938386225834
84.85 0.145908623671122
84.9 0.146146252571177
84.95 0.146233419469993
85 0.146275615736093
85.05 0.14630036644958
85.1 0.146299380405865
85.15 0.146293238402356
85.2 0.146488826370818
85.25 0.146364582479164
85.3 0.146511005899869
85.35 0.146857973993491
85.4 0.147118301586818
85.45 0.147322567775345
85.5 0.147695115117394
85.55 0.14801398591655
85.6 0.148056958726129
85.65 0.148121234615429
85.7 0.148052195077424
85.75 0.147988779395645
85.8 0.147903825328245
85.85 0.14785645292987
85.9 0.147841580019342
85.95 0.148000416215806
86 0.148129044554231
86.05 0.148325429271036
86.1 0.14844565051419
86.15 0.148816844642527
86.2 0.149039213744282
86.25 0.149156346049514
86.3 0.149456494442165
86.35 0.149569884993151
86.4 0.149553475212348
86.45 0.149544207949063
86.5 0.149513908091854
86.55 0.149606784257002
86.6 0.149569701656577
86.65 0.149478680403893
86.7 0.149511411595173
86.75 0.149409946469826
86.8 0.149186202805979
86.85 0.148904671882882
86.9 0.148833352906968
86.95 0.148319597291618
87 0.148002489183934
87.05 0.147999372217515
87.1 0.147428981184372
87.15 0.147043220476751
87.2 0.146718320469043
87.25 0.146422284772133
87.3 0.146130062149393
87.35 0.146045155065408
87.4 0.145542690683797
87.45 0.145243780504126
87.5 0.144759570716409
87.55 0.144087519260464
87.6 0.143490989059473
87.65 0.142725923732308
87.7 0.141924122883037
87.75 0.14114372005794
87.8 0.140492236030226
87.85 0.139870678763363
87.9 0.139245735089848
87.95 0.138783488626388
88 0.13859673274398
88.05 0.138209942918378
88.1 0.138039614769529
88.15 0.13822902049776
88.2 0.138371135409711
88.25 0.138372269521772
88.3 0.138862048226449
88.35 0.139363541061733
88.4 0.13959570849933
88.45 0.140226917061641
88.5 0.140589278449385
88.55 0.141116181576719
88.6 0.14155092970201
88.65 0.141906958909163
88.7 0.14249977230806
88.75 0.143059616987379
88.8 0.143537846725632
88.85 0.143994087931572
88.9 0.14468925184631
88.95 0.145149273392204
89 0.145751438118577
89.05 0.146302020766353
89.1 0.146768140599019
89.15 0.147469962439743
89.2 0.147770884176005
89.25 0.148106787112143
89.3 0.148606902764552
89.35 0.149043889819609
89.4 0.149337273553421
89.45 0.149726700031534
89.5 0.150040778956101
89.55 0.150202955212818
89.6 0.150495515631142
89.65 0.150855692975743
89.7 0.151052781697482
89.75 0.151542158787505
89.8 0.151897564107151
89.85 0.152416391637022
89.9 0.153020751733834
89.95 0.153793230839466
90 0.154616400998266
90.05 0.155446439124808
90.1 0.15637041901673
90.15 0.157446351156499
90.2 0.158623489542038
90.25 0.159680704608459
90.3 0.160990426389004
90.35 0.162422442879383
90.4 0.163459980554636
90.45 0.164614647575062
90.5 0.165706058474246
90.55 0.166556967482939
90.6 0.167225774979536
90.65 0.167892027763936
90.7 0.168423663737327
90.75 0.168758055997334
90.8 0.169049519751225
90.85 0.169281274090013
90.9 0.169417471288805
90.95 0.169547836664502
91 0.169555365764489
91.05 0.169558846212335
91.1 0.169827547204645
91.15 0.16963386581922
91.2 0.169607032770399
91.25 0.169915532815094
91.3 0.169900731400488
91.35 0.170134434229913
91.4 0.170619005170406
91.45 0.17118678690428
91.5 0.171915524503216
91.55 0.172698000354201
91.6 0.173329512735831
91.65 0.173953800615722
91.7 0.174380534906742
91.75 0.174911578871301
91.8 0.175173266813847
91.85 0.175578453255443
91.9 0.176018894443142
91.95 0.176428651621276
92 0.176964465743575
92.05 0.177494865739797
92.1 0.178013763809416
92.15 0.178711543743956
92.2 0.179424103927588
92.25 0.180203879304698
92.3 0.180998739835204
92.35 0.181830646901185
92.4 0.182574716065084
92.45 0.182963868448881
92.5 0.183792292228111
92.55 0.184326171292367
92.6 0.184748910729874
92.65 0.185284618381156
92.7 0.185624135072704
92.75 0.186035540926612
92.8 0.186372770598897
92.85 0.186760543327326
92.9 0.187122608603972
92.95 0.187378710351776
93 0.187685768930886
93.05 0.188305430781517
93.1 0.188642027312802
93.15 0.188622767642243
93.2 0.188822136452567
93.25 0.188899081294671
93.3 0.188913741024938
93.35 0.188881305281804
93.4 0.189065855252941
93.45 0.189093092698453
93.5 0.18920606658415
93.55 0.189316320990326
93.6 0.189395612228615
93.65 0.189342417031325
93.7 0.189405643315697
93.75 0.189275402889625
93.8 0.189176519329763
93.85 0.189038379960749
93.9 0.188821492613632
93.95 0.188838348745002
94 0.188652103213803
94.05 0.188420441402059
94.1 0.188569430979137
94.15 0.188356719620148
94.2 0.188771647550145
94.25 0.189325349004563
94.3 0.189949633734955
94.35 0.190567155572257
94.4 0.191320453816071
94.45 0.192073701935481
94.5 0.192769287381453
94.55 0.193232422411322
94.6 0.194101342723915
94.65 0.19442272151912
94.7 0.195101316264807
94.75 0.195519733562098
94.8 0.195949845818883
94.85 0.196379236517846
94.9 0.196587557041283
94.95 0.196832646323663
95 0.197115525857972
95.05 0.197109844229444
95.1 0.197166242461491
95.15 0.197239956426763
95.2 0.197280373714215
95.25 0.19743485262781
95.3 0.197553742019372
95.35 0.19773677257102
95.4 0.197903666223385
95.45 0.198261896023069
95.5 0.198383143990327
95.55 0.198850605593526
95.6 0.199131757665255
95.65 0.199638232108674
95.7 0.199970952406636
95.75 0.200551597220737
95.8 0.201241418362278
95.85 0.201968492171482
95.9 0.202744311743988
95.95 0.203765536371573
96 0.204719766711962
96.05 0.205756037147487
96.1 0.207030992189154
96.15 0.208289813800688
96.2 0.209489710396541
96.25 0.210741220465571
96.3 0.211950639730281
96.35 0.213071293715018
96.4 0.214088045442278
96.45 0.215374485648437
96.5 0.216483214310508
96.55 0.217770665814714
96.6 0.219200560362661
96.65 0.220582407085082
96.7 0.222011044006142
96.75 0.223313499489479
96.8 0.224565628780033
96.85 0.225728223210264
96.9 0.226632455230713
96.95 0.227536162226265
97 0.228387012663109
97.05 0.228870933280721
97.1 0.22958569452354
97.15 0.230140333415137
97.2 0.230597610302828
97.25 0.231021074870993
97.3 0.231515782438701
97.35 0.231903247109392
97.4 0.232275940538739
97.45 0.232751955351207
97.5 0.233042837711376
97.55 0.233488722840784
97.6 0.233824390911415
97.65 0.234239698571675
97.7 0.234630925553881
97.75 0.23511813554376
97.8 0.235415256909474
97.85 0.235882818854366
97.9 0.236273310804593
97.95 0.236802286799246
98 0.237315536412857
98.05 0.237758061961922
98.1 0.238249992131704
98.15 0.238751795819511
98.2 0.239313269633034
98.25 0.239863989370195
98.3 0.240285953355094
98.35 0.240587406799421
98.4 0.24083705452005
98.45 0.241101206055475
98.5 0.241454017917264
98.55 0.241727243283681
98.6 0.242204251268365
98.65 0.242789003687036
98.7 0.243267135537136
98.75 0.243907603169091
98.8 0.244584442635497
98.85 0.245330024387041
98.9 0.246085084362513
98.95 0.246740818361169
99 0.247487289455412
99.05 0.24812334141491
99.1 0.248643329608278
99.15 0.24913539610231
99.2 0.249555327912318
99.25 0.249716170332342
99.3 0.250012863974318
99.35 0.25001725305762
99.4 0.25009649393071
99.45 0.249670916577992
99.5 0.249531879736766
99.55 0.249361369930862
99.6 0.248887560772036
99.65 0.248494230982989
99.7 0.2481482274252
99.75 0.247686058738651
99.8 0.246988067427435
99.85 0.24632292899456
99.9 0.245545904057539
99.95 0.244561734821436
100 0.243703274637504
100.05 0.242835170825193
100.1 0.241881414608064
100.15 0.241044996974986
100.2 0.240368438880115
100.25 0.239835945992159
100.3 0.23925883682413
100.35 0.238790469990456
100.4 0.238270403973628
100.45 0.23768379193955
100.5 0.237073315671521
100.55 0.236384480577578
100.6 0.235667503680642
100.65 0.234774794498911
100.7 0.23384856846336
100.75 0.232981850836577
100.8 0.231952421676429
100.85 0.231022765212031
100.9 0.230154875555472
100.95 0.229169191933864
101 0.22832135754957
101.05 0.227457315528366
101.1 0.226413413028764
101.15 0.225347493435492
101.2 0.224118086206718
101.25 0.222945764584826
101.3 0.221694295672382
101.35 0.22043071447277
101.4 0.219159881841476
101.45 0.217615838086585
101.5 0.216246951442029
101.55 0.214924019882525
101.6 0.213216582673641
101.65 0.211645008633969
101.7 0.210010917501712
101.75 0.20839341065985
101.8 0.206774985486196
101.85 0.205173098447173
101.9 0.20367992020335
101.95 0.202313386502443
102 0.200988341107865
102.05 0.199758435921085
102.1 0.198717753740921
102.15 0.197564204228696
102.2 0.196403343089013
102.25 0.195322548208037
102.3 0.194108091592455
102.35 0.192885562128975
102.4 0.191867301745157
102.45 0.190959695234096
102.5 0.189935711605597
102.55 0.188998816049454
102.6 0.188101186003561
102.65 0.187178806168575
102.7 0.186374946829528
102.75 0.185523529709257
102.8 0.184889716346779
102.85 0.184124886161226
102.9 0.183498902235536
102.95 0.182904207499479
103 0.182201191281996
103.05 0.181713027276287
103.1 0.181026756733034
103.15 0.180633814054368
103.2 0.179977985211462
103.25 0.179374594609396
103.3 0.178747646234573
103.35 0.178100330395374
103.4 0.177436745237289
103.45 0.176668116305849
103.5 0.176089576652526
103.55 0.175327600911773
103.6 0.174648770200391
103.65 0.174265939411682
103.7 0.173953262749455
103.75 0.173561698801353
103.8 0.173394447495786
103.85 0.173526114162912
103.9 0.173159577811481
103.95 0.173072638244128
104 0.17286184709572
104.05 0.17290334899742
104.1 0.172487316231
104.15 0.172331789732816
104.2 0.172240380939926
104.25 0.172084793422988
104.3 0.171906627322422
104.35 0.171780562990161
104.4 0.171668085725046
104.45 0.171413237075457
104.5 0.171309537129499
104.55 0.171160000954951
104.6 0.171012549056358
104.65 0.170870070356604
104.7 0.170739171843013
104.75 0.170593586598628
104.8 0.170481573713331
104.85 0.170543535116353
104.9 0.17048352321231
104.95 0.170542837957784
105 0.170704239150292
105.05 0.170975657177648
105.1 0.171062633234533
105.15 0.171421709436854
105.2 0.171768593188853
105.25 0.171872685316941
105.3 0.172246564290382
105.35 0.172636016179532
105.4 0.172826754198261
105.45 0.172892631724847
105.5 0.173037594365255
105.55 0.173027271485178
105.6 0.172768554299039
105.65 0.172451668893827
105.7 0.17218203622113
105.75 0.171750046348397
105.8 0.171279038066732
105.85 0.170810590826994
105.9 0.17023823500689
105.95 0.169512308340917
106 0.168892658175764
106.05 0.168006930907201
106.1 0.167110924357279
106.15 0.166362331410875
106.2 0.165368876884845
106.25 0.164289165566618
106.3 0.163537757049705
106.35 0.162534397520465
106.4 0.161525017170744
106.45 0.160717233497323
106.5 0.159745304719905
106.55 0.158824097714042
106.6 0.157921415709997
106.65 0.15698683360857
106.7 0.156222833300909
106.75 0.155544722814003
106.8 0.15479989038451
106.85 0.154259223138296
106.9 0.153494671065758
106.95 0.152709707111707
107 0.152456084088363
107.05 0.151591944911946
107.1 0.151106975174428
107.15 0.150768547915924
107.2 0.149918792759157
107.25 0.149420679268548
107.3 0.149034411632949
107.35 0.148598244275395
107.4 0.148096098884948
107.45 0.147880732076407
107.5 0.147650554936888
107.55 0.147347042957026
107.6 0.147227679864733
107.65 0.147516773306434
107.7 0.147262517132465
107.75 0.147255326492109
107.8 0.147661180817811
107.85 0.147611199910089
107.9 0.147632441825526
107.95 0.147770385902733
108 0.147881989541961
108.05 0.148026744236955
108.1 0.14808203824551
108.15 0.148001872052713
108.2 0.148174656805172
108.25 0.148115711533874
108.3 0.148023570586778
108.35 0.147909495483211
108.4 0.147802162623333
108.45 0.147735644426221
108.5 0.147606709226029
108.55 0.147538314463572
108.6 0.147518988281236
108.65 0.147581818331088
108.7 0.147508430384469
108.75 0.147712224999675
108.8 0.147677441427715
108.85 0.147783805918772
108.9 0.147873827317009
108.95 0.148099971674563
109 0.1480364487424
109.05 0.148136402978412
109.1 0.148144030396505
109.15 0.148282728311368
109.2 0.148249301174267
109.25 0.148402650164273
109.3 0.148647699596942
109.35 0.148629596289589
109.4 0.149224871820237
109.45 0.149542588677654
109.5 0.149962388986536
109.55 0.150422799394165
109.6 0.151041070339328
109.65 0.151601751264751
109.7 0.152126628089662
109.75 0.152671469844971
109.8 0.153237232370344
109.85 0.153769927650194
109.9 0.154270242406862
109.95 0.154647168147349
110 0.155097596925874
110.05 0.155561642806086
110.1 0.155837172269254
110.15 0.156026595118325
110.2 0.156380361956354
110.25 0.156622108859067
110.3 0.156861044333436
110.4 0.157354613443024
110.45 0.1576116054491
110.5 0.157878078314474
110.55 0.15818133220865
110.6 0.158571269747439
110.65 0.159042993091729
110.7 0.15953741769629
110.75 0.159959252741168
110.8 0.160492199486921
110.85 0.160978182499674
110.9 0.161550920575297
110.95 0.161980167444994
111 0.162171885149874
111.05 0.163108959838206
111.1 0.163214017630289
111.15 0.163730186223966
111.2 0.164370832417962
111.25 0.164816187197198
111.3 0.165261792628517
111.35 0.165822733342627
111.4 0.166461295851389
111.45 0.166870159550299
111.5 0.167146186390851
111.55 0.167916204058107
111.6 0.16777328133819
111.65 0.168111962685558
111.7 0.168479384910655
111.75 0.168691919671163
111.8 0.169306682131283
111.85 0.169845664854688
111.9 0.170178397216702
111.95 0.170528127276712
112 0.171011639904636
112.05 0.17154965522559
112.1 0.171825561778547
112.15 0.172298119592445
112.2 0.17262705263196
112.25 0.173075697771198
112.3 0.173340847893611
112.35 0.173663061034766
112.4 0.173804074139885
112.45 0.174389482946847
112.5 0.174759573188249
112.55 0.174772305158367
112.6 0.175509413782767
112.65 0.175886028067944
112.7 0.176185352424569
112.75 0.17660503072917
112.8 0.176803817894225
112.85 0.177077129075757
112.9 0.177297497779406
112.95 0.177445090750905
113 0.177546824101256
113.05 0.177374535612426
113.1 0.177243991022136
113.15 0.177292655893547
113.2 0.177029687356783
113.25 0.176843138316316
113.3 0.176761322197748
113.35 0.176590363034843
113.4 0.176404144894718
113.45 0.176289516321137
113.5 0.176195201700128
113.55 0.176053716686282
113.6 0.176044458673001
113.65 0.176063818890502
113.7 0.176034461387886
113.75 0.176130393971698
113.8 0.17627338188119
113.85 0.176444315376555
113.9 0.176721844921682
113.95 0.17695246807493
114 0.17733442986113
114.05 0.177738017842812
114.1 0.178052113486315
114.15 0.178530570239594
114.2 0.178926104973624
114.25 0.179370564732948
114.3 0.179867164717895
114.35 0.180406353378506
114.4 0.180672779117865
114.45 0.180817509980095
114.5 0.180955785982254
114.55 0.18111072326738
114.6 0.181209825519505
114.65 0.181320050227083
114.7 0.180895255228849
114.75 0.180988659565481
114.8 0.181109757152385
114.85 0.180923361704821
114.9 0.181145770319537
114.95 0.181235299133801
115 0.181666421756845
115.05 0.181920956014813
115.1 0.182344401231124
115.15 0.182741800008394
115.2 0.183285344686022
115.25 0.183902509905474
115.3 0.184428333349185
115.35 0.185092577295997
115.4 0.185784814619159
115.45 0.186407927451872
115.5 0.187021817765146
115.55 0.187774354276527
115.6 0.188320486246647
115.65 0.188809851750757
115.7 0.189591598182212
115.75 0.190235568562332
115.8 0.190790841131049
115.85 0.191448309285375
115.9 0.192000562339624
115.95 0.192568946264244
116 0.193056662786191
116.05 0.193696512208483
116.1 0.194263976921239
116.15 0.194782638835913
116.2 0.195215248568336
116.25 0.195787183433271
116.3 0.196173652963163
116.35 0.196601717167719
116.4 0.196968004823551
116.45 0.197442407560763
116.5 0.197733473316559
116.55 0.198191355917478
116.6 0.19859454792028
116.65 0.198766761040301
116.7 0.199035037037448
116.75 0.199346315100381
116.8 0.199444711982347
116.85 0.199469417272956
116.9 0.199688367647236
116.95 0.199706573854562
117 0.199606949095977
117.05 0.199633246373978
117.1 0.199636227430262
117.15 0.199613540714792
117.2 0.19965509903002
117.25 0.199803418956429
117.3 0.199916418528733
117.35 0.199974335444057
117.4 0.200211759090471
117.45 0.200229102523812
117.5 0.200349046705751
117.55 0.200641221454714
117.6 0.200956190853688
117.65 0.200940811273542
117.7 0.20138047101611
117.75 0.201712665023553
117.8 0.201650677699811
117.85 0.201894925006186
117.9 0.202177116773704
117.95 0.202454742484933
118 0.202580055659751
118.05 0.202758615190269
118.1 0.203050677422259
118.15 0.203158286778305
118.2 0.203321182573931
118.25 0.203569056097426
118.3 0.203748726285906
118.35 0.203815781036504
118.4 0.203967572843953
118.45 0.204272957753205
118.5 0.204191960482531
118.55 0.204276042204306
118.6 0.204452519855162
118.65 0.204158288550119
118.7 0.203891939329687
118.75 0.203702204818361
118.8 0.20313480539377
118.85 0.202807039353898
118.9 0.202409344629007
118.95 0.20203732082364
119 0.201697206230469
119.05 0.201420616349207
119.1 0.201078354898338
119.15 0.200584763873131
119.2 0.200266924007218
119.25 0.199878157232369
119.3 0.199518562949968
119.35 0.199215826430987
119.4 0.198970518704617
119.45 0.198808555320851
119.5 0.198601650721242
119.55 0.198569111925598
119.6 0.19867307582642
119.65 0.198615623875101
119.7 0.198718077596462
119.75 0.198600592220504
119.8 0.198583516189221
119.85 0.198599020095057
119.9 0.198528295464186
119.95 0.198450421815325
120 0.198444361759465
120.05 0.198428957069121
120.1 0.198289313925955
120.15 0.198238896288083
120.2 0.1982936586361
120.25 0.198451777890553
120.3 0.198438770919516
120.35 0.198612301647321
120.4 0.199033689945252
120.45 0.199569534265001
120.5 0.199769131735034
120.55 0.200277418361065
120.6 0.200777209297552
120.65 0.201368021180253
120.7 0.202142338669352
120.75 0.202783532393683
120.8 0.203628196837079
120.85 0.204277848284173
120.9 0.204745736655669
120.95 0.205140827338163
121 0.205566436914345
121.05 0.205973347302803
121.1 0.206119854474142
121.15 0.206257202924447
121.2 0.20632505377485
121.25 0.206444307558489
121.3 0.206240967431414
121.35 0.206293896812195
121.4 0.206394461819127
121.45 0.206313820144861
121.5 0.206307760042071
121.55 0.206120609091471
121.6 0.206074751401885
121.65 0.205876206353668
121.7 0.205784371674165
121.75 0.205743859763913
121.8 0.205571140783533
121.85 0.205462606178784
121.9 0.205424436238036
121.95 0.205243341801015
122 0.204982653943329
122.05 0.204681634598538
122.1 0.204449309175358
122.15 0.204176595569393
122.2 0.203957906533293
122.25 0.203683053953886
122.3 0.203473312396792
122.35 0.20332442301178
122.4 0.202958862229913
122.45 0.202763269994597
122.5 0.202544720708398
122.55 0.202252909358566
122.6 0.201984942194685
122.65 0.201751478844731
122.7 0.201504570806744
122.75 0.201312175007487
122.8 0.200999389418845
122.85 0.200821022183895
122.9 0.200611640576073
122.95 0.200362508184215
123 0.200059496624273
123.05 0.19971323413522
123.1 0.199396787246254
123.15 0.199046953693338
123.2 0.198694930074085
123.25 0.198322314573011
123.3 0.197971252568019
123.35 0.197729221517462
123.4 0.197285855893144
123.45 0.196704326717918
123.5 0.196449404671702
123.55 0.196127950214714
123.6 0.195602724630521
123.65 0.195233378044813
123.7 0.194901976969813
123.75 0.194690659847013
123.8 0.194265370195287
123.85 0.193976710719171
123.9 0.193696783896766
123.95 0.193406832587524
124 0.193050463126724
124.05 0.192835817756188
124.1 0.192626788465001
124.15 0.192455372976778
124.2 0.192387530012083
124.25 0.192352214949295
124.3 0.192240008664654
124.35 0.192177003202078
124.4 0.192100425252036
124.45 0.192009160529643
124.5 0.191570211995777
124.55 0.191183238832172
124.6 0.190759404631711
124.65 0.190226375574891
124.7 0.189820672919451
124.75 0.189360910554844
124.8 0.188873820769897
124.85 0.188386136313293
124.9 0.18785531663842
124.95 0.187356332873184
125 0.186847878485393
125.05 0.186359822980682
125.1 0.185866895940207
125.15 0.185522323558355
125.2 0.184957856259813
125.25 0.184353269936545
125.3 0.18395990342107
125.35 0.183423767166633
125.4 0.182802248443857
125.45 0.18233188759291
125.5 0.181837247228083
125.55 0.181139824473756
125.6 0.180478321458413
125.65 0.179759525499601
125.7 0.179200190877933
125.75 0.178550746472341
125.8 0.177856273864758
125.85 0.177224133604545
125.9 0.176589804177303
125.95 0.176061779322556
126 0.175493353244722
126.05 0.175040975328323
126.1 0.174756247415575
126.15 0.174223638125808
126.2 0.174098741258425
126.25 0.173877468438677
126.3 0.173735905360778
126.35 0.173788248968038
126.4 0.173783260759891
126.45 0.173856575887711
126.5 0.173886261150554
126.55 0.173879601558222
126.6 0.17391543233922
126.65 0.1739843353755
126.7 0.173884157643561
126.75 0.173743982564102
126.8 0.173723748960032
126.85 0.173770722354957
126.9 0.173584209236627
126.95 0.17362208099877
127 0.173786578702971
127.05 0.173888204621118
127.1 0.17394257393821
127.15 0.173835301097016
127.2 0.173962848490399
127.25 0.173898162541931
127.3 0.173799266244082
127.35 0.173875419727752
127.4 0.173937334172756
127.45 0.174205542936561
127.5 0.174520055681871
127.55 0.175168537575358
127.6 0.175721631801927
127.65 0.176519470109077
127.7 0.177172875528406
127.75 0.177943163830087
127.8 0.178642399139036
127.85 0.179310309767889
127.9 0.179873558171431
127.95 0.180334028221692
128 0.180746632557758
128.05 0.181131652029507
128.1 0.181435471030474
128.15 0.181667183075197
128.2 0.181769867658321
128.25 0.18185784557754
128.3 0.182051220539385
128.35 0.182240659640579
128.4 0.18242346153016
128.45 0.182567533509406
128.5 0.18282976118283
128.55 0.182943221723665
128.6 0.183108688823588
128.65 0.183282288233922
128.7 0.183528965565297
128.75 0.18386764599911
128.8 0.184084357654133
128.85 0.184372273565587
128.9 0.184683827594197
128.95 0.184925180675044
129 0.185048953324927
129.05 0.18533784986452
129.1 0.18553388759299
129.15 0.185758198012867
129.2 0.186176130239395
129.25 0.186571322756914
129.3 0.187012023588014
129.35 0.187543797689201
129.4 0.188184893031733
129.45 0.188597291631901
129.5 0.189086484208287
129.55 0.189576189448505
129.6 0.189971221578091
129.65 0.190150898070063
129.7 0.190302338622121
129.75 0.190371148439285
129.8 0.190055281728475
129.85 0.189785567657024
129.9 0.189525234399089
129.95 0.189157037385697
130 0.188719894837075
130.05 0.18844809104617
130.1 0.188264173846628
130.15 0.188030989308135
130.2 0.187965548158231
130.25 0.187948418306056
130.3 0.187641172665306
130.35 0.187326983429849
130.4 0.18745571096294
130.45 0.187154612683241
130.5 0.186897969751884
130.55 0.187026116488313
130.6 0.186799366345531
130.65 0.186615425761246
130.7 0.186457675048336
130.75 0.18620619940931
130.8 0.185903347402776
130.85 0.185640955546369
130.9 0.185363972095475
130.95 0.185097760476378
131 0.18490444051847
131.05 0.184666920065318
131.1 0.184637104494395
131.15 0.18468843983561
131.2 0.184855017195287
131.25 0.18498702756679
131.3 0.185116154746868
131.35 0.185074926116202
131.4 0.185192245419527
131.45 0.185252184425037
131.5 0.184951926419804
131.55 0.18488821946795
131.6 0.184883547981036
131.65 0.184749331394179
131.7 0.184738812493181
131.75 0.184829866595966
131.8 0.184716710603405
131.85 0.184832870291251
131.9 0.185007487892061
131.95 0.185044660224164
132 0.185067805048503
132.05 0.185060937547981
132.1 0.185020067456372
132.15 0.185063263768671
132.2 0.184787441715558
132.25 0.184769106119291
132.3 0.184508461594331
132.35 0.184483470162945
132.4 0.18424899863957
132.45 0.184058934258449
132.5 0.183855432748733
132.55 0.183787664213664
132.6 0.183346277068541
132.65 0.183171285456753
132.7 0.182920039533005
132.75 0.182653916125201
132.8 0.182557793333394
132.85 0.182532435392801
132.9 0.182761236911616
132.95 0.182908580197955
133 0.183365160565371
133.05 0.183966744451139
133.1 0.184022195462137
133.15 0.184452133503962
133.2 0.185005595801933
133.25 0.185055386204978
133.3 0.185217803444272
133.35 0.185522179897119
133.4 0.185479955960944
133.45 0.185539639785069
133.5 0.185856274212568
133.55 0.186047402707598
133.6 0.186316018268638
133.65 0.186602729467593
133.7 0.187120895934491
133.75 0.187323318054428
133.8 0.187533764830788
133.85 0.187997811835736
133.9 0.18807698916037
133.95 0.188235062054379
134 0.188610511606308
134.05 0.188576390718678
134.1 0.188980372412462
134.15 0.189181085784894
134.2 0.189321724909859
134.25 0.189797374900064
134.3 0.189876725377292
134.35 0.189691873391851
134.4 0.189911146346367
134.45 0.189965188993433
134.5 0.190050292112204
134.55 0.190307580602933
134.6 0.190614830924016
134.65 0.190936610133217
134.7 0.191102387264691
134.75 0.191111825052619
134.8 0.191283166887609
134.85 0.191036090559273
134.9 0.19062211998935
134.95 0.189958900019426
135 0.189672330287266
135.05 0.189326402665591
135.1 0.18858710210176
135.15 0.187936586982948
135.2 0.18744127807373
135.25 0.186915617295526
135.3 0.18617747764861
135.35 0.185685537748279
135.4 0.185303698540663
135.45 0.184685605756055
135.5 0.184040913149986
135.55 0.1835494830811
135.6 0.183142187578516
135.65 0.182662509009042
135.7 0.182065477865997
135.75 0.181560780979866
135.8 0.181134018954649
135.85 0.180583141311161
135.9 0.179857988768674
135.95 0.179396630815018
136 0.178795697879556
136.05 0.178204525281818
136.1 0.177751722531085
136.15 0.177317598392633
136.2 0.176929723776656
136.25 0.176633824862142
136.3 0.176383318751252
136.35 0.176049326040575
136.4 0.175809958003834
136.45 0.175566590224596
136.5 0.175230618366263
136.55 0.174806902654276
136.6 0.174513887984628
136.65 0.174181507275135
136.7 0.173854568358221
136.75 0.173462943180688
136.8 0.173267528147256
136.85 0.173045410375233
136.9 0.172753956566352
136.95 0.172605180529515
137 0.172470934709057
137.05 0.172359213614242
137.1 0.172372950269388
137.15 0.172478669152377
137.2 0.172622698851237
137.25 0.172740127614173
137.3 0.173116648036435
137.35 0.173415701178164
137.4 0.173733327461672
137.45 0.174212019117823
137.5 0.174752768488409
137.55 0.175230446887306
137.6 0.17563739828471
137.65 0.176046479037793
137.7 0.176511904984266
137.75 0.176858217538039
137.8 0.17703100986132
137.85 0.177207021859792
137.9 0.177368535336059
137.95 0.177564067023052
138 0.177686420990789
138.05 0.177831271773189
138.1 0.178127023402324
138.15 0.178412708494725
138.2 0.178586301374801
138.25 0.178874903110633
138.3 0.179105565210199
138.35 0.179135766297772
138.4 0.179464545371318
138.45 0.179502996417697
138.5 0.17933949592305
138.55 0.179434536957605
138.6 0.179083030530171
138.65 0.179205252164099
138.7 0.17891748027722
138.75 0.178687877928712
138.8 0.178998036601667
138.85 0.178800904544751
138.9 0.178709347694793
138.95 0.178790733734417
139 0.179040097434094
139.05 0.179207444712918
139.1 0.179274763329714
139.15 0.179483320100296
139.2 0.179787819770007
139.25 0.180072668280954
139.3 0.180278424781636
139.35 0.180488807825657
139.4 0.18050296582846
139.45 0.180360057758683
139.5 0.180135364108736
139.55 0.179857173727798
139.6 0.179572762454679
139.65 0.179399320592587
139.7 0.179256983307648
139.75 0.179285478729981
139.8 0.179522037152894
139.85 0.179868854088729
139.9 0.180009132746883
139.95 0.180410612378075
140 0.180730540927508
140.05 0.180854938658143
140.1 0.181148983093133
140.15 0.181407068599119
140.2 0.181436384885826
140.25 0.181400996343238
140.3 0.181717384123124
140.35 0.181735986153585
140.4 0.181847511289538
140.45 0.182127573958304
140.5 0.182489645541714
140.55 0.182800596316893
140.6 0.183229092848208
140.65 0.183554353085684
140.7 0.184211159592865
140.75 0.184675794701382
140.8 0.185005296152754
140.85 0.18536801855513
140.9 0.185991168665397
140.95 0.186274940424346
141 0.186548415265268
141.05 0.186888915988227
141.1 0.187145789830023
141.15 0.187289322885802
141.2 0.187387534623735
141.25 0.187447898113839
141.3 0.18733423491397
141.35 0.187102677128848
141.4 0.186954528665857
141.45 0.186711228785927
141.5 0.186373815362357
141.55 0.186201389826332
141.6 0.185916477278845
141.65 0.185525154035441
141.7 0.185458743254759
141.75 0.185430046416047
141.8 0.185134223864987
141.85 0.185034015027364
141.9 0.185053549859954
141.95 0.184959380206883
142 0.184944882707446
142.05 0.184888752109854
142.1 0.184818997931359
142.15 0.184779175461904
142.2 0.184621234804978
142.25 0.184259864210203
142.3 0.184295885615606
142.35 0.184204213787965
142.4 0.18365819172157
142.45 0.183384022461753
142.5 0.183139660514464
142.55 0.182620653659483
142.6 0.182114293983502
142.65 0.181629184677704
142.7 0.181051976412739
142.75 0.180432043972792
142.8 0.179832413917606
142.85 0.179108458393375
142.9 0.17840762318753
142.95 0.177616465026324
143 0.176858215699065
143.05 0.175968297324504
143.1 0.17513030424927
143.15 0.174219077743848
143.2 0.173579947085486
143.25 0.172976004744766
143.3 0.172185395239782
143.35 0.171496888119779
143.4 0.171115465818699
143.45 0.170458044662162
143.5 0.169673925694161
143.55 0.168876360398081
143.6 0.168057727564933
143.65 0.167003774069008
143.7 0.166009089138918
143.75 0.164969809756901
143.8 0.163826380680036
143.85 0.162467245445585
143.9 0.161190171746912
143.95 0.159701321702477
144 0.15820280966629
144.05 0.156672319634337
144.1 0.155120875829006
144.15 0.153413340424178
144.2 0.151719478327117
144.25 0.150071223283262
144.3 0.148569659484188
144.35 0.147152168696508
144.4 0.145656465485413
144.45 0.144181008190488
144.5 0.142853199675231
144.55 0.141527634950835
144.6 0.139982002953623
144.65 0.138547170718893
144.7 0.137226469205167
144.75 0.135816576445159
144.8 0.134337522561362
144.85 0.132980987414734
144.9 0.131717027487269
144.95 0.130441919517259
145 0.129114226715327
145.05 0.127866325889736
145.1 0.126820833503935
145.15 0.125421062292164
145.2 0.124224011663223
145.25 0.122947637531516
145.3 0.121660343811337
145.35 0.120274363496456
145.4 0.118888912714901
145.45 0.117445578859439
145.5 0.115951475268099
145.55 0.114439580159459
145.6 0.112901291606776
145.65 0.111584532006291
145.7 0.109966719541307
145.75 0.108560705072299
145.8 0.106982132370021
145.85 0.10545257218758
145.9 0.103819499018823
145.95 0.102098334590563
146 0.10069994461258
146.05 0.0987336248143266
146.1 0.0970238854999761
146.15 0.0951944817313881
146.2 0.0934416012698671
146.25 0.0916026532206444
146.3 0.0898632102395991
146.35 0.0880787682900482
146.4 0.0863223804005554
146.45 0.0846882609250504
146.5 0.0829996949936136
146.55 0.081448988362139
146.6 0.0798602173011823
146.65 0.0782831311803019
146.7 0.0765041264998422
146.75 0.0745886315867258
146.8 0.0725867867345271
146.85 0.0709523674901828
146.9 0.0691956909247152
146.95 0.067620220389377
147 0.0661487466599034
147.05 0.0647548342438437
147.1 0.0634095356794023
147.15 0.0622248094495619
147.2 0.0611726470111271
147.25 0.0600086572462127
147.3 0.05890329776251
147.35 0.0578190976155826
147.4 0.0565584029275799
147.45 0.0557273197894484
147.5 0.0544490238271058
147.55 0.0531769686189576
147.6 0.0525526948935092
147.65 0.0517590759633849
147.7 0.0505535946105918
147.75 0.0499515313844628
147.8 0.0497125216579284
147.85 0.0492765986052495
147.9 0.0487526176220769
147.95 0.0487379656092085
148 0.0487040206866301
148.05 0.0484228977950651
148.1 0.0482327819535548
148.15 0.0480156695613848
148.2 0.0479929691965505
148.25 0.0478162308665382
148.3 0.0476046838561517
148.35 0.0475986705348232
148.4 0.0476238681889827
148.45 0.0474311644762431
148.5 0.047460957505978
148.55 0.0473758878882235
148.6 0.0474905866455578
148.65 0.0475254538620485
148.7 0.0475650789214627
148.75 0.0477264984974374
148.8 0.0476044980239062
148.85 0.0477062528090778
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0732135486433965)
--(axis cs:0,1.53748452151139);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0732135486433965)
--(axis cs:1,1.53748452151139);

\path [draw=black, fill opacity=0] (axis cs:-7.3375,0)
--(axis cs:156.2875,0);

\path [draw=black, fill opacity=0] (axis cs:-7.3375,1)
--(axis cs:156.2875,1);

\nextgroupplot[
xlabel={Time [s]},
ylabel={Yaw Error [deg]},
xmin=-7.3375, xmax=156.2875,
ymin=-5.26124001161145, ymax=21.5316032992187,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{ROVIO},{ROVIOLI},{VIWLS}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table {%
0.1 7.63333123551244e-14
0.15 20.31374678509
0.2 3.95492722541593
0.25 1.7688504241117
0.3 4.08802778381669
0.35 5.66903598525137
0.4 5.04032871253854
0.45 5.91835647929232
0.5 6.30996055742987
0.55 6.4060426455762
0.6 6.71007097355897
0.65 6.65726589345953
0.7 6.94976642987944
0.75 6.78424202167517
0.8 7.03500240238378
0.85 6.88053902854436
0.9 7.03356285088647
0.95 7.07051660284373
1 7.04092050425824
1.05 7.18592891976267
1.1 7.08492861275128
1.15 7.31387421631189
1.2 7.09494339681485
1.25 7.38458517115088
1.3 7.20814126642508
1.35 7.43890154630347
1.4 7.25415913788294
1.45 7.47786967698187
1.5 7.30452166706783
1.55 7.53014349495891
1.6 7.37429814736219
1.65 7.54858536624532
1.7 7.42873363850742
1.75 7.56925898817112
1.8 7.53390445546422
1.85 7.57857624840232
1.9 7.56249734213368
1.95 7.61013002714266
2 7.61167446119614
2.05 7.61811932386464
2.1 7.66360341627347
2.15 7.6627200846126
2.2 7.69733796060564
2.25 7.69759390460688
2.3 7.74153540611041
2.35 7.68544002376698
2.4 7.77745596368551
2.45 7.67596144438902
2.5 7.81326414596006
2.55 7.72618150136296
2.6 7.81522437342248
2.65 7.74125144852293
2.7 7.82519428969154
2.75 7.74622604158119
2.8 7.81627111321348
2.85 7.79706132924296
2.9 7.81294477166166
2.95 7.79187759081006
3 7.83680863347318
3.05 7.80986626463846
3.1 7.81104961823925
3.15 7.79293565844891
3.2 7.75642719157862
3.25 7.76800961878642
3.3 7.72011006396323
3.35 7.73692061810855
3.4 7.71446062730643
3.45 7.75520176733724
3.5 7.75677431296243
3.55 7.7848364764643
3.6 7.77665914403879
3.65 7.79966590602331
3.7 7.76912875388529
3.75 7.80145762603215
3.8 7.79141110678481
3.85 7.83517290920915
3.9 7.80971995114799
3.95 7.84825333899136
4 7.82006492132542
4.05 7.84991574514199
4.1 7.85125871120471
4.15 7.87893178241357
4.2 7.87345495568242
4.25 7.89340662382043
4.3 7.89915197376225
4.35 7.91447728737
4.4 7.89647560302973
4.45 7.91056060488633
4.5 7.91042733182676
4.55 7.92625641340147
4.6 7.92984474163173
4.65 7.91081428919629
4.7 7.90288765739097
4.75 7.91291382418236
4.8 7.90496855351454
4.85 7.89667794055555
4.9 7.89295551173758
4.95 7.89141193448569
5 7.89219574850496
5.05 7.90644048494158
5.1 7.89553501769795
5.15 7.89319871803347
5.2 7.88934788022467
5.25 7.88411034989125
5.3 7.90037669689304
5.35 7.89594252943778
5.4 7.89739287939806
5.45 7.89600172280335
5.5 7.89185930440856
5.55 7.89073128325413
5.6 7.88695215611877
5.65 7.89385725212428
5.7 7.87390059299465
5.75 7.88371275253411
5.8 7.8650612938328
5.85 7.89692120481045
5.9 7.89829218352076
5.95 7.91044643777134
6 7.90655501039129
6.05 7.92302297701188
6.1 7.91572334566568
6.15 7.92212960233175
6.2 7.89516234469284
6.25 7.89948945638668
6.3 7.87757503616893
6.35 7.89320260583911
6.4 7.87795830228407
6.45 7.88759661578129
6.5 7.87667410571807
6.55 7.92268337261899
6.6 7.89935152316173
6.65 7.88799150907759
6.7 7.89520207937759
6.75 7.86664175209998
6.8 7.86398206026135
6.85 7.83129689751541
6.9 7.85665143472339
6.95 7.83787124199367
7 7.91610999824261
7.05 7.87645394896367
7.1 7.90514546071503
7.15 7.81360750685249
7.2 7.86596286819927
7.25 7.84263533506373
7.3 7.87616712272463
7.35 7.88569845245228
7.4 7.83631881156404
7.45 7.89703620608524
7.5 7.92847075315893
7.55 7.95567610992803
7.6 7.9166356654891
7.65 7.9145299862118
7.7 7.88168635282747
7.75 7.92461592728941
7.8 7.87427601918829
7.85 7.91082703432773
7.9 7.86898755706419
7.95 7.90427975379534
8 7.87763280330938
8.05 7.87142729275997
8.1 7.85526000581581
8.15 7.85994048198091
8.2 7.85403972348417
8.25 7.8397835641327
8.3 7.83396705714249
8.35 7.82191062343143
8.4 7.818596500336
8.45 7.79116813813911
8.5 7.8145189375878
8.55 7.79052094031602
8.6 7.80828253030737
8.65 7.77216016716773
8.7 7.80685189716849
8.75 7.79292102454393
8.8 7.79256577226815
8.85 7.76896998745439
8.9 7.81618420865848
8.95 7.81983391336927
9 7.81709322849309
9.05 7.78619073362928
9.1 7.93059150142835
9.15 7.67796442291156
9.2 7.87031089369566
9.25 7.71278982433091
9.3 7.84376602946474
9.35 7.69317708313573
9.4 7.81572954030106
9.45 7.70414794847656
9.5 7.82818623901146
9.55 7.7396888907128
9.6 7.83154488543125
9.65 7.74541022172809
9.7 7.84437953067998
9.75 7.76262878713663
9.8 7.81561964255118
9.85 7.80664352023814
9.9 7.85130331499596
9.95 7.844550125859
10 7.84549947328624
10.05 7.93125104472407
10.1 7.89448279330138
10.15 7.90774457619313
10.2 7.89933973146664
10.25 7.87117016347256
10.3 7.88751911403897
10.35 7.89040148592214
10.4 7.91532709519116
10.45 7.88030151117334
10.5 7.9017872223072
10.55 7.89205225806116
10.6 7.89805138352336
10.65 7.90455695334609
10.7 7.88946665624331
10.75 7.88332688544367
10.8 7.91057983671159
10.85 7.91971418765856
10.9 7.96633529600842
10.95 8.01000214425095
11 7.96391734330124
11.05 8.04202708200171
11.1 8.02985917771134
11.15 8.00101761789612
11.2 8.02018535372252
11.25 8.03263875320067
11.3 7.99399585715832
11.35 8.05141852207138
11.4 7.96247820505944
11.45 8.06593315692387
11.5 8.02248126056755
11.55 8.09965751858959
11.6 8.05718085087212
11.65 8.07104295471939
11.7 8.09869959841951
11.75 8.09609697732834
11.8 8.1082184334604
11.85 8.1632702351232
11.9 8.09939536787265
11.95 8.13799844668852
12 8.03289057896984
12.05 8.13787170624311
12.1 8.07384429933835
12.15 8.13550615837103
12.2 8.05136535480534
12.25 8.0949221456173
12.3 7.82409855135742
12.35 7.78795577370079
12.4 7.55538414630112
12.45 7.3720421204496
12.5 6.86493040288044
12.55 6.69984245360908
12.6 6.44914597851117
12.65 6.53018280723135
12.7 6.48924208282628
12.75 7.05098454229324
12.8 6.38129218632611
12.85 6.85311587068968
12.9 6.46650688218865
12.95 6.36015638591799
13 6.5337497311547
13.05 6.21836322567319
13.1 6.10363234897686
13.15 6.06892713478238
13.2 5.79972159344488
13.25 6.26865575208118
13.3 6.79802649931283
13.35 7.01534706971015
13.4 7.42625222613859
13.45 7.42992614526228
13.5 7.52961878535778
13.55 7.14212116821753
13.6 6.79981441841002
13.65 6.95942755577804
13.7 7.35686747854728
13.75 7.40283897637047
13.8 7.88335784681292
13.85 8.24335168498969
13.9 8.68511123216192
13.95 8.96834778107297
14 9.13220056870523
14.05 9.5456994091344
14.1 9.51906703609942
14.15 9.67041353719605
14.2 9.84853150800732
14.25 9.80098479587211
14.3 9.73361634732548
14.35 9.76253814813839
14.4 9.35200691531987
14.45 8.95254595146272
14.5 8.69269164767884
14.55 8.43627036396155
14.6 8.27139857455583
14.65 8.1062002772165
14.7 8.10235441787626
14.75 7.69068578458571
14.8 7.35944650671493
14.85 7.09583332648687
14.9 6.76809533747872
14.95 6.36121827558394
15 6.08147258577057
15.05 5.69992793402572
15.1 5.45301680327657
15.15 5.21544653324319
15.2 4.93205542317352
15.25 5.08465051307246
15.3 5.31500200421012
15.35 5.42697810622063
15.4 5.5738102068884
15.45 5.71398631548381
15.5 5.90404012093083
15.55 5.96388741210288
15.6 6.03058022156971
15.65 6.10675066176811
15.7 6.02008150377078
15.75 5.75465956632399
15.8 5.49583215763159
15.85 5.24851843863884
15.9 4.98745484858968
15.95 4.8096109974225
16 4.68267177791497
16.05 4.54986625836211
16.1 4.68582909897065
16.15 4.95047495235928
16.2 5.17912039781782
16.25 5.50669083806573
16.3 5.73860214087037
16.35 5.8143405411038
16.4 6.12908413353833
16.45 6.22822168073789
16.5 6.26129296694716
16.55 6.36544195150601
16.6 6.46373066612547
16.65 6.50220727223212
16.7 6.48559437293565
16.75 6.56691825978702
16.8 6.45028956446841
16.85 6.2569993177104
16.9 5.97424450659106
16.95 5.7121278023589
17 5.67647175905441
17.05 5.43120240046388
17.1 5.07314936856952
17.15 5.05987182291663
17.2 4.75758881932288
17.25 4.60237372364513
17.3 4.59263386141741
17.35 4.47738387028928
17.4 4.47533053436966
17.45 4.51911952482753
17.5 4.72202206173285
17.55 4.84264770897336
17.6 4.73069805702355
17.65 4.83045281086701
17.7 4.66944554427645
17.75 4.40238501678569
17.8 4.19831753909934
17.85 4.04229179847014
17.9 3.98076713761775
17.95 3.96383135449841
18 4.05098922682705
18.05 3.93042909782872
18.1 3.90854168619156
18.15 3.96391091015048
18.2 3.95133617592968
18.25 4.10622686410359
18.3 4.08985414990212
18.35 4.20456761314152
18.4 4.17901256264741
18.45 3.98100975318273
18.5 4.06496000820392
18.55 3.82337081246682
18.6 3.90031911017365
18.65 3.81095348427262
18.7 3.72026604660389
18.75 3.73201939357569
18.8 3.66919705789689
18.85 3.79587824345627
18.9 3.84695843392864
18.95 3.8491446484356
19 3.87348221746764
19.05 3.98863844826261
19.1 4.05820601022854
19.15 4.05578133425583
19.2 4.11569878347426
19.25 4.14655798356447
19.3 4.26018239106067
19.35 4.11118782542802
19.4 4.32010906854967
19.45 4.19726439926621
19.5 4.17963157534454
19.55 4.15429954008381
19.6 4.15161743116226
19.65 4.09946865574741
19.7 4.05232609073109
19.75 4.02496669011311
19.8 4.07327708069302
19.85 3.95925758505593
19.9 3.89511428204684
19.95 3.85051976368734
20 3.8955415753348
20.05 3.85591189229169
20.1 3.86021996769635
20.15 4.03093396035014
20.2 4.19387560367406
20.25 3.91685765378113
20.3 4.03548710674626
20.35 4.29429455118027
20.4 4.13294554920397
20.45 4.23556563785397
20.5 4.03699762045043
20.55 4.11687907378884
20.6 3.94530222123791
20.65 3.78417298598424
20.7 3.73479746488713
20.75 3.6841398628347
20.8 3.52768128504103
20.85 3.61994322383215
20.9 3.71247271904578
20.95 3.66205798303728
21 3.62644782815667
21.05 3.64169562444709
21.1 3.66045258157005
21.15 3.51460398071258
21.2 3.62747611839831
21.25 3.65680636339984
21.3 3.62980724632249
21.35 3.73379276487058
21.4 3.70030169664358
21.45 3.80128655647526
21.5 3.78059287105339
21.55 3.93330106866137
21.6 3.84351980315821
21.65 3.80085899065805
21.7 3.94287607684379
21.75 3.95765565731785
21.8 3.91605330258029
21.85 4.06286930875886
21.9 4.27719766228891
21.95 4.20892055801402
22 4.35093715939329
22.05 4.55736654927659
22.1 4.6295869220063
22.15 4.60947166513308
22.2 4.48149405251959
22.25 4.50737872489578
22.3 4.49941561049562
22.35 4.32531909450886
22.4 4.33918804017115
22.45 4.54802748088987
22.5 4.62858098647351
22.55 4.56666440003992
22.6 4.59233308536266
22.65 4.77520637514921
22.7 4.55315415160078
22.75 4.57143101392094
22.8 4.49324561387502
22.85 4.35245943468596
22.9 4.28926283420364
22.95 4.26151162493778
23 4.13688701893611
23.05 4.00591339967978
23.1 3.93186085924146
23.15 3.92448353267683
23.2 3.76562181101145
23.25 3.85756593871683
23.3 3.83223252613994
23.35 3.96823402449704
23.4 3.62879116830427
23.45 3.98925686589417
23.5 4.06532130213028
23.55 3.71014403189006
23.6 4.01494680065278
23.65 4.13299419420322
23.7 4.13633682605492
23.75 4.37829621749563
23.8 4.55297964791127
23.85 4.61323893678846
23.9 5.06892885977663
23.95 4.9287735523361
24 4.82769592156027
24.05 4.70890855724658
24.1 4.55510362940129
24.15 4.28987693958392
24.2 4.191570701457
24.25 4.37961115364636
24.3 4.54087279989259
24.35 4.57947934665201
24.4 4.9536369545112
24.45 5.32925454751142
24.5 5.45078276609698
24.55 5.83968430129167
24.6 5.56135556896599
24.65 5.34087235730052
24.7 5.43943975883489
24.75 5.2074194719576
24.8 4.69232250936042
24.85 4.73244307478996
24.9 4.96914568085111
24.95 4.27464117858498
25 4.54911774130449
25.05 4.8857669455471
25.1 5.04713450014032
25.15 5.00653801458872
25.2 4.97439063963082
25.25 5.01196245556392
25.3 4.82649051462583
25.35 4.66535437020241
25.4 4.7944795348731
25.45 4.45123542965994
25.5 4.67023703169979
25.55 4.51030705547133
25.6 4.60808080782044
25.65 4.52844235357959
25.7 4.57738376986293
25.75 4.68590213442247
25.8 4.67629156814178
25.85 4.71649669883211
25.9 4.80042639937852
25.95 4.79226510821746
26 4.77947528668115
26.05 4.78260467747278
26.1 4.82579469212546
26.15 4.8544435170063
26.2 4.71558080275041
26.25 4.72976338259433
26.3 4.80083473908605
26.35 4.64964243313649
26.4 4.40296340437169
26.45 4.21398447967497
26.5 4.18061752890825
26.55 3.71824925376259
26.6 3.49722300364341
26.65 3.51227689506137
26.7 3.60066841394583
26.75 3.34596865842803
26.8 3.4550195247896
26.85 3.67337090981738
26.9 3.67939692753669
26.95 3.69262426610461
27 4.03972214198352
27.05 4.01620851394924
27.1 4.01177844769911
27.15 4.23297603289803
27.2 4.44697728685726
27.25 4.39166716596611
27.3 4.1255082292556
27.35 4.46447972060975
27.4 4.31611762048691
27.45 4.00945539937089
27.5 3.99408653841201
27.55 3.95331954186563
27.6 3.6997276983281
27.65 3.46694584925369
27.7 3.54650313663385
27.75 3.70022320971396
27.8 3.73660378849894
27.85 4.09174664741041
27.9 4.05306637879029
27.95 4.02511036207967
28 4.26274594540072
28.05 4.18873663649299
28.1 3.89808714630244
28.15 4.17253632174954
28.2 3.77777023716682
28.25 3.64511460632926
28.3 3.81845279828411
28.35 3.53010244513125
28.4 3.46484721704252
28.45 3.39422637127262
28.5 3.43382959553936
28.55 3.1665464071803
28.6 3.32003231305243
28.65 3.19278960522028
28.7 3.27495061799181
28.75 3.17066899288205
28.8 3.04266833477855
28.85 3.10019521672357
28.9 3.13460566190014
28.95 2.98483060286565
29 2.96156031929673
29.05 3.06050487844373
29.1 2.98745923636714
29.15 3.08249807372924
29.2 3.01544356871624
29.25 2.93849836034943
29.3 3.03419271215601
29.35 3.07261816294522
29.4 3.26161235899495
29.45 3.21529816326931
29.5 3.29100845723195
29.55 3.3340641237229
29.6 3.18355270908526
29.65 3.11680180139663
29.7 3.06738749666342
29.75 3.08915169639462
29.8 3.10527543414648
29.85 3.05545447596652
29.9 3.0570814657245
29.95 3.13276232852963
30 3.11230670318216
30.05 3.41111092154944
30.1 3.30065180407048
30.15 3.56488654339452
30.2 3.60031657263822
30.25 3.63952766369929
30.3 3.76347794951677
30.35 3.86734341077975
30.4 4.06330367682619
30.45 4.06685561539561
30.5 4.14843734372832
30.55 3.96805096097379
30.6 4.13011452157681
30.65 3.81240349270767
30.7 3.61369043053939
30.75 3.49739108864913
30.8 3.43079665073564
30.85 3.2399535816262
30.9 3.08530185336606
30.95 3.13831337553667
31 3.05405889735651
31.05 3.1138323867485
31.1 3.23639373081876
31.15 3.3656319966595
31.2 3.54968161931328
31.25 3.67175881097664
31.3 3.64709926369516
31.35 3.62927008046897
31.4 3.62309120524344
31.45 3.42683379202764
31.5 3.30562180135239
31.55 3.37170779141597
31.6 3.14427940715042
31.65 3.11704389266524
31.7 3.06293090089763
31.75 3.02970369588703
31.8 2.93113968006141
31.85 3.02770920865733
31.9 2.83583876719486
31.95 2.73098714592636
32 2.74452640489755
32.05 2.69642338789148
32.1 2.69265694586071
32.15 2.66067701681648
32.2 2.72467924185089
32.25 2.77568058312027
32.3 3.08827681526208
32.35 3.44041026499749
32.4 3.51215578727708
32.45 3.83093517993754
32.5 4.28652100735827
32.55 4.05770334604608
32.6 4.31132334405488
32.65 4.45518892839639
32.7 4.68614629446867
32.75 4.49106573024445
32.8 4.46375466535414
32.85 4.38644383376008
32.9 4.43243411150916
32.95 4.01588724066949
33 3.80535175897809
33.05 3.96012867535334
33.1 3.39293625509005
33.15 2.94402455362076
33.2 3.02608782523584
33.25 2.45277311684925
33.3 2.54104349577168
33.35 2.47806444265983
33.4 2.61168746179244
33.45 2.78359910352345
33.5 2.79201935758521
33.55 2.92200845837831
33.6 3.06078840703802
33.65 3.01213018666069
33.7 3.07014818461019
33.75 3.11743441505538
33.8 3.11474881922499
33.85 3.15662179462482
33.9 3.19439282453979
33.95 3.13759348904741
34 3.2365685210893
34.05 3.48471548379967
34.1 3.50205016336347
34.15 3.86366034920038
34.2 4.13270676444633
34.25 4.156911817713
34.3 4.48977056806384
34.35 4.76500805187481
34.4 4.79753384280989
34.45 5.30708686257781
34.5 5.45437628218224
34.55 5.76212162654381
34.6 5.85192166036041
34.65 5.55212176950928
34.7 5.8912977628232
34.75 5.43888509254766
34.8 5.24815129780368
34.85 5.34974742556688
34.9 5.37211764333647
34.95 5.14486291335699
35 5.14599422605217
35.05 4.95107402562236
35.1 4.87321097378905
35.15 4.66108640188169
35.2 4.27912444318456
35.25 4.42145819678023
35.3 4.31386905090581
35.35 4.17314979767157
35.4 4.26671672256226
35.45 4.41142795805996
35.5 4.24349225076583
35.55 4.42731565652633
35.6 4.78303848960445
35.65 4.57610654823055
35.7 4.77482535734181
35.75 4.88501214251424
35.8 4.67115596172623
35.85 4.61484097617266
35.9 4.53468346968357
35.95 4.62365480177342
36 4.49831427707924
36.05 4.59435639822139
36.1 4.54949141820304
36.15 4.44762412721559
36.2 4.39978413557383
36.25 4.51718179508544
36.3 4.43746512255355
36.35 4.36919127469933
36.4 4.43713033388268
36.45 4.41853490254067
36.5 4.31879500366385
36.55 4.24723892099107
36.6 4.20968053374878
36.65 4.19959677774319
36.7 3.98097171815057
36.75 4.08452131905079
36.8 3.72514899044023
36.85 3.47587996472339
36.9 3.10713144047223
36.95 3.10207323723116
37 2.83233920037019
37.05 2.79290077836709
37.1 2.91869385064162
37.15 3.20672493600195
37.2 3.22275197325968
37.25 3.60086392523031
37.3 3.7281761542956
37.35 3.80890810659344
37.4 3.82318949160725
37.45 3.6293852130753
37.5 3.57188079091274
37.55 3.47856216868967
37.6 3.47189378107155
37.65 3.61741840006833
37.7 3.72878824335844
37.75 3.78654412924183
37.8 3.90131859618908
37.85 4.02649460148269
37.9 4.12980107603528
37.95 4.09737062093196
38 4.05457278952375
38.05 4.15668885687815
38.1 4.23024608425658
38.15 4.22074537533114
38.2 4.12434130010995
38.25 4.24867732612801
38.3 4.2838774409291
38.35 3.98560114204416
38.4 3.92128814395871
38.45 3.95510193548838
38.5 3.76176395250265
38.55 3.5373083438557
38.6 3.35256304309297
38.65 3.30374225269476
38.7 3.06022152802025
38.75 3.08969500544689
38.8 2.93484901088088
38.85 2.97941183513551
38.9 3.12091093845852
38.95 3.26079151263978
39 3.20234971939028
39.05 3.49530709829215
39.1 3.50605629068192
39.15 3.48355178205848
39.2 3.70753060041321
39.25 3.62950918221474
39.3 3.62757476414352
39.35 3.53098498401645
39.4 3.36281826749119
39.45 3.35110991202622
39.5 3.26740768813386
39.55 3.36763173113761
39.6 3.31192135880858
39.65 3.55041302113339
39.7 3.47765530659658
39.75 3.56216549216359
39.8 3.66002767875227
39.85 3.4087467135367
39.9 3.41647529274499
39.95 3.45286393712083
40 3.3989124954471
40.05 3.34286914296805
40.1 3.18345315259745
40.15 3.30779818098294
40.2 3.13950072106149
40.25 2.8867204102908
40.3 2.70386292444581
40.35 2.54511327967262
40.4 2.18714696814103
40.45 1.98183647239008
40.5 1.68261864777084
40.55 1.51016008659496
40.6 1.29613515934625
40.65 1.08412060889718
40.7 0.93390214565774
40.75 1.17494706762351
40.8 0.887866966179085
40.85 1.1138193962901
40.9 1.02965027002158
40.95 1.18115013906687
41 1.37164370380533
41.05 1.32469867865308
41.1 1.6295634054884
41.15 1.50776430380471
41.2 1.73468874273114
41.25 1.84210961025605
41.3 1.8831257706729
41.35 2.16504030597148
41.4 2.25961104146504
41.45 2.36225751197006
41.5 2.31384978015711
41.55 2.39484929784106
41.6 2.44172911649825
41.65 2.35603622359305
41.7 2.47903548649533
41.75 2.64818396641102
41.8 2.58598171139071
41.85 2.70027502135245
41.9 2.71025996015627
41.95 2.79521454798755
42 2.72815347438808
42.05 2.65174761995778
42.1 2.57468190715865
42.15 2.70547304962483
42.2 2.66173410532807
42.25 2.62982266713988
42.3 2.73498164263253
42.35 2.67562072982753
42.4 2.56563806113204
42.45 2.62451593206345
42.5 2.37978611396908
42.55 2.35732699443761
42.6 2.26655860801874
42.65 2.0745477746681
42.7 1.81414998691476
42.75 1.97497668900647
42.8 1.71901603201965
42.85 1.5901416897171
42.9 1.61064381170884
42.95 1.56640200390666
43 1.72394646077002
43.05 1.60358397617472
43.1 1.61984598956131
43.15 1.58193173326068
43.2 1.64426119955892
43.25 1.39659990012812
43.3 1.26763663003287
43.35 1.57595284242033
43.4 1.46942082569999
43.45 1.2908726082319
43.5 1.44420160304742
43.55 1.37129643965873
43.6 1.26909092352513
43.65 1.31642394418445
43.7 1.14705926835
43.75 1.05787315647137
43.8 1.20214712132535
43.85 1.05019537012191
43.9 1.01276725519629
43.95 0.983896257475031
44 0.994058619157064
44.05 0.908080460795726
44.1 0.865153725399803
44.15 0.974352599718805
44.2 0.709389554037233
44.25 0.930740951695685
44.3 0.735531657470612
44.35 0.813404761812017
44.4 0.620568470350992
44.45 0.857873452341728
44.5 0.746192329334966
44.55 0.912876655775713
44.6 0.968518277266415
44.65 1.01099372938967
44.7 1.06344158081953
44.75 0.977861283362237
44.8 0.926344498422309
44.85 1.06125793336951
44.9 1.05102103978255
44.95 0.960069102332372
45 1.09550351294017
45.05 1.08795023710264
45.1 1.04875737414364
45.15 1.04769766218396
45.2 1.07328161844017
45.25 0.982912763733641
45.3 0.902563013240651
45.35 1.07114551869042
45.4 1.05594562792226
45.45 0.945221911629228
45.5 1.09123132169782
45.55 1.0024728963533
45.6 1.14365080744907
45.65 1.18257954660894
45.7 1.30722945101473
45.75 1.29297631663141
45.8 1.28563728355912
45.85 1.38668394048792
45.9 1.30460624322994
45.95 1.24579559863408
46 1.31640499180822
46.05 1.33238682077437
46.1 1.2732643848953
46.15 1.5993366819989
46.2 1.68315257662164
46.25 1.54851927044564
46.3 1.86383696095272
46.35 1.76730362158982
46.4 1.74587892678138
46.45 1.71257858749398
46.5 1.80363995621687
46.55 1.72100394599691
46.6 1.76490983928823
46.65 1.81307517750203
46.7 1.86984848736506
46.75 1.85672217353738
46.8 1.77440106968983
46.85 2.02294052274274
46.9 2.07143803813686
46.95 1.91668241912581
47 1.891625340349
47.05 1.98607301270712
47.1 1.9643229505189
47.15 2.05083713859186
47.2 1.98025279641429
47.25 2.04888532761763
47.3 1.96368648140529
47.35 2.08622086159855
47.4 1.96618737424782
47.45 2.03361287975682
47.5 2.00876050940854
47.55 2.29638973341296
47.6 1.83615278936093
47.65 2.26479634497027
47.7 2.21216376884747
47.75 2.20533819950514
47.8 2.17916272864312
47.85 2.37911226193501
47.9 2.17077397937332
47.95 2.1900033215417
48 2.38375748726977
48.05 2.254522420499
48.1 2.17483740444131
48.15 2.35248297012561
48.2 2.21381365987517
48.25 2.14720478532128
48.3 2.13083782307525
48.35 2.21728806645234
48.4 2.20078258641837
48.45 2.012859929105
48.5 1.97683602555215
48.55 2.10593798921867
48.6 2.11686019334929
48.65 2.08981975970305
48.7 2.23708072713707
48.75 2.2762552000467
48.8 2.47600276143388
48.85 2.49066628624753
48.9 2.53950421990341
48.95 2.65411470304798
49 2.54039306668634
49.05 2.42357809298566
49.1 2.33757694928591
49.15 2.25302384535643
49.2 2.1134472722267
49.25 2.08989427450386
49.3 1.875245148765
49.35 1.76034821933332
49.4 1.61361694845876
49.45 1.5561691404726
49.5 1.205116021854
49.55 1.39698119596946
49.6 1.4634561751212
49.65 1.2529788271335
49.7 0.928135372013016
49.75 1.47213473434321
49.8 1.125871398414
49.85 0.940630109792439
49.9 1.03776635198418
49.95 1.08248103290984
50 0.937990274264519
50.05 1.05000415986432
50.1 1.2184829346378
50.15 1.01923435416579
50.2 1.21189977907641
50.25 1.34211377818559
50.3 1.59832443744401
50.35 1.41459958344698
50.4 1.69625989447202
50.45 1.63999010670823
50.5 1.53520788949872
50.55 1.54692100787954
50.6 1.51292980050561
50.65 1.3372736062668
50.7 1.01661315810379
50.75 1.03392966449362
50.8 1.11961140203619
50.85 0.821672371541115
50.9 0.677125165029443
50.95 1.13183108785964
51 1.08137822556653
51.05 0.831366692632713
51.1 0.851598654290452
51.15 0.908466932136462
51.2 0.901630566893411
51.25 0.85010670006423
51.3 1.21829441922499
51.35 1.064512054531
51.4 1.22877345674219
51.45 1.41551317706876
51.5 1.23705552705338
51.55 1.2760993484773
51.6 1.328238352713
51.65 1.21222537040085
51.7 1.18635116700568
51.75 1.43126493402023
51.8 1.20675233349812
51.85 1.35693264375096
51.9 1.76784261962458
51.95 1.3885302033344
52 1.55026876381328
52.05 1.9229700194067
52.1 1.81280923750871
52.15 1.6716269073819
52.2 1.6725202151917
52.25 1.64351255639262
52.3 1.56322878272995
52.35 1.33195128333439
52.4 1.38560512872329
52.45 1.27491576473069
52.5 1.09873461162279
52.55 1.09455342613969
52.6 1.12684057475395
52.65 0.44381830958364
52.7 1.24508885939597
52.75 0.454101371087634
52.8 0.642986740740625
52.85 0.854052634478214
52.9 0.719655294267912
52.95 0.369590722906897
53 0.716923836817488
53.05 0.410480602758497
53.1 0.576598120503321
53.15 0.384388553714341
53.2 0.614927154264838
53.25 0.344726259106427
53.3 0.233716192658077
53.35 0.469592127442719
53.4 0.397853046669294
53.45 0.474640811835867
53.5 0.672436970311267
53.55 0.80550220316248
53.6 0.847172883556086
53.65 0.963709830923435
53.7 1.03421820975455
53.75 0.991367679401663
53.8 0.93627485661923
53.85 1.17629177963766
53.9 0.894915551350817
53.95 0.812986485823196
54 0.756190430896398
54.05 0.750111328118467
54.1 0.644926889337411
54.15 0.761205695526271
54.2 1.02630300113779
54.25 0.833709585143854
54.3 0.937833511936603
54.35 0.931423589895571
54.4 0.85047565978869
54.45 0.758065661492639
54.5 0.865495915616556
54.55 0.8799794130972
54.6 1.10091761878723
54.65 1.0242660598478
54.7 1.27257972725645
54.75 1.21196287643356
54.8 1.21138156300745
54.85 1.21440531458311
54.9 1.40173438905854
54.95 0.924891722509287
55 0.985628489114056
55.05 1.28656015169303
55.1 1.07946894633723
55.15 1.2842648485152
55.2 1.59933236433328
55.25 1.27922048054045
55.3 1.54756126066644
55.35 1.78128122330048
55.4 1.69102782749431
55.45 1.60296343470524
55.5 1.53002564165547
55.55 1.66091267521292
55.6 1.58595909924203
55.65 1.41032288456046
55.7 1.49127842678871
55.75 1.3685100823446
55.8 1.41719276350228
55.85 1.45970831681716
55.9 1.47163423865669
55.95 1.33394324452678
56 1.52198633277135
56.05 1.29213149745968
56.1 1.46071247810313
56.15 1.42341838165269
56.2 1.44254534993199
56.25 1.32747347224447
56.3 1.43329509495921
56.35 1.45480056908271
56.4 1.41849712671218
56.45 1.35307101356029
56.5 1.38221315120174
56.55 1.39522081574275
56.6 1.36628448081326
56.65 1.34312246941825
56.7 1.21229751681778
56.75 1.52447229790595
56.8 1.83178369111698
56.85 1.42807489807892
56.9 1.47223320153167
56.95 2.01461576195338
57 1.7268064973058
57.05 1.29607966022799
57.1 1.52397347539885
57.15 1.41148225456205
57.2 1.36764357710231
57.25 1.30230066550113
57.3 1.34705114796074
57.35 1.64428302302074
57.4 1.39101579376623
57.45 1.49188743285875
57.5 1.43261324062415
57.55 1.58806348278567
57.6 1.43501218855587
57.65 1.66857750426454
57.7 1.73322771555612
57.75 1.79162136551039
57.8 1.96064824575596
57.85 1.38773670749382
57.9 1.24853235700503
57.95 0.922383927221777
58 0.666768548993479
58.05 0.731927339289199
58.1 0.259319624922904
58.15 0.212631303278556
58.2 0.088653896147043
58.25 0.810216719341156
58.3 0.758733396791451
58.35 0.954700894312899
58.4 1.16624312614704
58.45 1.17064309307494
58.5 1.39278029882094
58.55 1.414792883861
58.6 1.34954778271058
58.65 1.42971814046567
58.7 1.39130831564617
58.75 1.31615454309668
58.8 1.1513364282588
58.85 1.21144232560516
58.9 1.25636252135432
58.95 1.04621976877266
59 1.16153256550567
59.05 1.05260772676449
59.1 1.09339591179778
59.15 0.762101361699367
59.2 0.641446227740594
59.25 0.577507645943785
59.3 0.154393709347891
59.35 0.294604604271739
59.4 0.759354221859458
59.45 1.37003663670484
59.5 1.58486613890554
59.55 1.62299661705336
59.6 1.52575082359303
59.65 1.73992136399514
59.7 1.67661257236325
59.75 1.56951486049753
59.8 1.45410197122637
59.85 1.78908411749761
59.9 1.56660366919827
59.95 1.53167941988912
60 1.75243685613663
60.05 1.67893629645817
60.1 1.68883587596898
60.15 1.99498541842812
60.2 1.88452070334255
60.25 2.07639675067899
60.3 2.11720329293825
60.35 2.24845914154292
60.4 2.3293741543291
60.45 2.51413479889415
60.5 2.90137893751194
60.55 2.63718629067754
60.6 3.24223586031811
60.65 3.33923984745431
60.7 3.53797994451512
60.75 3.50371241928875
60.8 3.43540672084318
60.85 3.12281569265716
60.9 3.2793845367436
60.95 3.17971228756363
61 3.3443846939337
61.05 3.23468778600839
61.1 3.33390170757478
61.15 3.22951691526333
61.2 3.10132602670629
61.25 2.90388457447766
61.3 2.98060671650475
61.35 2.64230021047801
61.4 2.69094191184438
61.45 2.7108193185649
61.5 2.66722840133603
61.55 2.70986338720148
61.6 2.68151355820008
61.65 2.95122115250293
61.7 2.99706488754877
61.75 3.09142728774032
61.8 3.61594622858212
61.85 3.36473357342847
61.9 3.43843127629965
61.95 3.73184034243394
62 3.60254719606478
62.05 3.3450230021318
62.1 3.58509473897914
62.15 3.35297692151253
62.2 3.37745904034524
62.25 3.42598974959887
62.3 3.44239770436466
62.35 3.13239918775079
62.4 3.19422751026533
62.45 3.09655485962261
62.5 3.12992339152535
62.55 2.94961473549101
62.6 3.0184508352664
62.65 3.03741026997
62.7 3.32552490924819
62.75 3.08960990221235
62.8 3.1630064590491
62.85 3.03512180571859
62.9 2.82485942598833
62.95 2.61535601832037
63 2.65820155465222
63.05 2.47043030612356
63.1 2.67326318165655
63.15 2.62970894972611
63.2 2.60458954051627
63.25 2.81664043997882
63.3 2.79868251806557
63.35 2.80099406277765
63.4 2.97942218062424
63.45 3.26578138126989
63.5 3.16288460996931
63.55 3.46395246147886
63.6 3.54890666318785
63.65 3.6790401355892
63.7 3.74352591205473
63.75 3.82583018400682
63.8 4.08087518971483
63.85 3.79211625453827
63.9 4.07015982282444
63.95 4.00160070479482
64 3.83209322146473
64.05 3.97246489038346
64.1 3.91305836540898
64.15 3.91467034945713
64.2 4.08474969936175
64.25 3.71881739438977
64.3 4.24803872115619
64.35 3.46910608546221
64.4 3.56044547396876
64.45 3.67234062881043
64.5 3.32168458560033
64.55 3.25222361698948
64.6 3.20372523173364
64.65 3.41285769978423
64.7 3.50078284369645
64.75 3.5342346995451
64.8 3.69238671339803
64.85 3.86185907782111
64.9 3.73653568821996
64.95 4.04251978293991
65 3.98686038685548
65.05 3.99021095383875
65.1 4.2235788596409
65.15 4.20756667583582
65.2 4.21698117864281
65.25 4.2013288949886
65.3 4.43297531293911
65.35 4.30039435188712
65.4 4.54006365656215
65.45 4.8875661594283
65.5 5.11509423274231
65.55 5.05854717251076
65.6 5.38234432529009
65.65 5.40594856157166
65.7 5.53723688352331
65.75 5.16531797437813
65.8 5.2238696659518
65.85 4.95622973874952
65.9 4.71503290408113
65.95 4.65728256480665
66 4.43986867292356
66.05 4.45378352258628
66.1 4.20267381968177
66.15 4.4761897673539
66.2 4.31166011745851
66.25 4.26997994505117
66.3 4.05768164167054
66.35 4.10615842829998
66.4 3.97414845169204
66.45 3.95712319288075
66.5 3.74764387602767
66.55 3.84655211423173
66.6 3.80384258430364
66.65 3.53911265124731
66.7 3.57975790014057
66.75 3.54974628781646
66.8 3.25689391825853
66.85 2.91476351733857
66.9 2.39298253966434
66.95 2.43598981771523
67 2.02951072769455
67.05 1.77830438352067
67.1 1.67599713054123
67.15 2.09730234948977
67.2 1.99696836071261
67.25 2.07590138840962
67.3 2.55071051978508
67.35 2.60377471166298
67.4 2.85015100601246
67.45 2.83847787128248
67.5 2.75552594651264
67.55 2.81541529289938
67.6 2.73291044120552
67.65 2.54147916758217
67.7 2.44707031163822
67.75 2.3655077163776
67.8 2.53507320839544
67.85 2.36198758652268
67.9 2.27641625282495
67.95 2.85677892855837
68 2.33408404016208
68.05 2.14694538616063
68.1 1.41199282361041
68.15 1.75265035236374
68.2 1.61189558482278
68.25 0.941777357089954
68.3 1.26271314818949
68.35 1.55877737091418
68.4 1.2917939493748
68.45 0.765887196183151
68.5 0.743381577628362
68.55 1.32831928694915
68.6 1.22323434932492
68.65 0.890003956836475
68.7 1.46202902652704
68.75 1.76926738805774
68.8 1.53259923834787
68.85 2.18808956986807
68.9 2.64718740369138
68.95 2.56445032161042
69 2.58187999676998
69.05 2.77362793110084
69.1 2.39300708308915
69.15 2.25140341844977
69.2 1.92508057549012
69.25 2.14212590782104
69.3 2.16638583556235
69.35 1.88850371225135
69.4 2.07565381842512
69.45 2.29468551957634
69.5 2.37119687289779
69.55 2.37297563387817
69.6 2.24624571044411
69.65 2.5496828254899
69.7 2.27477965708237
69.75 2.2610410022152
69.8 2.28856561024769
69.85 2.40564142436588
69.9 2.33240094179741
69.95 2.46693502045569
70 2.30852613859779
70.05 2.28424115357126
70.1 2.30815275824857
70.15 2.52524377450772
70.2 2.39268930435321
70.25 2.41323326306972
70.3 2.16199112868776
70.35 2.40512778145981
70.4 2.22970488777694
70.45 2.12177678687625
70.5 2.10513244254626
70.55 2.30008956281145
70.6 2.28155456614736
70.65 2.3061413540225
70.7 2.44424475214356
70.75 2.44044515932002
70.8 2.67594285648719
70.85 2.6936161566808
70.9 2.8046562862546
70.95 2.69646478434394
71 2.51883627974571
71.05 2.82254506449714
71.1 2.57818555536636
71.15 2.74384617338857
71.2 2.89180912044114
71.25 2.85250436149686
71.3 2.9438236359644
71.35 2.89904180001285
71.4 2.89637631951424
71.45 2.96067510066144
71.5 2.75250475868825
71.55 2.97534203819037
71.6 2.82764749709972
71.65 2.85550205172022
71.7 2.67634297201298
71.75 2.7807010683788
71.8 2.42850231147575
71.85 2.74505128843901
71.9 1.96947268958123
71.95 2.63683506193694
72 2.41478165754426
72.05 2.36397301747353
72.1 2.51186147289925
72.15 2.62606541841782
72.2 2.53032423649122
72.25 2.48865101562859
72.3 2.44829058516767
72.35 2.65559441373187
72.4 2.40538971190779
72.45 2.52092545069319
72.5 2.52706858995776
72.55 2.28430787220992
72.6 2.58374219800259
72.65 2.50086683003988
72.7 2.64730734760038
72.75 2.51008398230876
72.8 2.54880536930456
72.85 2.38375209573384
72.9 2.39950109578748
72.95 2.37730752559174
73 2.38897634075249
73.05 2.02517074381219
73.1 1.96933532921855
73.15 2.06483992807466
73.2 1.67351480329595
73.25 1.90559507514742
73.3 1.78015022018341
73.35 1.58369152754099
73.4 1.67587574318538
73.45 1.68913708604898
73.5 1.65221319147494
73.55 1.80744543617042
73.6 1.97211650039496
73.65 1.63087282380037
73.7 1.9825779009875
73.75 2.05245286682331
73.8 1.77192263881205
73.85 1.82558774573236
73.9 1.89723609042571
73.95 1.65731491726331
74 1.64919817264998
74.05 1.93204011178941
74.1 1.84469139723465
74.15 1.61146024689933
74.2 1.73305938929595
74.25 1.79137054066912
74.3 1.80398066933789
74.35 1.77489532321515
74.4 1.58424582236032
74.45 1.84434733072634
74.5 1.85670789850692
74.55 1.57510599589542
74.6 1.61902326018154
74.65 1.77372695181981
74.7 1.67015194399966
74.75 1.52843276248413
74.8 1.55152689481083
74.85 1.81387973838476
74.9 1.81371042660678
74.95 1.81188963477648
75 1.87949171550288
75.05 1.9398093504918
75.1 1.84894857286052
75.15 1.88722826124783
75.2 1.9470231516636
75.25 1.90653167305003
75.3 1.86963493165857
75.35 1.68796455287815
75.4 1.76738111393504
75.45 1.7249082412962
75.5 1.63384848846804
75.55 1.70592934115869
75.6 1.64872166406657
75.65 1.81342844188699
75.7 1.95532195537548
75.75 1.83311489350532
75.8 1.80538776098429
75.85 1.92587796221058
75.9 1.6660699533632
75.95 1.62637430606723
76 1.86374367893665
76.05 1.42302003747739
76.1 1.5158382210247
76.15 1.50896411985382
76.2 1.33074482711715
76.25 1.36706954848048
76.3 1.49427220929475
76.35 1.48709283238987
76.4 1.50354828671494
76.45 1.5850254954607
76.5 1.51274410763162
76.55 1.2904110657662
76.6 1.2232341988069
76.65 1.18622002079263
76.7 0.879547604644168
76.75 0.764114340756854
76.8 1.08066371187558
76.85 0.571602516923837
76.9 0.83597405842634
76.95 0.697709085265487
77 0.744331223148892
77.05 0.887084262879274
77.1 1.00210857211169
77.15 1.00665006733504
77.2 0.984862116704606
77.25 1.23528701795437
77.3 1.05114344972506
77.35 1.02632442332008
77.4 1.10757171590685
77.45 1.27049657459641
77.5 1.10762404375779
77.55 1.19118305935846
77.6 1.12635805723305
77.65 1.25607695558725
77.7 1.15633466027077
77.75 1.2332166220544
77.8 1.21337856629349
77.85 1.40159345174719
77.9 1.63916081129392
77.95 1.28715071777361
78 1.63036445903815
78.05 1.9550937595708
78.1 1.65948640600106
78.15 1.54807679271232
78.2 1.43423437308775
78.25 1.41341731127894
78.3 1.09041737355933
78.35 1.10034223463811
78.4 1.04006848345958
78.45 0.999747816825276
78.5 1.02995981922026
78.55 0.852007901549924
78.6 1.31373862567067
78.65 1.05157063046981
78.7 1.42451887934614
78.75 1.55763376341613
78.8 1.79970179548693
78.85 2.07826881189456
78.9 2.17069126674447
78.95 2.5141821359368
79 2.82222965197161
79.05 3.12388172964976
79.1 3.33025187214562
79.15 3.97498356673206
79.2 4.13005178524511
79.25 4.31162981978338
79.3 4.29996984705659
79.35 -4.04338349748281
79.4 3.54548340184457
79.45 2.60353828629907
79.5 2.3362464949281
79.55 1.98479744651302
79.6 1.81795335170409
79.65 1.42194634965977
79.7 1.41038430244094
79.75 1.24321669608204
79.8 0.953597406029525
79.85 0.781941441886617
79.9 0.95783504599393
79.95 0.902813700528133
80 0.787401356826918
80.05 1.19794237861156
80.1 1.21149510030002
80.15 1.14527010593331
80.2 1.42748289530182
80.25 0.974017476096183
80.3 0.900508566709013
80.35 1.16590942657186
80.4 1.12868807095966
80.45 1.06296655087979
80.5 0.942833154807696
80.55 1.27241705100547
80.6 0.828554426778284
80.65 0.919130325984096
80.7 1.29025770102078
80.75 1.15879470644358
80.8 1.02428871216377
80.85 0.777604457913332
80.9 0.326052386676487
80.95 0.496805863860515
81 0.436354197096565
81.05 0.225855739360553
81.1 0.553923466987442
81.15 0.730131557991159
81.2 0.587280540144947
81.25 0.918231880001361
81.3 0.953801205661621
81.35 0.826780765514745
81.4 0.968250407887555
81.45 0.989832274284509
81.5 1.12434594685043
81.55 0.865042935183185
81.6 0.933453391784118
81.65 1.04598104998071
81.7 0.944278655285037
81.75 0.812993881250741
81.8 0.959944306660455
81.85 1.15626128659465
81.9 1.20770446685991
81.95 1.08385956094255
82 1.63696729206962
82.05 1.55157676178694
82.1 1.78063107482081
82.15 1.83292199226274
82.2 1.99914132252215
82.25 1.86498960070326
82.3 2.04538743186322
82.35 2.12199110236277
82.4 1.90987574584608
82.45 2.00051971849269
82.5 1.7461604307857
82.55 1.91904140107207
82.6 1.845419749837
82.65 1.78599933749102
82.7 1.87647029425598
82.75 1.97891029480411
82.8 1.56196818660872
82.85 2.33258460249374
82.9 1.80280110572484
82.95 2.266878159917
83 2.4224197972259
83.05 2.17158491922882
83.1 2.21771221271949
83.15 2.39131850073828
83.2 2.17999558977516
83.25 2.0793353266141
83.3 1.96278389204881
83.35 1.86869643869352
83.4 2.08636303633791
83.45 1.8621841600338
83.5 1.82254115574791
83.55 2.20058932164787
83.6 1.95346750869893
83.65 1.73152952593305
83.7 1.86412828417019
83.75 2.11177056893172
83.8 1.74827720089488
83.85 2.03276786062624
83.9 1.78304402350129
83.95 2.02045210427887
84 1.98215324536101
84.05 1.83996222735321
84.1 1.90502791893625
84.15 1.79896550113755
84.2 1.68857498907722
84.25 1.44343683677779
84.3 1.66160080377549
84.35 1.35876893048581
84.4 1.6393022951536
84.45 1.81896516135325
84.5 1.72579137339788
84.55 2.25291875399578
84.6 1.92086934929944
84.65 2.22104042521462
84.7 2.10142912489313
84.75 2.17785521758985
84.8 1.93326645355562
84.85 2.292737728362
84.9 2.25856836066144
84.95 1.78953676522076
85 1.9916105374266
85.05 1.78015029891771
85.1 1.16798188936322
85.15 1.21804726212741
85.2 0.951996141742611
85.25 0.67081744453405
85.3 0.736865588027133
85.35 0.801743011340176
85.4 1.04910740679538
85.45 1.27755128399718
85.5 1.42201154058242
85.55 1.43340189686497
85.6 1.50002670612582
85.65 1.66482646710771
85.7 1.72496906483863
85.75 1.59622503091276
85.8 1.97043064770324
85.85 2.10583559805925
85.9 2.10790815123913
85.95 2.28518482196637
86 2.41500882882846
86.05 2.47697085851013
86.1 2.63123783902289
86.15 2.57110619328863
86.2 2.61152857019041
86.25 2.77529970518021
86.3 2.64718366539442
86.35 2.84950591215713
86.4 2.81797159186715
86.45 2.95217665048821
86.5 2.7826542271863
86.55 -3.06673988741306
86.6 -2.995198671156
86.65 3.26184897679048
86.7 3.35013339905301
86.75 3.51320273782474
86.8 3.5883712565094
86.85 3.81398456645676
86.9 3.5418143412247
86.95 4.04292654676928
87 3.92388679878329
87.05 4.11640221159576
87.1 4.15215688622072
87.15 4.54670601268296
87.2 4.22943361999963
87.25 4.54944549348575
87.3 4.47631056886884
87.35 4.12565474111096
87.4 4.33857112799186
87.45 4.05411122236934
87.5 3.99102777669481
87.55 4.03703984234718
87.6 3.6670661988377
87.65 3.74562281720214
87.7 3.74831990829923
87.75 3.44450683217925
87.8 3.60028316659066
87.85 3.6019920710701
87.9 3.52094812104727
87.95 3.57008991968724
88 3.51619283635661
88.05 3.53452224695053
88.1 3.56033485438854
88.15 3.36957150137002
88.2 3.59312569994846
88.25 3.44702576349183
88.3 3.3074845987125
88.35 3.39254661963565
88.4 3.20413470794719
88.45 3.06151096502296
88.5 3.27412216349984
88.55 3.2109251554337
88.6 3.3503375710759
88.65 3.29004856125326
88.7 3.63223652827397
88.75 3.35334969554192
88.8 3.48535048314694
88.85 3.47528791923371
88.9 3.3321967456824
88.95 3.13301402639954
89 3.16845689157714
89.05 2.97763743023586
89.1 2.99041737409161
89.15 2.70981087909536
89.2 2.81731690740093
89.25 2.70718725281426
89.3 2.58019447361331
89.35 2.66451597519679
89.4 2.44488413215317
89.45 2.58894545679507
89.5 2.61867756785387
89.55 2.80530242764843
89.6 2.87592370795092
89.65 2.79695786899543
89.7 3.0606888396236
89.75 3.00332136887022
89.8 3.07110065699192
89.85 2.93865952501081
89.9 3.31047284557719
89.95 3.01481019077059
90 3.08203011812015
90.05 3.14620049305129
90.1 3.12057357357552
90.15 3.03654975948616
90.2 3.12095433553569
90.25 3.07176597360694
90.3 3.0715253452184
90.35 2.93798592009748
90.4 2.80234558046726
90.45 2.90872373783768
90.5 2.60515115149323
90.55 2.73722208349096
90.6 2.71529776758486
90.65 2.61125077104483
90.7 2.52118445702752
90.75 2.72834427009993
90.8 2.42785839958266
90.85 2.65949504616346
90.9 2.54867465816067
90.95 2.36851585376067
91 2.54846922527478
91.05 2.22801033019
91.1 2.54412226299527
91.15 2.36734234848062
91.2 2.22959494795469
91.25 2.45228257658285
91.3 2.30186464051715
91.35 2.07409699267454
91.4 2.31037984701649
91.45 2.37435762607447
91.5 2.32523952336194
91.55 2.46627101956882
91.6 2.47625439918428
91.65 2.27947645374201
91.7 2.27880640439534
91.75 2.29807313323742
91.8 2.21093679668635
91.85 2.32535655089483
91.9 2.37173642354173
91.95 2.22996758071752
92 2.42497727517779
92.05 2.25060384244279
92.1 2.28962108583797
92.15 2.28680635590931
92.2 2.22965800311973
92.25 2.16918928161301
92.3 2.11634041703583
92.35 2.2379421104607
92.4 2.42488909486503
92.45 1.90939225158211
92.5 2.06117496661047
92.55 2.14204386464208
92.6 1.83365913934708
92.65 1.83315299523237
92.7 1.73133365371083
92.75 1.86390690257005
92.8 1.77579726599545
92.85 1.61918853285735
92.9 1.68456943206481
92.95 1.61679392066981
93 1.64707295651197
93.05 1.50065975061293
93.1 1.68321011884625
93.15 1.67438084862009
93.2 1.95839809434137
93.25 2.17097122662571
93.3 2.34208768388639
93.35 2.36015855138589
93.4 2.47041957668703
93.45 2.56556969479841
93.5 2.39990296161379
93.55 2.24421675620076
93.6 2.29310102893428
93.65 2.02770160062668
93.7 2.15422166231361
93.75 2.20655874029941
93.8 2.21594985545491
93.85 2.18850024172433
93.9 2.47156497964968
93.95 2.20859766406426
94 2.3120091153105
94.05 2.39022380843948
94.1 2.49892380825401
94.15 1.9436643327651
94.2 2.52318473752608
94.25 2.94154698804519
94.3 2.42993219885009
94.35 2.7948313256948
94.4 2.70029337639604
94.45 2.65019897059408
94.5 2.50636884344294
94.55 2.53693321925454
94.6 2.53133475640947
94.65 2.28499489300697
94.7 2.39713042601744
94.75 2.56510011089432
94.8 2.24557259113976
94.85 2.43738309516256
94.9 2.30012718285816
94.95 2.16653583051372
95 2.43177612289292
95.05 2.37280396113367
95.1 2.52918386325493
95.15 2.51665470051505
95.2 2.5557106171173
95.25 2.57396991989686
95.3 2.51327743614504
95.35 2.64152003594324
95.4 2.52104209901374
95.45 2.38004399065291
95.5 2.68178945388379
95.55 2.33392099849724
95.6 2.35963440803235
95.65 2.65377138375572
95.7 2.09495148131827
95.75 2.20828444916603
95.8 2.20505760708652
95.85 2.33063416719781
95.9 2.34784434211615
95.95 2.26862447704968
96 2.42348681325406
96.05 2.52133482703699
96.1 2.56996300268544
96.15 2.59606631967482
96.2 2.73717151240804
96.25 2.52168989102948
96.3 2.52218988963744
96.35 2.57293514217678
96.4 2.33671023394188
96.45 2.34342171956827
96.5 2.21747731744894
96.55 2.36216680769438
96.6 2.36514533725001
96.65 2.54276747261042
96.7 2.78468224833115
96.75 2.77842620746858
96.8 2.9297804321067
96.85 3.35126913224972
96.9 2.9242763410359
96.95 3.12217988341738
97 3.50053953072871
97.05 3.10028556895046
97.1 3.70599038173912
97.15 3.27602542645992
97.2 3.56648581939368
97.25 2.96112822705059
97.3 3.33111596111656
97.35 2.98417745423038
97.4 2.68984343696185
97.45 3.1147946613518
97.5 2.56421756656523
97.55 2.89721206983294
97.6 2.76120972071789
97.65 2.75758911400784
97.7 2.66878862246132
97.75 2.75229275541727
97.8 2.34908131178966
97.85 2.83679256484212
97.9 2.49197922810415
97.95 2.73109148751137
98 2.74057587968267
98.05 2.54041300744494
98.1 2.71283252254296
98.15 2.73085727001648
98.2 2.68281020345724
98.25 2.60098617836683
98.3 2.57292875909888
98.35 2.3418226488496
98.4 2.25475901756381
98.45 2.26482950568557
98.5 2.1396832939655
98.55 1.93784192940349
98.6 1.99952725839501
98.65 1.97937998714848
98.7 1.93057749009677
98.75 2.26468275279419
98.8 1.9597215730971
98.85 2.43757742766793
98.9 2.37220686241857
98.95 2.2501928354156
99 2.16344245937598
99.05 2.93655800862037
99.1 2.09722888617503
99.15 2.47233709752947
99.2 2.50191096285315
99.25 2.5059334466099
99.3 2.60895328007972
99.35 2.35283061323888
99.4 2.50964536558145
99.45 2.77402206478536
99.5 2.9935206461695
99.55 3.05416543274479
99.6 3.68009990772144
99.65 3.85733343797582
99.7 3.71535646538141
99.75 3.92189935184412
99.8 3.66978775681421
99.85 3.54845178302548
99.9 3.40490869810395
99.95 3.0490949723538
100 2.90751460103689
100.05 2.68702177299006
100.1 2.56575028548952
100.15 2.68125959292847
100.2 2.44593271145031
100.25 2.76604903413255
100.3 2.73891710511545
100.35 2.72802469439316
100.4 2.89283068771507
100.45 2.83479307552199
100.5 2.95778732288001
100.55 3.01568511101848
100.6 2.93125940428818
100.65 3.20425095077058
100.7 3.26699560417712
100.75 3.36677187468472
100.8 3.42561378852973
100.85 3.41610542805985
100.9 3.41174634416054
100.95 3.03303839631733
101 2.85535964970582
101.05 3.36413340760882
101.1 2.846491376471
101.15 2.63741041232742
101.2 2.9629411731124
101.25 2.77450325676748
101.3 2.54705722793258
101.35 2.56682955344481
101.4 2.58190690368158
101.45 2.26111720934141
101.5 2.49035929344629
101.55 2.49440657266486
101.6 2.34886541080418
101.65 2.07855532247309
101.7 2.16278831590923
101.75 2.09657371286419
101.8 1.94758490915967
101.85 1.85741137518386
101.9 1.90983957671096
101.95 2.10412101406495
102 2.01698442361017
102.05 1.6301064000141
102.1 2.34681033189306
102.15 1.82794052129468
102.2 2.00017257420098
102.25 2.18472242882384
102.3 2.06715713370403
102.35 2.05316715521425
102.4 2.17422795291252
102.45 2.1240100482408
102.5 1.83008833770166
102.55 1.90831949108055
102.6 1.69718219748016
102.65 1.65170206273126
102.7 1.65931221087894
102.75 1.57039061028511
102.8 1.55282560153785
102.85 1.5387833970564
102.9 1.49605660292461
102.95 1.53837641836003
103 1.47566356703943
103.05 1.46004815082162
103.1 1.36392652290051
103.15 1.70281387310997
103.2 1.40393171457818
103.25 1.66386985318596
103.3 1.65859401193399
103.35 1.6058319707212
103.4 2.06720501456049
103.45 1.69711715822363
103.5 2.04185456219062
103.55 2.36360324474514
103.6 2.16846188399903
103.65 2.42753289708419
103.7 2.54290537035333
103.75 2.86799670711844
103.8 3.09527858210546
103.85 3.29964025514346
103.9 3.17199453952184
103.95 3.79939384568604
104 3.62555920139522
104.05 3.61292858596952
104.1 3.86045490824658
104.15 3.58893145230673
104.2 3.58876058901332
104.25 3.06546354373329
104.3 3.09907126642339
104.35 2.97336817122957
104.4 2.87804247694727
104.45 2.88771200774464
104.5 2.98018046382491
104.55 2.64334739162334
104.6 2.86522170159096
104.65 2.81384030090258
104.7 2.62925918358463
104.75 2.62881985686395
104.8 2.44805599901769
104.85 2.53706019303351
104.9 2.49886127539672
104.95 2.22275121502066
105 2.19293133874325
105.05 2.0274509994661
105.1 2.00835412059723
105.15 1.82861963695925
105.2 1.8438551154042
105.25 1.69196368759829
105.3 1.6579976939329
105.35 1.53279133227448
105.4 1.54931715369618
105.45 1.31879798169067
105.5 1.19531787176796
105.55 1.1543063562402
105.6 1.15260841317205
105.65 1.1116115086144
105.7 1.46185636392288
105.75 1.01851530776054
105.8 1.52259304877348
105.85 1.17800528021883
105.9 1.13681853043392
105.95 0.947916862243434
106 0.919364198479968
106.05 0.816594040951415
106.1 0.76802150674362
106.15 0.646126684383472
106.2 0.776599532706615
106.25 0.976000979030989
106.3 1.06239404675246
106.35 0.797823128839302
106.4 0.984443074617773
106.45 1.07841381794579
106.5 0.877200121332964
106.55 1.01249829850619
106.6 0.746752823843722
106.65 0.991235536355752
106.7 0.794310895624169
106.75 0.945645458586163
106.8 0.875908118416197
106.85 0.829416138952053
106.9 0.684985909671208
106.95 0.43299653013385
107 0.543953268726464
107.05 0.46044298176483
107.1 0.328329584369737
107.15 0.518545172202498
107.2 0.497832224573467
107.25 0.557446674308705
107.3 0.924445151195007
107.35 0.570220801727604
107.4 1.11539026746465
107.45 1.25560186183814
107.5 1.15307637021174
107.55 -1.18935966512385
107.6 -1.38756965412455
107.65 0.926312993723589
107.7 1.20513707081038
107.75 1.08474108148897
107.8 0.952088104093833
107.85 0.931581408551267
107.9 1.00307955729964
107.95 0.899168005462883
108 0.849935154189622
108.05 1.06433616960573
108.1 0.840214221347502
108.15 0.840591451604944
108.2 0.913097606899756
108.25 0.712779113643105
108.3 0.845649076114129
108.35 0.718594429864732
108.4 0.824282717047158
108.45 0.776867135766333
108.5 0.703034429989232
108.55 0.744322786834085
108.6 0.560460217218707
108.65 0.830170743026208
108.7 0.478341062351009
108.75 0.698010509900726
108.8 0.649222983206739
108.85 0.632857641540281
108.9 0.760460823182604
108.95 0.680009518404987
109 0.821376465621954
109.05 0.860655890431948
109.1 0.969885501780941
109.15 0.88309266885132
109.2 1.03446626938849
109.25 1.15917654536951
109.3 1.20726205581659
109.35 1.2841888316367
109.4 1.20827767793272
109.45 1.33613686350722
109.5 1.25981486232723
109.55 1.40839461775211
109.6 1.17575787642128
109.65 1.35656178307486
109.7 1.22099606795776
109.75 1.06113017575409
109.8 1.20322694225893
109.85 1.2663004578928
109.9 1.15539974436588
109.95 1.02916708352531
110 1.21151919481969
110.05 1.05377864216441
110.1 0.8628200953927
110.15 0.884910796236849
110.2 0.725145294884943
110.25 0.846807472999999
110.3 0.8259533202055
110.4 0.862323370378389
110.45 0.996007123113701
110.5 0.9061402958054
110.55 0.80858225488369
110.6 0.825555820866132
110.65 1.08221551598832
110.7 0.863884624334321
110.75 0.840555307631142
110.8 0.96910574126365
110.85 0.877526429698113
110.9 0.959799293211097
110.95 0.801351805967059
111 1.00312240022809
111.05 1.02912982080351
111.1 0.96407320477471
111.15 1.15811587205805
111.2 1.31547876931985
111.25 0.944982368955485
111.3 0.940026388171426
111.35 1.31682524755289
111.4 0.980642467797951
111.45 0.893917472815369
111.5 1.29243194781498
111.55 1.45765882603764
111.6 1.46581478067976
111.65 1.74313146648397
111.7 1.98996133402781
111.75 2.02353878690434
111.8 1.729523361457
111.85 1.45092762318772
111.9 1.54388725541483
111.95 1.36202670010351
112 1.14198318963356
112.05 1.17205502842583
112.1 0.986697100363886
112.15 0.920406673101165
112.2 1.08193406354394
112.25 0.808095743099808
112.3 0.885299839954144
112.35 1.03969927461832
112.4 0.952426478101124
112.45 1.04262502802907
112.5 0.97470860408866
112.55 1.19487074721885
112.6 1.01564314387658
112.65 1.05499108981734
112.7 1.13483736176288
112.75 1.07792508893513
112.8 1.030408881904
112.85 0.978471220026447
112.9 0.862465219371328
112.95 0.81742732520312
113 0.824791855434341
113.05 0.727684741247691
113.1 0.739509948813732
113.15 0.777461429465122
113.2 0.559638288611989
113.25 0.807645761908109
113.3 0.519266382769722
113.35 0.75368457694658
113.4 0.550439891770509
113.45 0.750150653554942
113.5 0.620799125064668
113.55 0.721082195628066
113.6 0.659362423635844
113.65 0.860334376202618
113.7 0.801604190878503
113.75 0.723360608953462
113.8 0.842558795078404
113.85 0.870405038422444
113.9 0.818716561580018
113.95 0.631070163902907
114 0.901415671149776
114.05 0.71820285112368
114.1 0.787285388066733
114.15 0.921033407669206
114.2 0.879681793989632
114.25 0.836336872815158
114.3 1.02744074891691
114.35 0.969426995593624
114.4 1.0682580980068
114.45 0.975848998122571
114.5 0.986346426010765
114.55 1.10392082794442
114.6 0.843368498437226
114.65 1.01997781675354
114.7 0.85711235970084
114.75 1.05127428285651
114.8 1.03061203005684
114.85 1.10859290403523
114.9 1.23703635972532
114.95 1.27089376883074
115 1.22233740613808
115.05 1.03718472002432
115.1 1.27528166482001
115.15 1.23719842172503
115.2 1.28860337906718
115.25 1.17181423500925
115.3 1.1075464882387
115.35 1.40322542280734
115.4 1.12182566171017
115.45 0.926820585428456
115.5 1.19071383549047
115.55 1.21598985415851
115.6 0.95027275817869
115.65 1.27973955884153
115.7 0.977977212226385
115.75 1.32472493873903
115.8 1.33997878263314
115.85 0.891578743688034
115.9 1.28649272808193
115.95 1.39668967010242
116 1.06732935129978
116.05 0.962367591524432
116.1 1.29448616221264
116.15 0.939003105117708
116.2 1.16146551414241
116.25 1.27107803033222
116.3 1.33374760791845
116.35 0.834441447238533
116.4 1.336117418827
116.45 1.20014470061204
116.5 1.0442679363102
116.55 0.861351187884317
116.6 1.29901600768462
116.65 0.776615715941716
116.7 1.3233595909642
116.75 1.37287300610942
116.8 1.09272107200629
116.85 1.24812707902546
116.9 1.17601918623907
116.95 1.42202427700822
117 1.3648721963736
117.05 1.42547455892432
117.1 1.63390296376568
117.15 1.50974012134943
117.2 1.65869943279064
117.25 1.68306563947274
117.3 1.25766369362666
117.35 1.55270416682909
117.4 1.38859059317575
117.45 1.46832784942675
117.5 1.44209475145466
117.55 1.41641444150606
117.6 1.31729850869875
117.65 1.46295543116273
117.7 1.52900723595731
117.75 1.22276207771274
117.8 1.55251595530059
117.85 1.30179272193997
117.9 1.54043718609047
117.95 0.991522605729186
118 1.46802907088284
118.05 1.05769890608643
118.1 1.05971673096043
118.15 1.22222192350925
118.2 1.00569686098431
118.25 1.25516991365406
118.3 1.32784273440573
118.35 0.988578775497361
118.4 1.29197281230609
118.45 1.41309870084879
118.5 0.935686395024543
118.55 1.11476062136637
118.6 0.881549299625517
118.65 0.920703223691617
118.7 0.893830681924918
118.75 0.80165592054866
118.8 0.819559744047015
118.85 0.903273144285492
118.9 0.716253240749897
118.95 0.706396661537822
119 0.648956830960219
119.05 0.893029219331141
119.1 0.679185049445251
119.15 0.979659146285888
119.2 1.09334845124961
119.25 1.22827975125609
119.3 1.32847697643288
119.35 1.46200037894048
119.4 1.13982579722629
119.45 1.361936902575
119.5 1.1550399483278
119.55 1.18314511394416
119.6 0.966350948289412
119.65 1.2252119018247
119.7 1.09034508207386
119.75 1.0638965733952
119.8 1.25127420446089
119.85 0.947635106388642
119.9 1.02598140250929
119.95 1.12752115175551
120 0.947151466332137
120.05 1.01421748607582
120.1 1.17071833042405
120.15 1.0029015294614
120.2 1.17555513940952
120.25 1.01308286457767
120.3 1.25464371433796
120.35 0.822556604233132
120.4 1.2635142962889
120.45 1.12222892730747
120.5 1.07912098896431
120.55 1.23504093150287
120.6 0.894300701069797
120.65 1.14439152105871
120.7 0.89379392734375
120.75 1.02346993709575
120.8 1.38203120826148
120.85 1.14489825429235
120.9 1.44479595350682
120.95 1.45021848939191
121 1.24107295022452
121.05 1.27350763019935
121.1 1.23981308608148
121.15 0.726647918831286
121.2 1.20015560897984
121.25 0.798943696838356
121.3 1.01978233979709
121.35 0.767410285337424
121.4 0.799580552855586
121.45 1.02241516373826
121.5 0.68870131263813
121.55 0.768260415426463
121.6 0.55967864305886
121.65 1.02449304275525
121.7 0.541737488020738
121.75 0.524982922075394
121.8 0.793311864292443
121.85 0.677294681840718
121.9 0.489460512972807
121.95 0.467268583838502
122 0.74337004649449
122.05 0.704983617465854
122.1 0.687889684777017
122.15 0.509062024368316
122.2 0.956201245407612
122.25 0.800176020290219
122.3 0.790875216622364
122.35 0.784789179873555
122.4 0.909599360742697
122.45 0.641777507628704
122.5 0.742562722692233
122.55 0.676716145233033
122.6 0.577124366345058
122.65 0.398915004095598
122.7 0.484048417770587
122.75 0.278836217884978
122.8 0.330423571245099
122.85 0.24009584562881
122.9 0.321662894446312
122.95 0.282062200823091
123 0.0853861383105621
123.05 0.363491797595143
123.1 0.226523454619736
123.15 0.232468557154887
123.2 0.209140544530015
123.25 0.290748879896395
123.3 0.119697430039201
123.35 0.091150319237222
123.4 0.0836686514387113
123.45 0.328239958796568
123.5 0.031372739540466
123.55 0.269139984612316
123.6 0.28786679018519
123.65 0.395843748030051
123.7 0.447614005987308
123.75 0.171270919919182
123.8 0.491682034732807
123.85 0.22049956856196
123.9 0.360379034686774
123.95 0.265923261584409
124 0.286154647648198
124.05 0.28480531422977
124.1 0.375071699622036
124.15 0.175743626450626
124.2 0.395489256579749
124.25 0.34690606201739
124.3 0.30638456975264
124.35 0.443920713430401
124.4 0.495075259883796
124.45 0.223555011409156
124.5 0.446678867799401
124.55 0.31653580376069
124.6 0.125365555988296
124.65 0.332633108599311
124.7 0.118439013400622
124.75 0.128668786586176
124.8 0.0888303281570616
124.85 0.377761644492668
124.9 0.00979034152395018
124.95 0.32706579952509
125 0.114146433612195
125.05 0.117965282929816
125.1 0.389286636613237
125.15 0.00679275527165048
125.2 0.358419756348433
125.25 0.559984151855332
125.3 0.0928677282313594
125.35 0.515609671424314
125.4 0.132426905775631
125.45 0.229111559346755
125.5 0.0938673223590055
125.55 0.266870577464382
125.6 0.0290814498828217
125.65 0.085651399882437
125.7 0.0942940910982883
125.75 0.126911824824916
125.8 0.198445576643161
125.85 0.0990825725737613
125.9 0.117892224316917
125.95 0.229155874536565
126 0.184016736262548
126.05 0.188021756511368
126.1 0.0783641362401431
126.15 0.419434216081568
126.2 0.111846701551297
126.25 0.373616913772393
126.3 0.276301711779653
126.35 0.403436527108289
126.4 0.24687723614919
126.45 0.255062366132886
126.5 0.417612264569629
126.55 0.323593890478966
126.6 0.374803070617689
126.65 0.314637146945744
126.7 0.446907686785703
126.75 0.491438056866136
126.8 0.730554961811194
126.85 0.890523131693566
126.9 0.91978111320947
126.95 1.15771756620948
127 1.25394290359954
127.05 1.5237902559926
127.1 1.44910796437521
127.15 1.41382178873241
127.2 1.62284029591818
127.25 1.44341526375745
127.3 1.48739258888609
127.35 1.51056592414548
127.4 1.587318353349
127.45 1.2804666331872
127.5 1.40974582662181
127.55 1.54987737442401
127.6 1.28812606907505
127.65 1.00806350266643
127.7 1.27165312510627
127.75 1.49156512913796
127.8 0.962522200221835
127.85 1.09221830440868
127.9 1.22218290087845
127.95 1.1298383467915
128 1.01826277282981
128.05 1.02612828142868
128.1 1.0925522567072
128.15 1.20020859499324
128.2 1.22223260783944
128.25 1.07485137015382
128.3 1.23689146097305
128.35 0.974964300374256
128.4 1.14171396025074
128.45 1.09023124075054
128.5 1.17938549691609
128.55 0.862839872251373
128.6 1.13424610360665
128.65 1.31021150460814
128.7 1.01667350153468
128.75 0.675811759290088
128.8 1.04955454101767
128.85 0.937212029528994
128.9 0.773722460518683
128.95 1.15315025638494
129 1.15412509732366
129.05 1.27408067990407
129.1 1.4069587361679
129.15 1.33383226856299
129.2 1.60580338089114
129.25 1.46064481866446
129.3 1.33302585349889
129.35 1.48769149446169
129.4 1.29383927619526
129.45 0.863383655171889
129.5 0.824240491997507
129.55 1.10274073334655
129.6 0.0280706983555366
129.65 0.590542806222135
129.7 0.283269149409516
129.75 0.283376158363633
129.8 0.399002949092578
129.85 0.484674078311952
129.9 0.55052991346469
129.95 0.500018096784752
130 0.726994782763338
130.05 0.679858651685305
130.1 0.403222115074649
130.15 0.185326010080226
130.2 0.0567101394870574
130.25 0.195944111235249
130.3 0.229899057006602
130.35 0.0411758109685326
130.4 0.00261646409494969
130.45 0.194426849118417
130.5 0.144169755049166
130.55 0.277915112275547
130.6 0.256948791892649
130.65 0.407684491318197
130.7 0.39084697013527
130.75 0.381731262029567
130.8 0.544318128809938
130.85 0.580224593457469
130.9 0.470950124061899
130.95 0.602985735209855
131 0.592691967541317
131.05 0.613068632697928
131.1 0.311313886902133
131.15 0.179990913235846
131.2 0.0020365502380308
131.25 0.491394007792421
131.3 0.336345004968184
131.35 0.58429741786889
131.4 0.755956461767628
131.45 0.692772639937604
131.5 0.639541266775032
131.55 0.474201693394524
131.6 0.585823586564878
131.65 0.252422468743222
131.7 0.286935263336289
131.75 0.269508489720841
131.8 0.0941607458951914
131.85 0.341660566494475
131.9 0.113892211510157
131.95 0.369706895281727
132 0.433441231424377
132.05 0.103360844411973
132.1 0.580192655123794
132.15 0.409306250721425
132.2 0.554103031301473
132.25 0.52870456067577
132.3 0.29800110896386
132.35 0.573619758732896
132.4 0.362635261321792
132.45 0.432207456369214
132.5 0.479626761098357
132.55 0.187340742202744
132.6 0.542122607217007
132.65 0.261074637909229
132.7 0.160736473687082
132.75 0.266279804209182
132.8 0.688458509953794
132.85 0.407246157660885
132.9 0.288190207879299
132.95 0.550027595399807
133 0.260328898031328
133.05 0.0419570026117447
133.1 0.0203220961129272
133.15 0.148691378494206
133.2 0.450535297878285
133.25 0.0730191609337253
133.3 0.133064326486681
133.35 0.140319006913641
133.4 0.0401763661000939
133.45 0.0578506595183366
133.5 0.38163556570211
133.55 0.198742934485082
133.6 0.350382108131493
133.65 0.427082822328329
133.7 0.45639705049245
133.75 0.457793202430523
133.8 0.662773196104485
133.85 0.508585750323023
133.9 0.639078950165881
133.95 0.333461078518278
134 0.630468456148262
134.05 0.490626423091915
134.1 0.383833699589635
134.15 0.525569483287068
134.2 0.368108748804072
134.25 0.49814862167852
134.3 0.519375808959595
134.35 1.06967632942221
134.4 1.01222981257971
134.45 1.45569973115881
134.5 1.00734808369722
134.55 1.01944888390293
134.6 0.541973036423592
134.65 0.246861744099765
134.7 0.113627216474718
134.75 0.406077225307602
134.8 0.508970408928157
134.85 0.67258950367968
134.9 0.771242510663018
134.95 0.660180257937498
135 0.347782703578019
135.05 0.754627044583366
135.1 0.239696030192043
135.15 0.0875057445757658
135.2 0.363937388569636
135.25 0.147052727315747
135.3 0.340288474242354
135.35 0.488800566321127
135.4 0.4083199493445
135.45 0.418834918592276
135.5 0.684610447396534
135.55 0.465812745295614
135.6 0.567837817279185
135.65 0.270952973778831
135.7 0.440288041299647
135.75 0.479175051864685
135.8 0.53311783257174
135.85 0.192369206555721
135.9 0.502352751192801
135.95 0.321161596766041
136 0.099100654471309
136.05 0.0974032555885393
136.1 0.133697225673756
136.15 0.106447979242295
136.2 0.574251116375445
136.25 0.336517935003535
136.3 0.0615719527726849
136.35 0.124532077092955
136.4 0.170843263125421
136.45 0.267676170094186
136.5 0.136684591385502
136.55 0.124799939170152
136.6 0.132483679748949
136.65 0.210888483291199
136.7 0.0471870133416825
136.75 0.163794511851122
136.8 0.260321598821967
136.85 0.326644836095352
136.9 0.219847588674584
136.95 0.437092331571732
137 0.357405677400283
137.05 0.333279336479372
137.1 0.56619792912529
137.15 0.58602117154639
137.2 0.47669859442261
137.25 0.73504927263629
137.3 0.294428714815031
137.35 0.369361676711271
137.4 0.386861838065911
137.45 0.289581279456007
137.5 0.220721293819553
137.55 0.436269856077974
137.6 0.391636504225096
137.65 0.167140731307028
137.7 0.388832846034302
137.75 0.474682277506918
137.8 0.354533666566161
137.85 0.099907812810018
137.9 0.256129968294347
137.95 0.0104830643693387
138 0.111207102351682
138.05 0.146423212082917
138.1 0.0699227032693078
138.15 0.0517262658060561
138.2 0.118517944218526
138.25 0.101572467396379
138.3 0.144317091563424
138.35 0.328218542807692
138.4 0.0512177662191079
138.45 0.558140595527913
138.5 0.113479065548875
138.55 0.197620274010935
138.6 0.191502508907475
138.65 0.371427003339197
138.7 0.0786696099892944
138.75 0.0998052927549814
138.8 0.178802979772068
138.85 0.0577109571753108
138.9 0.113773720572653
138.95 0.0107430470020701
139 0.0663367804320006
139.05 0.0485636339064448
139.1 0.0345651228859797
139.15 0.191682978452558
139.2 0.0656588483898601
139.25 0.0795568081555817
139.3 0.290790351167257
139.35 0.292114994234366
139.4 0.359437703022113
139.45 0.170999607216865
139.5 0.442254076224644
139.55 0.357146210285213
139.6 0.174954022792349
139.65 0.320445048145821
139.7 0.415094625975847
139.75 0.417009618966428
139.8 0.525567362652922
139.85 0.79984460066571
139.9 0.663257669721906
139.95 0.699824236539402
140 0.828656360488065
140.05 0.73570194071228
140.1 0.814898888970126
140.15 0.797761789525579
140.2 0.656975062767746
140.25 0.59791072709487
140.3 0.564379838984681
140.35 0.453083233323557
140.4 0.323281763410502
140.45 0.259372479845317
140.5 0.439132665372473
140.55 0.325548422711909
140.6 0.453178370389326
140.65 0.546920268179435
140.7 0.508338483346643
140.75 0.709081731168822
140.8 0.764266557222012
140.85 0.646928832860966
140.9 0.91640737886687
140.95 0.915489720324792
141 1.0410530876524
141.05 1.20375254964921
141.1 1.2361551505004
141.15 1.31666373255134
141.2 1.40453231514449
141.25 1.54654200837162
141.3 1.57811608050262
141.35 1.55756221691376
141.4 1.70971850012121
141.45 1.58236306490164
141.5 1.60040356456392
141.55 1.37232166563285
141.6 1.41660657138263
141.65 1.24366148182426
141.7 1.18425579464523
141.75 1.19542109318754
141.8 0.854820348992111
141.85 0.891076572273846
141.9 0.878778906062778
141.95 0.986249757220471
142 0.71544078475214
142.05 0.599487987651508
142.1 0.777248005300902
142.15 0.530303764864364
142.2 0.255081180628305
142.25 0.0520919254538024
142.3 0.226571207375895
142.35 0.418035757155154
142.4 0.0409791321543634
142.45 0.110587297136908
142.5 0.325806069621259
142.55 0.39689305136721
142.6 0.368699870526058
142.65 0.586095940995924
142.7 0.768430829443399
142.75 0.897020615663626
142.8 0.84799933067741
142.85 0.735919260438957
142.9 1.17175837698128
142.95 0.850659408283055
143 1.26679930844145
143.05 0.733391440006743
143.1 1.28011208303795
143.15 1.02248617013395
143.2 1.18528845060429
143.25 1.06840493422093
143.3 0.99795700248857
143.35 1.21403763478287
143.4 1.49426837151969
143.45 1.29594202681519
143.5 1.60679831778111
143.55 1.62895273770002
143.6 1.49336491429436
143.65 1.35962212869695
143.7 1.76771224479712
143.75 1.41878147115211
143.8 1.38827792844358
143.85 1.29241645622203
143.9 1.26643116668975
143.95 0.995469306836595
144 1.04181051767415
144.05 0.826739317571775
144.1 0.966008197554334
144.15 0.869779750693104
144.2 0.938046244244821
144.25 0.856039183314026
144.3 0.893670731076501
144.35 0.989508558855266
144.4 1.03707170848085
144.45 0.933119281223688
144.5 1.10588391750322
144.55 1.15438135681098
144.6 0.913072180926569
144.65 1.0444496675197
144.7 1.26634329489443
144.75 1.14878084195095
144.8 0.999434305582467
144.85 1.05830891353119
144.9 1.11079362964155
144.95 0.951312820219318
145 1.1830900704456
145.05 0.750534087419432
145.1 1.3333432271826
145.15 0.981061674032066
145.2 0.953637893809244
145.25 1.17910046274242
145.3 1.19475399788185
145.35 0.778677642495976
145.4 1.3305328719659
145.45 1.16208162817595
145.5 1.11475984682184
145.55 1.23869936006889
145.6 1.57165990947363
145.65 1.65338014575091
145.7 1.73580103000465
145.75 1.94328029943202
145.8 2.18509487797918
145.85 2.14829478170102
145.9 2.26189250420803
145.95 2.0365194842319
146 2.25247979535995
146.05 1.81105838590204
146.1 1.76861061100378
146.15 1.73814868179818
146.2 1.56421562606647
146.25 1.34696666853174
146.3 1.33475185399043
146.35 1.3680992847171
146.4 1.20401812212611
146.45 1.45046874706103
146.5 1.52343053169481
146.55 1.70963510388931
146.6 2.02285842876537
146.65 2.19639193259002
146.7 2.08516763116003
146.75 2.31240579594165
146.8 1.85678070715865
146.85 2.00923674988369
146.9 1.65254780459262
146.95 1.12462550780835
147 1.522316297076
147.05 1.2604601307548
147.1 1.16702089571532
147.15 1.25807386359638
147.2 1.36493278951568
147.25 1.01021335645676
147.3 1.34176421541166
147.35 1.58635178626673
147.4 0.974061724781994
147.45 1.16384653356743
147.5 1.65357259722041
147.55 1.36824257200621
147.6 1.85802582843678
147.65 1.80329294468996
147.7 2.12777687737072
147.75 2.15271746863094
147.8 2.79644980373829
147.85 2.33758500306557
147.9 2.82940542718118
147.95 3.04344751024008
148 2.96738433018446
148.05 3.02120080854016
148.1 3.54312458755661
148.15 3.39644445451254
148.2 3.39290103580347
148.25 3.48559148842525
148.3 3.21146299501397
148.35 3.2800449914412
148.4 2.81537212561641
148.45 2.86030642106825
148.5 3.03296940452592
148.55 2.85936252355693
148.6 3.0174023962694
148.65 3.18068449366362
148.7 3.09898330321297
148.75 3.31273188556884
148.8 3.13621579053277
148.85 3.20529186448045
};
\addplot [semithick, color1]
table {%
5.1 4.02759234421192
5.15 4.03039886060133
5.2 4.0280498169559
5.25 4.02334187780412
5.3 4.0372232093371
5.35 4.02986488772197
5.4 4.03064263573321
5.45 4.0302446927142
5.5 4.03494996987741
5.55 4.03357709826293
5.6 4.02667905767992
5.65 4.04365113255881
5.7 4.02471825025775
5.75 4.04417952517325
5.8 4.01983808698715
5.85 4.04853296323696
5.9 4.04241633673178
5.95 4.05578107941475
6 4.04909986122574
6.05 4.0650792434747
6.1 5.18778795177477
6.15 5.20197416405462
6.2 5.17891646029295
6.25 5.19765141280148
6.3 5.18165764596111
6.35 5.20122824931346
6.4 5.18801248305601
6.45 5.20174327696701
6.5 5.19779932840581
6.55 5.24620260241568
6.6 5.21816060412805
6.65 5.21018622085831
6.7 5.20731220587783
6.75 5.16800855742291
6.8 5.18631070395718
6.85 5.16110831766954
6.9 5.19155325243573
6.95 5.17215997597032
7 5.23792841461297
7.05 5.18489386387088
7.1 4.61678082071764
7.15 4.49993273042233
7.2 4.54635781903145
7.25 4.50087925812656
7.3 4.53177923213773
7.35 4.5762867462741
7.4 4.57843836093517
7.45 4.60261771699548
7.5 4.59557707642551
7.55 4.58367648903532
7.6 4.53966354829105
7.65 4.56374992048332
7.7 4.52701257135979
7.75 4.57980557377788
7.8 4.53806339040125
7.85 4.59125199855754
7.9 4.54486180673343
7.95 4.57861256675302
8 4.57393220003304
8.05 4.57478430649795
8.1 4.55497372783571
8.15 4.57311742323593
8.2 4.57211253407091
8.25 4.56424448447136
8.3 4.5579260410955
8.35 4.54602567938613
8.4 4.55247601324352
8.45 4.53766687419592
8.5 4.56537992292775
8.55 4.53437949501818
8.6 4.55210955626254
8.65 4.52240081459987
8.7 4.56151998011881
8.75 4.54307575035516
8.8 4.54622884115793
8.85 4.52550458593751
8.9 4.5651199843138
8.95 4.56473994962046
9 4.55837785399338
9.05 4.52758681995239
9.1 5.27853851254829
9.15 5.02949517952066
9.2 5.25618681103736
9.25 5.06116260088732
9.3 5.21777445672417
9.35 5.05210355377015
9.4 5.19351215965344
9.45 5.06232228708914
9.5 5.1964463740143
9.55 5.09007233866706
9.6 5.19132739779324
9.65 5.07875450537245
9.7 5.17583324430064
9.75 5.08348904443537
9.8 5.14334456756451
9.85 5.11994635371468
9.9 5.16253939684386
9.95 5.14462882546209
10 5.13856785408042
10.05 5.21080764141388
10.1 4.82015215948036
10.15 4.83109032956192
10.2 4.82899067902828
10.25 4.80094937041513
10.3 4.81887154126061
10.35 4.80834872089589
10.4 4.83845373349974
10.45 4.79990135789756
10.5 4.82431301850646
10.55 4.81382252111615
10.6 4.81463086411276
10.65 4.8334929359235
10.7 4.82832205967472
10.75 4.81694919459102
10.8 4.84891598624305
10.85 4.84244670223707
10.9 4.88481439187849
10.95 4.91825911114556
11 4.84957036179469
11.05 4.94169136187177
11.1 3.32358178477437
11.15 3.29718865177183
11.2 3.31818617901088
11.25 3.34225441543255
11.3 3.30441695489239
11.35 3.3721394815454
11.4 3.27892662111699
11.45 3.39626793553819
11.5 3.35154142385762
11.55 3.40383859720489
11.6 3.35519027406487
11.65 3.35488863656711
11.7 3.38811005498454
11.75 3.38190211720744
11.8 3.39497481967397
11.85 3.45114645755683
11.9 3.38185617712283
11.95 3.43936504373296
12 3.31204175273521
12.05 3.44340244643582
12.1 5.87802720644416
12.15 5.95810855305979
12.2 5.84444420276808
12.25 5.91490429228396
12.3 5.65911197198486
12.35 5.64004231864763
12.4 5.43979121045298
12.45 5.28543431055497
12.5 4.79563116426108
12.55 4.63292674441097
12.6 4.34211773092453
12.65 4.4616727160883
12.7 4.47755343993231
12.75 5.04617747776627
12.8 4.4798511591976
12.85 4.76005139034274
12.9 4.16731760360129
12.95 3.72447648838217
13 3.44057026495484
13.05 2.90601992459667
13.1 2.63088558941299
13.15 2.55023309017656
13.2 2.21821834359379
13.25 2.56510479144342
13.3 2.88565722282338
13.35 3.08737331809374
13.4 3.25869114611416
13.45 3.40269152162336
13.5 3.56318969546868
13.55 3.40398902136115
13.6 3.3294889402965
13.65 3.52078635731686
13.7 3.68651473741283
13.75 3.67362852925488
13.8 4.09062183047177
13.85 4.34405382268778
13.9 4.72690398387447
13.95 5.01159349783177
14 5.13739946774133
14.05 5.54938187056026
14.1 3.15863213238297
14.15 3.34154142679719
14.2 3.49691729279414
14.25 3.51549424980023
14.3 3.57855119572615
14.35 3.68157554293895
14.4 3.58556893370863
14.45 3.58445006306042
14.5 3.67624267109974
14.55 3.7281108768043
14.6 3.85467018871677
14.65 3.88919686094706
14.7 4.01242780698739
14.75 3.69364195012045
14.8 3.44481694473792
14.85 3.21136519296912
14.9 2.88112827624202
14.95 2.50656510405521
15 2.20301879246565
15.05 1.8949142658617
15.1 3.31916419224061
15.15 3.14052447888861
15.2 2.98341171722385
15.25 3.20974671013404
15.3 3.50215898835306
15.35 3.49354321535948
15.4 3.55169663401439
15.45 3.65735348240523
15.5 3.71981133197679
15.55 3.67446867055251
15.6 3.62688303804034
15.65 3.62004834888048
15.7 3.47646221387369
15.75 3.158840355289
15.8 2.88917465053825
15.85 2.62165458671882
15.9 2.33011073344302
15.95 2.15788685398726
16 2.0360534440443
16.05 1.94730536287339
16.1 2.21369943901734
16.15 2.50330887182632
16.2 2.80727122013097
16.25 3.2635183807288
16.3 3.576038364278
16.35 3.65143258663826
16.4 3.90966293748152
16.45 3.89314040960454
16.5 3.84490883209301
16.55 3.82538350720431
16.6 3.84301726521921
16.65 3.81319146025126
16.7 3.73488089733282
16.75 3.80957070585169
16.8 3.72285144370992
16.85 3.55413821107546
16.9 3.27652719423312
16.95 2.98487990034416
17 2.9709037317063
17.05 2.77999243678825
17.1 2.37686562505996
17.15 2.54922786445669
17.2 2.40449387257081
17.25 2.43257448282057
17.3 2.57943624856396
17.35 2.59478980352594
17.4 2.74581005640279
17.45 2.82787462205636
17.5 3.0109736085831
17.55 3.13312578628296
17.6 2.97753782999409
17.65 3.01688128949895
17.7 2.72132796948232
17.75 2.41469227107207
17.8 2.24118231572428
17.85 2.08581656995598
17.9 1.97011820903141
17.95 1.90604577418011
18 1.9734092744193
18.05 1.89673109105278
18.1 2.84759865170908
18.15 3.10794284949564
18.2 3.35871791057564
18.25 3.85195370304968
18.3 4.01888377345873
18.35 4.23701312006979
18.4 4.21351989934238
18.45 4.03016146921797
18.5 4.10604553573295
18.55 3.83815889995483
18.6 3.86260982020231
18.65 3.77523529829698
18.7 3.67532306385185
18.75 3.66209890443818
18.8 3.5067412291079
18.85 3.53444947265464
18.9 3.5508094497887
18.95 3.51319942281288
19 3.49088847099553
19.05 3.59525974679031
19.1 3.0733134909274
19.15 3.08202188365439
19.2 3.20157685031901
19.25 3.27518343975162
19.3 3.4133797675332
19.35 3.25228070206232
19.4 3.44869498155522
19.45 3.35053857960514
19.5 3.34734758315049
19.55 3.34453794402277
19.6 3.35689376308825
19.65 3.33750202558389
19.7 3.31174333775279
19.75 3.2952300574
19.8 3.36019142463302
19.85 3.26721432057386
19.9 3.22772620481746
19.95 3.19023766465306
20 3.22053386490263
20.05 3.17615328470673
20.1 4.51169496508462
20.15 4.68005911383657
20.2 4.87141289420215
20.25 4.60132545800796
20.3 4.66507002803388
20.35 4.90560547823306
20.4 4.73757574613074
20.45 4.76929305115348
20.5 4.46022841052538
20.55 4.38917598514452
20.6 4.03156801966478
20.65 3.71114414972702
20.7 3.55953596057179
20.75 3.46202918721996
20.8 3.30871731445929
20.85 3.4761790982427
20.9 3.69184154217056
20.95 3.78911640411228
21 3.84408136348808
21.05 3.93691105575124
21.1 3.00702369900722
21.15 2.84623474933491
21.2 2.9051257426594
21.25 2.86155841891801
21.3 2.73781177836445
21.35 2.73799068787858
21.4 2.57086586803968
21.45 2.53536540984397
21.5 2.41889428451042
21.55 2.45440738319819
21.6 2.26629223975088
21.65 2.17729439608578
21.7 2.24745599429709
21.75 2.23625599621175
21.8 2.14334436058883
21.85 2.24700295217259
21.9 2.40689501846176
21.95 2.29095800142149
22 2.40654643977902
22.05 2.54975479252989
22.1 2.37690371066329
22.15 2.39521487072606
22.2 2.25891411935934
22.25 2.33951406276236
22.3 2.42127554539132
22.35 2.35827682244835
22.4 2.48488438334248
22.45 2.79837665650981
22.5 2.95571894944067
22.55 3.0043019319215
22.6 3.08818030577669
22.65 3.34047363904133
22.7 3.17790393395022
22.75 3.24709937235655
22.8 3.17433329009614
22.85 2.99768530710777
22.9 2.91808500396807
22.95 2.87276179397212
23 2.68572691976342
23.05 2.60253423022332
23.1 2.22416894001053
23.15 2.1759829063342
23.2 2.0079747964856
23.25 2.05393099174859
23.3 1.99401352902936
23.35 2.09707066244513
23.4 1.71230219242942
23.45 2.03713485843206
23.5 2.09883501745017
23.55 1.71137878283275
23.6 2.00188767959959
23.65 2.05490574016928
23.7 1.99686847552807
23.75 2.19892510824627
23.8 2.38764031723266
23.85 2.43756778300167
23.9 2.83763082828707
23.95 2.64380334558127
24 2.50756561106057
24.05 2.37124479561737
24.1 2.24565021423391
24.15 2.03896956944811
24.2 2.02514370291274
24.25 2.32241821056794
24.3 2.56941182720668
24.35 2.66360282287003
24.4 3.14052091447069
24.45 3.6553696329277
24.5 3.88542232776983
24.55 4.35036497583893
24.6 4.12158762190189
24.65 3.93916235067107
24.7 4.05226065535193
24.75 3.82663956586277
24.8 3.29447453667774
24.85 3.33066622936151
24.9 3.53265455317
24.95 2.78104193039166
25 3.01459033767824
25.05 3.27126567630332
25.1 3.94862012567913
25.15 3.84704577698331
25.2 3.71956404191287
25.25 3.68553188878826
25.3 3.43973902727692
25.35 3.23102810262388
25.4 3.33844129479156
25.45 3.01303338542549
25.5 3.22351758204308
25.55 3.07000874976495
25.6 3.14072883927743
25.65 3.0170333132503
25.7 2.99469456417598
25.75 3.13403402236228
25.8 3.15108329966811
25.85 3.21712467326023
25.9 3.31239824276898
25.95 3.40918512540121
26 3.48967040257121
26.05 3.55695636230378
26.1 2.59904607631299
26.15 2.67783517423954
26.2 2.65550141700907
26.25 2.70425800858048
26.3 2.85600002137672
26.35 2.65946948101897
26.4 2.29927601730407
26.45 1.99328124773338
26.5 1.88744469300977
26.55 1.34853492159381
26.6 1.13273615895037
26.65 1.18423569640087
26.7 1.33955896245147
26.75 1.14411182036912
26.8 1.36490810786888
26.85 1.65478044932418
26.9 1.70133908635496
26.95 1.74830136238898
27 2.10559580610365
27.05 2.04040059244734
27.1 2.00809317233135
27.15 2.15751403566868
27.2 2.31053371557763
27.25 2.18649213879568
27.3 1.9006228808905
27.35 2.29251325449615
27.4 2.23499785939776
27.45 2.01657215847089
27.5 2.08103986422234
27.55 2.13711133015821
27.6 2.00436789545094
27.65 1.87929029025422
27.7 2.03236933192468
27.75 2.22912711400606
27.8 2.30027123127575
27.85 2.68381424007964
27.9 2.63389575352139
27.95 2.60150686794344
28 2.83698367840949
28.05 2.79967180039809
28.1 2.47269661984397
28.15 2.86647448972883
28.2 2.52809057119146
28.25 2.45803782675025
28.3 2.65649335481129
28.35 2.34140840622073
28.4 2.36080524894345
28.45 2.31852042837202
28.5 2.39116609622395
28.55 2.11287436072728
28.6 2.26728470256347
28.65 2.1459621890034
28.7 2.26047966950022
28.75 2.13948521615085
28.8 1.97416554428889
28.85 2.01692924027912
28.9 2.00932919011409
28.95 1.83564520595674
29 1.81748176227036
29.05 1.93713113706479
29.1 2.14458477084369
29.15 2.28479675922481
29.2 2.21675272148984
29.25 2.21473694330297
29.3 2.32625198772667
29.35 2.3495929138905
29.4 2.50148830493665
29.45 2.46753442088251
29.5 2.52191311830694
29.55 2.58480959797619
29.6 2.46694652025105
29.65 2.40897305456747
29.7 2.35514275024021
29.75 2.39520874629216
29.8 2.36740850684013
29.85 2.36576813132239
29.9 2.39179469872952
29.95 2.43992168169998
30 2.40294253625715
30.05 2.68075932678274
30.1 2.87577355837192
30.15 3.12443757564755
30.2 3.16343023616156
30.25 3.18342762832445
30.3 3.25381471805166
30.35 3.34632337097976
30.4 3.50896498077875
30.45 3.52692163975364
30.5 3.56552329171298
30.55 3.38408267283734
30.6 3.4444489398923
30.65 3.07405596415947
30.7 2.79469450428291
30.75 2.63471932305685
30.8 2.52226995606243
30.85 2.29289142230229
30.9 2.1370612208235
30.95 2.17013871994744
31 2.06882080894608
31.05 2.14556709921379
31.1 1.60816980111098
31.15 1.75519111603914
31.2 1.93497721246939
31.25 2.05286239458981
31.3 2.03001049739241
31.35 2.00671852690321
31.4 1.983783020228
31.45 1.75077069766954
31.5 1.591058414885
31.55 1.60477803100582
31.6 1.32848734122694
31.65 1.20185448831855
31.7 1.11072934522432
31.75 1.00963873049105
31.8 0.863768798359108
31.85 0.940286153626825
31.9 0.721979504964677
31.95 0.613721714574171
32 0.598456648893194
32.05 0.545353475751505
32.1 1.55119618584434
32.15 1.50477340402836
32.2 1.58450021371222
32.25 1.68434159049309
32.3 2.06741862717184
32.35 2.49911068903861
32.4 2.62685157235675
32.45 3.01863186982982
32.5 3.5114944631632
32.55 3.31750738689345
32.6 3.5723596100554
32.65 3.73766634790905
32.7 4.01477326070869
32.75 3.90879303507424
32.8 3.96713685917088
32.85 3.90574755783681
32.9 3.94682700718725
32.95 3.44709239119817
33 3.15673369449734
33.05 3.1957049935998
33.1 2.74278918178218
33.15 2.16577105351671
33.2 2.15246312802548
33.25 1.49974717530988
33.3 1.5511254674893
33.35 1.50616701316586
33.4 1.66160743512188
33.45 1.85904766246171
33.5 1.90339683373603
33.55 2.06921444247647
33.6 2.19901304529245
33.65 2.16461349739432
33.7 2.24799961726924
33.75 2.28851250302256
33.8 2.31552723034985
33.85 2.34438724163274
33.9 2.35375442232132
33.95 2.31474706757567
34 2.47364674386171
34.05 2.76381760345245
34.1 2.35630125280011
34.15 2.6341334518986
34.2 2.87166318856749
34.25 2.84195815663457
34.3 3.06713185830786
34.35 3.29042931730757
34.4 3.23200867856066
34.45 3.69971984604089
34.5 3.89173956023213
34.55 4.26546416206818
34.6 4.39917495860689
34.65 4.17185397441834
34.7 4.55707176031238
34.75 4.10208514297397
34.8 3.9384750887815
34.85 4.06475467820117
34.9 4.09745363531786
34.95 3.90273036386405
35 3.86327011636715
35.05 3.69849393562817
35.1 3.82494187813706
35.15 3.57187326194052
35.2 3.17977959643921
35.25 3.32237998473117
35.3 3.23264803577993
35.35 3.11792601483006
35.4 3.2503198344378
35.45 3.41965279138276
35.5 3.27502584146686
35.55 3.51586733606998
35.6 3.90564961237418
35.65 3.7298168548524
35.7 3.91671363769141
35.75 4.02302479292165
35.8 3.78081820618584
35.85 3.71642899839738
35.9 3.56745719216993
35.95 3.6213864107313
36 3.45783548827863
36.05 3.51302379511822
36.1 3.14420745928846
36.15 3.02419174068762
36.2 2.97614057642978
36.25 3.12282534203546
36.3 3.05381841532044
36.35 2.96699223334262
36.4 3.03226713807375
36.45 3.01380976490049
36.5 2.9053169499896
36.55 2.82267585592912
36.6 2.79296211664421
36.65 2.76981145801619
36.7 2.56390144736305
36.75 2.66321562007626
36.8 2.3103724885493
36.85 2.01262267039279
36.9 1.5638564575714
36.95 1.50464945732046
37 1.19193415391872
37.05 1.14513583691987
37.1 0.982027477565199
37.15 1.29335248818555
37.2 1.29314003704785
37.25 1.7010448271604
37.3 1.86697250307254
37.35 1.94893997775435
37.4 1.97273555889883
37.45 1.78689252432573
37.5 1.74583498147916
37.55 1.67754037601519
37.6 1.67900007330378
37.65 1.80326522507101
37.7 1.8352053027184
37.75 1.79114962510668
37.8 1.86133585982555
37.85 1.97181270098874
37.9 2.04358418569433
37.95 2.01268121626562
38 1.97011604655216
38.05 2.05947892681976
38.1 2.55357601656407
38.15 2.46032918624678
38.2 2.27398359236935
38.25 2.30022949651998
38.3 2.20498478726432
38.35 1.73938939209652
38.4 1.51194104957471
38.45 1.41389106559594
38.5 1.07839937615653
38.55 0.736710550046931
38.6 0.429572165384987
38.65 0.322019646355553
38.7 0.00691641462257195
38.75 0.0161554291001189
38.8 0.19562761126317
38.85 0.208486488266623
38.9 0.108652379566652
38.95 0.000517944035977499
39 0.114490109109716
39.05 0.170552848198067
39.1 1.99761874200495
39.15 1.94291705676772
39.2 2.11686557811052
39.25 1.99276184778827
39.3 1.93421188516419
39.35 1.86255494997649
39.4 1.66032334529437
39.45 1.686497511253
39.5 1.5995991152087
39.55 1.72697526599998
39.6 1.6871260030299
39.65 1.98370111928858
39.7 1.94730656569501
39.75 2.01380733273232
39.8 1.99996911832933
39.85 1.59655862189791
39.9 1.43130110518909
39.95 1.29825951312849
40 1.11422594099668
40.05 0.922758834700123
40.1 0.737994618553141
40.15 0.630102325429249
40.2 0.854671778854772
40.25 1.21384479395313
40.3 1.48932491300089
40.35 1.75826598310868
40.4 2.18012129893597
40.45 2.43276728885819
40.5 2.78535685380038
40.55 2.97887834037904
40.6 3.2245326722331
40.65 3.43313858463499
40.7 3.58202698727293
40.75 3.31429583410709
40.8 3.63052648041544
40.85 3.4496458060425
40.9 3.61682318646179
40.95 3.52883913584771
41 3.43019209069531
41.05 3.53422834621405
41.1 1.87707087777104
41.15 2.04182120672943
41.2 1.8306365304312
41.25 1.72718688622707
41.3 1.70084667046523
41.35 1.39480616125259
41.4 1.3292703612081
41.45 1.26004512202873
41.5 1.33183921835004
41.55 1.25414888314981
41.6 1.22898225936512
41.65 1.33064489265342
41.7 1.16555965250011
41.75 1.01800209592061
41.8 1.07307236004305
41.85 0.932261988120685
41.9 0.91832815377254
41.95 0.826051452626118
42 0.954822176605909
42.05 1.11910179041344
42.1 0.990259529651342
42.15 0.969485683358015
42.2 1.13672350300195
42.25 1.26133962318197
42.3 1.17890001838347
42.35 1.27482139071758
42.4 1.4765081101247
42.45 1.50212184975103
42.5 1.83373595842968
42.55 1.91685785901746
42.6 2.06716585310206
42.65 2.38468259903767
42.7 2.80283446660922
42.75 2.68804517475314
42.8 2.9418094446298
42.85 3.08956388930005
42.9 3.07874014367972
42.95 3.13440699162593
43 2.98810827833599
43.05 3.14385433241261
43.1 2.79405898039648
43.15 2.82186132775372
43.2 2.70351673940728
43.25 2.91004596045421
43.3 3.13229732106812
43.35 2.91940729149613
43.4 3.14549598140931
43.45 3.45641561264073
43.5 3.40846428488631
43.55 3.59504350805619
43.6 3.81036096767396
43.65 3.89753146637963
43.7 4.1739634754078
43.75 4.3347813781658
43.8 4.28436481122721
43.85 4.53348309693086
43.9 4.67971090904918
43.95 4.84029900273762
44 4.93493243452725
44.05 5.14838104100904
44.1 7.80042867240129
44.15 7.68262519773486
44.2 7.95216723885181
44.25 7.60928905516169
44.3 7.73956001479504
44.35 7.59222377696351
44.4 7.79545669736847
44.45 7.56395184157555
44.5 7.75455867691162
44.55 7.6050727908835
44.6 7.56061427350548
44.65 7.51126916119122
44.7 7.58090878690995
44.75 7.88493434184148
44.8 8.14247074956325
44.85 8.07377121100286
44.9 8.06357319910781
44.95 8.24602051057233
45 8.19495409052756
45.05 8.35651104462214
45.1 8.55885239787768
45.15 8.70146024925357
45.2 8.86675709968759
45.25 9.03825111287876
45.3 9.04765786005554
45.35 8.78105804998294
45.4 8.72251797058937
45.45 8.75149089088682
45.5 8.46565189225629
45.55 8.51350517680004
45.6 8.30813126902941
45.65 8.26318593697388
45.7 8.18115773927459
45.75 8.27649739628847
45.8 8.40996290255154
45.85 8.37816964367907
45.9 8.55761099836796
45.95 8.63983047362508
46 8.57651901548133
46.05 8.5304971000089
46.1 6.87199036342021
46.15 6.45802222678658
46.2 6.29490766892512
46.25 6.37637698900714
46.3 5.9416891901759
46.35 5.94487985483631
46.4 5.8608069970416
46.45 5.77796590162167
46.5 5.58080485691823
46.55 5.55130393659489
46.6 5.36093451599334
46.65 5.22348015339311
46.7 5.09954067042744
46.75 5.07154059626992
46.8 5.08097165486038
46.85 4.7399268711465
46.9 4.66694579765536
46.95 4.93660478695359
47 5.11391916810043
47.05 5.16681973710841
47.1 4.77428019656701
47.15 4.81330470760057
47.2 4.97508864421586
47.25 4.95191361007594
47.3 5.0285621356227
47.35 4.88696349863823
47.4 4.99079366159628
47.45 4.89206252686994
47.5 4.84420381730263
47.55 4.55179920268301
47.6 5.10528170285213
47.65 4.67583923736197
47.7 4.74523460577419
47.75 4.76540905826174
47.8 4.81996200396021
47.85 4.61454539623977
47.9 4.86953299922104
47.95 4.86643422128984
48 4.67612914455571
48.05 4.762261434602
48.1 5.50194828755449
48.15 5.32096085588967
48.2 5.37587049725583
48.25 5.46939460691961
48.3 5.46586605859081
48.35 5.34025588253154
48.4 5.28189451727938
48.45 5.41208086343076
48.5 5.41738303880016
48.55 5.24324319839325
48.6 5.24625310540482
48.65 5.27416364681988
48.7 5.12910047457924
48.75 5.05290309911159
48.8 4.79941534162335
48.85 4.64849203893497
48.9 4.4592618564924
48.95 4.31693553945131
49 4.45215632052096
49.05 4.65913827505252
49.1 4.82681065945146
49.15 4.99572510133524
49.2 5.20082791313708
49.25 5.28848753475438
49.3 5.49875167018954
49.35 5.5612309958994
49.4 5.59766335948288
49.45 5.56543633406525
49.5 5.8941465849039
49.55 5.73084919325488
49.6 5.73920480772521
49.65 6.00886855732426
49.7 6.39763694215248
49.75 5.8999926686234
49.8 6.43809193991421
49.85 6.80015618137989
49.9 6.84218024976044
49.95 6.88696798948365
50 7.08172251021548
50.05 7.00728990622763
50.1 6.82752242724425
50.15 6.98927845535859
50.2 6.68210523460082
50.25 6.39845958056748
50.3 5.95358485775104
50.35 6.03414625708742
50.4 5.64770549125247
50.45 5.65486270027818
50.5 5.71731463704913
50.55 5.68071120917814
50.6 5.75382925847736
50.65 6.0722730588605
50.7 6.60076322145988
50.75 6.79756997198545
50.8 6.86538517620086
50.85 7.29784707523357
50.9 7.50420783451394
50.95 7.01003283235144
51 7.06033828604027
51.05 7.35256163155739
51.1 7.38996745909657
51.15 7.38436912038138
51.2 7.3911449263015
51.25 7.38404774850551
51.3 6.85445457254163
51.35 6.84567743736602
51.4 6.50649039652392
51.45 6.16765403058122
51.5 6.23771352898168
51.55 6.09323212809715
51.6 5.96707086519654
51.65 6.04411411948356
51.7 6.02218478226635
51.75 5.68511644582324
51.8 5.8236308517328
51.85 5.55621535358074
51.9 5.05072111490726
51.95 5.3632261192781
52 5.09520721056405
52.05 4.65519088630676
52.1 4.78678680259064
52.15 4.97733907533781
52.2 5.05737443459384
52.25 5.18530592930543
52.3 5.36422458551023
52.35 5.68068441349045
52.4 5.67300562453419
52.45 5.8249392506324
52.5 6.05660397211435
52.55 6.12149898371959
52.6 6.14334324130821
52.65 6.97366659356147
52.7 6.22920455682475
52.75 7.08318785166749
52.8 6.7653352462444
52.85 6.4037873573388
52.9 6.46462765589287
52.95 6.80338998896826
53 6.43031683633023
53.05 6.75809085497799
53.1 6.57588640486172
53.15 6.76715147629385
53.2 6.51877854602382
53.25 6.87274705083546
53.3 7.11231768379101
53.35 6.97584145076564
53.4 7.10719060332332
53.45 7.03682693136965
53.5 6.74069950655632
53.55 6.47774155701044
53.6 6.33452966640748
53.65 6.13342575846014
53.7 6.03858116036179
53.75 6.07891369856646
53.8 6.14964325330891
53.85 5.99255270398743
53.9 6.49429814051548
53.95 6.80753484229606
54 7.04815310148981
54.05 7.16137154860605
54.1 5.77112774534847
54.15 5.61244030249368
54.2 5.24228248254925
54.25 5.38245435264079
54.3 5.2883631117972
54.35 5.3972018032154
54.4 5.6191079997327
54.45 5.87701056281753
54.5 5.83482661239112
54.55 5.8267928369954
54.6 5.54474588724963
54.65 5.47220285381366
54.7 5.04994505056543
54.75 4.9646742493789
54.8 4.87174927913768
54.85 4.87065079485512
54.9 4.77659592423082
54.95 5.49220328626872
55 5.64058446742778
55.05 5.46039151968968
55.1 4.39735445921999
55.15 4.14682178831387
55.2 3.69683095743108
55.25 3.92407449656926
55.3 3.53356566355015
55.35 3.22128003753534
55.4 3.26667542573688
55.45 3.30865465474686
55.5 3.40131232604621
55.55 3.30939495392184
55.6 3.46590022972917
55.65 3.73063574373018
55.7 3.71400118824477
55.75 3.88021988771735
55.8 3.8518146057946
55.85 3.78836613983344
55.9 3.77921141855162
55.95 3.90327110971966
56 3.66303086837063
56.05 3.86935056299765
56.1 6.36493358586759
56.15 6.28319311691522
56.2 6.12389598144226
56.25 6.09993583734515
56.3 5.8979160900234
56.35 5.80652295242453
56.4 5.81176015291431
56.45 5.85169253304402
56.5 5.80380690079537
56.55 5.75330842274785
56.6 5.77385511610225
56.65 5.7780103533814
56.7 5.89375381975045
56.75 5.45063324439522
56.8 4.97204558456246
56.85 5.22568401469295
56.9 4.94557475767323
56.95 4.20936382803557
57 4.56349822476762
57.05 5.0975418613802
57.1 4.54105861412479
57.15 4.81505602042412
57.2 4.98059683283868
57.25 5.13751138845614
57.3 5.15358054785552
57.35 4.85234935429134
57.4 5.15072637302269
57.45 5.08277646148054
57.5 5.19886468444329
57.55 5.05265832667045
57.6 5.20230717848592
57.65 5.00315130826884
57.7 4.99466415306898
57.75 5.02646642666292
57.8 5.00940563571769
57.85 6.2374895164812
57.9 7.09688524035383
57.95 7.82769905048475
58 8.1831401890076
58.05 8.03549105567547
58.1 8.3810272141805
58.15 8.30788927766745
58.2 8.4771394059621
58.25 9.37521741552443
58.3 9.43534920810824
58.35 9.68484381880706
58.4 9.842835571161
58.45 9.73695971931591
58.5 9.8283182228794
58.55 9.74925854297318
58.6 9.57445300814958
58.65 9.56346567512209
58.7 9.44302225503598
58.75 9.30905150356691
58.8 9.10892656514307
58.85 9.12565710786687
58.9 9.11425076536876
58.95 8.91809175766627
59 9.02692811132394
59.05 8.94534271465442
59.1 8.94466186455273
59.15 8.46741924077522
59.2 8.14140824483823
59.25 7.79531537786741
59.3 6.96996464076541
59.35 5.89322665962051
59.4 4.72080387262845
59.45 3.33295152359161
59.5 2.53711740201867
59.55 2.19057517658718
59.6 2.18886414636435
59.65 1.93286341170883
59.7 1.97390795658249
59.75 2.10044024028009
59.8 2.23857140277829
59.85 1.90174021142072
59.9 2.18240285232521
59.95 2.2628785151366
60 2.06826157966428
60.05 2.15991844182236
60.1 1.76234470147568
60.15 1.45170861556815
60.2 1.55489994720796
60.25 1.39225690185095
60.3 1.35963738197368
60.35 1.21908069391328
60.4 1.06361616907625
60.45 0.776536735421219
60.5 0.251943562556267
60.55 0.403136531326095
60.6 0.301757658552772
60.65 0.389021992752026
60.7 0.547200458555302
60.75 0.371838172359645
60.8 0.130910733847756
60.85 0.32444044095764
60.9 0.183481615343174
60.95 0.265198907022318
61 0.0361817971815136
61.05 0.0716565841332854
61.1 0.460153071748356
61.15 0.460917926290481
61.2 0.594417690302192
61.25 0.777287852436745
61.3 0.72089545986085
61.35 1.10596472384648
61.4 1.06153133417974
61.45 1.00840842191624
61.5 1.03290867720476
61.55 0.94626933104321
61.6 0.911839517576448
61.65 0.573649056059227
61.7 0.462955831505872
61.75 0.275309613590493
61.8 0.367376934715731
61.85 0.185765031052809
61.9 0.277583419667071
61.95 0.582196017064321
62 0.440332429009093
62.05 0.170893659588375
62.1 0.86727129745702
62.15 0.650703207385108
62.2 0.695376763477056
62.25 0.788487796525327
62.3 0.808386682059881
62.35 0.404740914670012
62.4 0.392718513485297
62.45 0.195904650336069
62.5 0.162675279997836
62.55 0.00529750373135598
62.6 0.0644618062460727
62.65 0.127165961740797
62.7 0.486241350195219
62.75 0.191476848668027
62.8 0.191519765902009
62.85 0.0235007702215394
62.9 0.236658462422501
62.95 0.491029608200416
63 0.483802038916635
63.05 0.722966433754637
63.1 0.355077635363865
63.15 0.375727775027299
63.2 0.296260951626186
63.25 0.00780940723645301
63.3 0.0203684063162457
63.35 0.0633323721817187
63.4 0.35484411845767
63.45 0.805960488849301
63.5 0.847056976893769
63.55 1.31435619096204
63.6 1.56027224643896
63.65 1.86540135595599
63.7 2.01509053270215
63.75 2.21561642275754
63.8 2.60344329239664
63.85 2.29776376570721
63.9 2.48244199797476
63.95 2.14068908534753
64 1.75146244967837
64.05 1.77376531452157
64.1 1.57994654113009
64.15 1.68005531055429
64.2 2.09006486609786
64.25 1.92539190141281
64.3 2.70024198584605
64.35 2.03128653538073
64.4 2.25563982939115
64.45 2.42588125097925
64.5 2.14317791973271
64.55 2.07288692326063
64.6 1.99821827367612
64.65 2.17784083474691
64.7 2.20124659499739
64.75 2.20552724977065
64.8 2.33010346289664
64.85 2.4523641648419
64.9 2.24507578393768
64.95 2.55107919164993
65 2.47956471275004
65.05 2.50739863680769
65.1 2.14502167825033
65.15 2.19365786319412
65.2 2.24376874426216
65.25 2.32186093127438
65.3 2.63105258264388
65.35 2.63345837456909
65.4 3.04385325933335
65.45 3.5425507479248
65.5 3.954360160244
65.55 4.00600847827977
65.6 4.42129339282156
65.65 4.418894696097
65.7 4.48765426546753
65.75 4.06692371021875
65.8 4.01282669847223
65.85 3.5573455567723
65.9 3.07720932875424
65.95 2.85280100094708
66 2.56511865849413
66.05 2.58679342610055
66.1 2.46250274071151
66.15 2.85885379948012
66.2 2.84374808075422
66.25 2.89462806904845
66.3 2.77500737953389
66.35 2.92882824243169
66.4 2.83188176126358
66.45 2.82227090469656
66.5 2.64520983549831
66.55 2.7625023333792
66.6 2.71220284892176
66.65 2.52866827216202
66.7 2.61284542428385
66.75 2.65396969374728
66.8 2.42112647458385
66.85 2.09566030253134
66.9 1.52658942030008
66.95 1.54887015267723
67 1.08467397293469
67.05 0.87818104343913
67.1 0.352548933638216
67.15 0.0670041811696428
67.2 0.00519138546693452
67.25 0.159989419649557
67.3 0.619311878123322
67.35 0.702029477036603
67.4 0.903671847384657
67.45 0.834011538890521
67.5 0.724945288095271
67.55 0.743263714692526
67.6 0.632268514049464
67.65 0.351119339865423
67.7 0.181193053264977
67.75 0.0502682281723701
67.8 0.160115799948699
67.85 0.0380266946995307
67.9 0.114420323634507
67.95 0.499315991360913
68 0.0188092773780789
68.05 0.26495898636687
68.1 2.59983266293399
68.15 2.47097107547611
68.2 2.68600128994936
68.25 3.28284809513221
68.3 3.01421556696274
68.35 2.85221627918294
68.4 3.19540365664943
68.45 3.73724463301968
68.5 3.79990127687531
68.55 3.20954206272647
68.6 3.2530531190581
68.65 3.5001146518958
68.7 2.89541430448473
68.75 2.46598033615746
68.8 2.52441419662082
68.85 1.63704642155153
68.9 0.884819401545403
68.95 0.675902015509492
69 0.404907155494992
69.05 0.0962190494702508
69.1 0.481936493222804
69.15 0.632037669375671
69.2 0.818817729939415
69.25 0.455399334418681
69.3 0.304758905107357
69.35 0.484803080582182
69.4 0.184218075702698
69.45 0.130963817127304
69.5 0.261097015184447
69.55 0.30114911131628
69.6 0.176591866920782
69.65 0.464136429012263
69.7 0.152775950952718
69.75 0.0813633074970599
69.8 0.0540242766761514
69.85 0.172330050723121
69.9 0.125325268899135
69.95 0.26732557873797
70 0.182772146764185
70.05 0.180905407552007
70.1 0.595845903623392
70.15 0.374779053297261
70.2 0.487943699004755
70.25 0.513831463715689
70.3 0.744375051124263
70.35 0.551059845386198
70.4 0.797179460163177
70.45 0.86344944659832
70.5 0.848165125430511
70.55 0.634566594530095
70.6 0.688997297220862
70.65 0.658615453661856
70.7 0.57933482060802
70.75 0.537116955314598
70.8 0.288926376984515
70.85 0.282201239742053
70.9 0.224190369398032
70.95 0.439196936330948
71 0.706766215632415
71.05 0.537809659710683
71.1 0.779979454479479
71.15 0.692779118279311
71.2 0.647682932786059
71.25 0.674343419118923
71.3 0.581484218346254
71.35 0.59997205549562
71.4 0.589723855281598
71.45 0.480838323120134
71.5 0.669548433737995
71.55 0.443063235117006
71.6 0.560760864566508
71.65 0.525299575793808
71.7 0.702030548346399
71.75 0.57415622797413
71.8 0.893239779281141
71.85 0.55938412116819
71.9 1.28695739466185
71.95 0.64649632098552
72 0.926641757504
72.05 1.01636484896746
72.1 0.299490481833934
72.15 0.184238856611341
72.2 0.239718468887259
72.25 0.255048027211219
72.3 0.269857647861588
72.35 0.0326547807715032
72.4 0.224623933355854
72.45 0.0553581050880075
72.5 0.011503276568581
72.55 0.165576930382575
72.6 0.17325553370248
72.65 0.121864773569303
72.7 0.299719778808904
72.75 0.211333194658156
72.8 0.288984123336578
72.85 0.160985434099779
72.9 0.174736251329786
72.95 0.101505807878971
73 0.0676912968462832
73.05 0.349602582967285
73.1 1.00527162779408
73.15 0.920474079037252
73.2 1.30492847779172
73.25 1.14170697852755
73.3 1.34384857502433
73.35 1.60335255293327
73.4 1.55942096295629
73.45 1.55802948631722
73.5 1.55338149912489
73.55 1.41353110023939
73.6 1.2500700557411
73.65 1.5702332209581
73.7 1.24232163964918
73.75 1.20458993104268
73.8 1.48262617969527
73.85 1.44702964253608
73.9 1.39224992537127
73.95 1.59635428422443
74 1.55399540322617
74.05 1.25399760630357
74.1 1.31895404511622
74.15 1.50890204499352
74.2 1.37825250744689
74.25 1.31080186008171
74.3 1.25979028829574
74.35 1.24902081281425
74.4 1.41612169028995
74.45 1.21859960210611
74.5 1.24517153770064
74.55 1.52069253201596
74.6 1.46700353982475
74.65 1.29169819612304
74.7 1.39113665404446
74.75 1.52709203893552
74.8 1.48962208595272
74.85 1.27076981603327
74.9 1.29179780818724
74.95 1.27954529146624
75 1.14054942733367
75.05 1.00909900658549
75.1 0.610493982004632
75.15 0.552290946236964
75.2 0.491792719966496
75.25 0.515105566199878
75.3 0.506325915447672
75.35 0.651778127152742
75.4 0.558858499300551
75.45 0.528899895152805
75.5 0.603442783844048
75.55 0.56649937927055
75.6 0.673959784217017
75.65 0.506838236363364
75.7 0.360402094187002
75.75 0.462030969894256
75.8 0.459063839345283
75.85 0.289827499982367
75.9 0.498436446068716
75.95 0.521991723864988
76 0.299741173686097
76.05 0.769103275299468
76.1 0.768355799597795
76.15 0.840143197849131
76.2 1.01478754101684
76.25 0.992182005763742
76.3 0.878242104587672
76.35 0.890131322731448
76.4 0.857576128468029
76.45 0.761008639676587
76.5 0.800427273297949
76.55 1.05469276576881
76.6 1.1094605208582
76.65 1.13107676060083
76.7 1.4202993938959
76.75 1.52982481933503
76.8 1.23973583896869
76.85 1.73200386677838
76.9 1.48378310487836
76.95 1.65216746009784
77 1.63961840723984
77.05 1.53308099209879
77.1 1.50175235930944
77.15 1.58475044628251
77.2 1.66681214830897
77.25 1.42577860649227
77.3 1.61010109952164
77.35 1.69141351209239
77.4 1.66499936462049
77.45 1.49216518660243
77.5 1.66649549170078
77.55 1.60725262029467
77.6 1.71431166712195
77.65 1.59275017790014
77.7 1.69232487753356
77.75 1.68237674149702
77.8 1.73215072332927
77.85 1.56534802737799
77.9 1.34064390173091
77.95 1.70290162421812
78 1.33987649482621
78.05 1.01762944701808
78.1 1.29803895484478
78.15 1.40480420056616
78.2 1.51478501432855
78.25 1.54834262434081
78.3 1.84611194864947
78.35 1.7998131669887
78.4 1.83463966741811
78.45 1.85766463112455
78.5 1.8239605053939
78.55 1.99141519645716
78.6 1.52435296426936
78.65 1.80832316843686
78.7 1.45600990252382
78.75 1.34851546056523
78.8 -1.13728426748929
78.85 0.890217158838823
78.9 0.809055573066596
78.95 0.472204281417523
79 0.174005742440288
79.05 0.11312093704417
79.1 0.356464859632219
79.15 0.996894379257403
79.2 1.18472943244457
79.25 1.47529080506593
79.3 1.63467891983662
79.35 -1.56023649212312
79.4 1.18864288429143
79.45 0.190400903014223
79.5 0.156672082912594
79.55 0.581060887357792
79.6 0.78666954319748
79.65 1.22058474713687
79.7 1.10485733035063
79.75 1.28427554481024
79.8 1.56606781232888
79.85 1.76236738651122
79.9 1.60675382713183
79.95 1.61960376103059
80 1.72300655402369
80.05 1.28688611159416
80.1 0.626410913223902
80.15 0.789495881170298
80.2 0.661220802634397
80.25 1.19747008129172
80.3 1.31042951908419
80.35 1.04854177699739
80.4 1.0560340342476
80.45 1.17328878327798
80.5 1.37870903518604
80.55 1.12423428440923
80.6 1.55523508864348
80.65 1.4124253424585
80.7 1.07399983597365
80.75 1.30909298891673
80.8 1.62493025212558
80.85 2.01439384345653
80.9 2.5855450918115
80.95 2.46801726736623
81 2.54348665667718
81.05 2.72185469346961
81.1 2.67548217580906
81.15 2.42226558891588
81.2 2.5164402961222
81.25 2.20765016598453
81.3 2.15386658713374
81.35 2.22703985239434
81.4 2.08472954702988
81.45 2.03356587572253
81.5 1.90184408350752
81.55 2.16160003040736
81.6 2.14384991773144
81.65 2.03348945184233
81.7 2.12935995155698
81.75 2.24764075758329
81.8 2.10055683514822
81.85 1.91132304499167
81.9 1.80088065882336
81.95 1.90094392850067
82 1.33926968893326
82.05 1.39529510002098
82.1 0.592581479645473
82.15 0.452202911533412
82.2 0.285442076832405
82.25 0.420510981701846
82.3 0.276070591887629
82.35 0.213616304387973
82.4 0.466909117031143
82.45 0.441750596285656
82.5 0.738242733907904
82.55 0.603941700333739
82.6 0.684891478915746
82.65 0.760261727200285
82.7 0.675948385905393
82.75 0.5347527226462
82.8 0.917492547406132
82.85 0.0985587293228588
82.9 0.519734063720031
82.95 0.00866296959906778
83 0.215200547982462
83.05 0.0254987751409793
83.1 1.43677466819505
83.15 1.26849358801476
83.2 1.52632976006463
83.25 1.62031048814383
83.3 1.74323984405062
83.35 1.86864343870842
83.4 1.69785055952971
83.45 1.92132061272046
83.5 2.03179096127098
83.55 1.69487764927491
83.6 1.95758207045322
83.65 2.22191494614604
83.7 2.12603156315939
83.75 1.87575944040498
83.8 2.198749236649
83.85 1.90408249951305
83.9 2.151942003977
83.95 1.91450405319478
84 1.88068574103321
84.05 1.99678791556515
84.1 1.9451415475014
84.15 2.06717567121846
84.2 2.18535577369725
84.25 2.43504674192443
84.3 2.21478212474023
84.35 2.48041094714129
84.4 2.15005551663666
84.45 1.88246393887066
84.5 1.87767986492874
84.55 1.36926653338494
84.6 1.69213665174094
84.65 1.38503917597118
84.7 1.49789617571276
84.75 1.41931332252921
84.8 1.67072675575009
84.85 1.30950189771902
84.9 1.3690908654998
84.95 1.86967485280034
85 1.75734175281601
85.05 2.09722670860669
85.1 1.80438300693042
85.15 1.85641067504868
85.2 2.16134439461993
85.25 2.44612593318395
85.3 2.39325174290809
85.35 2.28473139252051
85.4 2.04014480156139
85.45 1.73708393309962
85.5 1.53101124657065
85.55 1.50393824506867
85.6 1.44518467349808
85.65 1.27838572349706
85.7 1.21210604706082
85.75 1.32673219456931
85.8 0.967316964877458
85.85 0.810165333498426
85.9 0.775006983688925
85.95 0.550002450460356
86 0.394302275193564
86.05 0.303586606321289
86.1 0.0954884317234443
86.15 0.0871488438045051
86.2 0.0429025713564935
86.25 0.255663663515674
86.3 0.172329739548618
86.35 0.387741318707864
86.4 0.431468306368687
86.45 0.60859329697368
86.5 0.520114760773119
86.55 -0.880271253501746
86.6 0.903268495543183
86.65 1.22907108405979
86.7 1.39441477726827
86.75 1.6330111735045
86.8 1.76753135041156
86.85 2.07173152689008
86.9 1.95496580196963
86.95 2.52999750626106
87 2.53607091273686
87.05 2.78230797471456
87.1 1.22352041590284
87.15 1.65433866074161
87.2 1.38213851659246
87.25 1.72168360778739
87.3 1.66781671630136
87.35 1.37229444629561
87.4 1.60982184794329
87.45 1.35213884422468
87.5 1.3250117379258
87.55 1.38759326994481
87.6 1.06499775345055
87.65 1.18265816608653
87.7 1.19246420939118
87.75 0.930247062122139
87.8 1.14978317750901
87.85 1.22801630193206
87.9 1.24675038115968
87.95 1.36562884652484
88 1.3804622664367
88.05 1.39864842982803
88.1 1.32525434983095
88.15 1.15053330415655
88.2 1.3594952170637
88.25 1.26927995294972
88.3 1.1006218635166
88.35 1.12816428315086
88.4 0.91805551844867
88.45 0.717286841358656
88.5 0.954251490020611
88.55 0.937330164240632
88.6 1.10473179097948
88.65 1.10667868965957
88.7 1.47738356446787
88.75 1.25773567201474
88.8 1.44604273216029
88.85 1.45729526331965
88.9 1.26336083327535
88.95 1.04659206136315
89 1.03623054185005
89.05 0.812039184823607
89.1 0.827711870088474
89.15 0.439419124375454
89.2 0.520017341018726
89.25 0.398903267454613
89.3 0.268747824950712
89.35 0.374130572911022
89.4 0.155652942142888
89.45 0.362331979206513
89.5 0.425613064811262
89.55 0.676794663012326
89.6 0.831192704862677
89.65 0.797248521069902
89.7 1.08968782434633
89.75 1.02503481699587
89.8 1.0618863060351
89.85 0.859178582564394
89.9 1.14149436254782
89.95 0.755103006981729
90 0.766126692011249
90.05 0.771872897789699
90.1 0.858750733651415
90.15 0.730804850512131
90.2 0.688995380231181
90.25 0.58956384828746
90.3 0.550870080813018
90.35 0.399024753300912
90.4 0.273131472205857
90.45 0.425021715184862
90.5 0.12303504338883
90.55 0.259986457799949
90.6 0.221075966259764
90.65 0.0822823063848406
90.7 0.0355112907018664
90.75 0.159978899610787
90.8 0.177577756729084
90.85 0.0519895433893952
90.9 0.0648233456849043
90.95 0.237577249221277
91 0.0177579544557559
91.05 0.299741315589826
91.1 0.118180466483594
91.15 0.0152970024531393
91.2 0.0872433353840677
91.25 0.192395894342212
91.3 0.0529093576404591
91.35 0.158353354298338
91.4 0.118811524180829
91.45 0.287293776370818
91.5 0.326397093988172
91.55 0.554498440558632
91.6 0.577968656085896
91.65 0.367004160650441
91.7 0.360620052416991
91.75 0.345714662771366
91.8 0.259371628301876
91.85 0.365593087046229
91.9 0.390413860664362
91.95 0.242856687948004
92 0.432507528389405
92.05 0.250370241510226
92.1 1.69728950925501
92.15 1.67453331753575
92.2 1.56957537663458
92.25 1.43116043155796
92.3 1.2841943649678
92.35 1.33415042472087
92.4 1.46432576661396
92.45 0.923533908589394
92.5 1.08736387747154
92.55 1.16835166226252
92.6 0.823607914705301
92.65 0.795005079890275
92.7 0.660869871156075
92.75 0.71202059467718
92.8 0.591853641303548
92.85 0.360625292075966
92.9 0.365013273317993
92.95 0.246643952538539
93 0.253297569704968
93.05 0.0941543278986819
93.1 0.28774531661788
93.15 0.265073307305465
93.2 0.103685798328115
93.25 0.415876421930759
93.3 0.685409982066202
93.35 0.731077456740466
93.4 0.891973447827759
93.45 0.960665102921808
93.5 0.740607991042354
93.55 0.548505454519593
93.6 0.570029592991192
93.65 0.300861534173473
93.7 0.427471757351898
93.75 0.482941831995977
93.8 0.504125746774616
93.85 0.510239656626733
93.9 0.865601744031935
93.95 0.637537452421301
94 0.726453338654891
94.05 0.789488897391163
94.1 0.806867608346746
94.15 0.186876321097505
94.2 0.828485545831325
94.25 1.34405547687649
94.3 0.913771661747728
94.35 1.37677688831521
94.4 1.32611745492847
94.45 1.31257870547538
94.5 1.18367632677015
94.55 1.20039148524921
94.6 1.15968826965691
94.65 0.897800849192628
94.7 0.936156289223291
94.75 1.0575895176169
94.8 0.649121781556171
94.85 0.751893886349023
94.9 0.582565486619909
94.95 0.402391129344395
95 0.636091055887231
95.05 0.599594058531327
95.1 0.551342589209846
95.15 0.569500245408823
95.2 0.611567777525115
95.25 0.602889323932509
95.3 0.528693025020472
95.35 0.646521215275126
95.4 0.513710481428483
95.45 0.352142072791956
95.5 0.660542715088832
95.55 0.304116654742445
95.6 0.29099580405875
95.65 0.571123347116581
95.7 0.0654338936394343
95.75 0.00432039687455745
95.8 0.0619657591790191
95.85 0.0264803291968476
95.9 0.0463902530460854
95.95 0.0204291274027694
96 0.148642233828505
96.05 0.251679514152206
96.1 0.415680149833416
96.15 0.50807060907151
96.2 0.702742159099841
96.25 0.555598842490567
96.3 0.589082231349194
96.35 0.639468612288359
96.4 0.362186082973339
96.45 0.350780801233754
96.5 0.204934618421168
96.55 0.339179173483828
96.6 0.406926041744699
96.65 0.636299517232331
96.7 0.940821765991476
96.75 1.04635298452783
96.8 1.26197447024855
96.85 1.76966873656361
96.9 1.39140045037517
96.95 1.64302102090956
97 2.0391638133149
97.05 1.709774140418
97.1 2.64025860756698
97.15 2.27166930807842
97.2 2.52202513906168
97.25 1.91763479548427
97.3 2.20446615113003
97.35 1.80525743358969
97.4 1.44921436894924
97.45 1.86632447496366
97.5 1.28148586460154
97.55 1.61147793575073
97.6 1.47018335351554
97.65 1.4320415213614
97.7 1.34296887695114
97.75 1.43959913257606
97.8 1.02279473385004
97.85 1.50296306745663
97.9 1.14168042045593
97.95 1.37151085238368
98 1.40465131356031
98.05 1.22344564677756
98.1 1.65060800837879
98.15 1.69089276809374
98.2 1.66973355127596
98.25 1.63772715137279
98.3 1.63475128303663
98.35 1.45575125386279
98.4 1.38604885694096
98.45 1.38227813963115
98.5 1.21276971669569
98.55 1.02798638149731
98.6 1.07254132990098
98.65 1.04334591067558
98.7 1.05002828411207
98.75 1.43877437970738
98.8 1.20895412772071
98.85 1.79074302725578
98.9 1.81988461757516
98.95 1.74939424039786
99 1.70670087625493
99.05 2.45487416428462
99.1 1.90499901626363
99.15 2.29111794325242
99.2 2.32133181202355
99.25 2.33030383666288
99.3 2.43548894766873
99.35 2.18297717319627
99.4 2.35089294897312
99.45 2.70129104833062
99.5 3.07354537422303
99.55 3.25531092712925
99.6 3.97486894401356
99.65 4.22691993287185
99.7 4.12954168184824
99.75 4.29366995771707
99.8 4.01156183493819
99.85 3.78539559262914
99.9 3.51170895058983
99.95 2.99226725072753
100 2.69719299459767
100.05 2.32130191907375
100.1 2.42733692357685
100.15 2.50777696217866
100.2 2.2832126884052
100.25 2.71228609536414
100.3 2.78903224393999
100.35 2.8721908894634
100.4 3.12421835473942
100.45 3.07346636105978
100.5 3.24190458870182
100.55 3.28402655695631
100.6 3.18795389377882
100.65 3.52371380086991
100.7 3.65226963715359
100.75 3.79923368493491
100.8 3.91986547007887
100.85 3.86820966532184
100.9 3.77028293503971
100.95 3.32871190661344
101 3.0673844509837
101.05 3.49143866985321
101.1 2.95278458718847
101.15 2.7423730336131
101.2 2.99707460450655
101.25 2.74316839368846
101.3 2.43093199903868
101.35 2.39529284027414
101.4 2.30526599331976
101.45 1.93580209866271
101.5 2.13363173657527
101.55 2.09162885725335
101.6 1.91881237709409
101.65 1.57811532220935
101.7 1.55593910673199
101.75 1.43868424701559
101.8 1.24575591004522
101.85 1.13127814798477
101.9 1.1588284554506
101.95 1.34924671693897
102 1.26230610392405
102.05 0.846882126589038
102.1 2.04913282089557
102.15 1.54187444602418
102.2 1.68288005436943
102.25 1.8751466485725
102.3 1.72224690679138
102.35 1.64885804363974
102.4 1.700727003882
102.45 1.55666131296514
102.5 1.2147628952205
102.55 1.23992666805949
102.6 0.994050804068343
102.65 0.866852195886182
102.7 0.853081998312496
102.75 0.746932305727649
102.8 0.735993756414718
102.85 0.776182558808567
102.9 0.747610372063164
102.95 0.79051821550099
103 0.698474355482229
103.05 0.6278450250078
103.1 0.214882613243871
103.15 0.480893697340344
103.2 0.12823377224476
103.25 0.326856563716032
103.3 0.276561992949322
103.35 0.184683179635497
103.4 0.605145692864933
103.45 0.218484395918751
103.5 0.548961489326562
103.55 0.854305869742217
103.6 0.580417718638045
103.65 0.790748975111662
103.7 0.918512847052613
103.75 1.34743588471144
103.8 1.66251815304692
103.85 1.94751106790081
103.9 1.95490290923206
103.95 2.65473278536324
104 2.52380738242558
104.05 2.5781639711176
104.1 2.16970684133821
104.15 1.89778577367026
104.2 1.84841801691708
104.25 1.24926997746937
104.3 1.21965576215172
104.35 1.06586734572424
104.4 0.945506694873244
104.45 0.952168520470436
104.5 1.04843012790894
104.55 0.753555911739678
104.6 1.01807962052044
104.65 1.00875978501173
104.7 0.897834129103961
104.75 0.930122408817957
104.8 0.786359587826383
104.85 0.892758834543998
104.9 0.827706306247582
104.95 0.5820084422579
105 0.541078767028933
105.05 0.352006415774776
105.1 0.301134868045902
105.15 0.0771656976841659
105.2 0.0404017911959585
105.25 0.153275985647931
105.3 0.247372843386896
105.35 0.461696957558515
105.4 0.544103221351982
105.45 0.849922342544818
105.5 1.02224042077379
105.55 1.07434930864536
105.6 1.05257304966951
105.65 1.04140609909573
105.7 0.663865113742437
105.75 1.06806620764024
105.8 0.616078596219504
105.85 0.983661736801458
105.9 1.03786390991241
105.95 1.26286281138763
106 1.32047642539376
106.05 1.44703933625235
106.1 1.50347176135112
106.15 1.62786562051388
106.2 1.50048435302448
106.25 1.34501731142061
106.3 1.24702882821199
106.35 1.4751613166542
106.4 1.29028326199188
106.45 1.18475584210903
106.5 1.38933468373656
106.55 1.28432489679057
106.6 1.5565399385618
106.65 1.31186355317226
106.7 1.48495271190284
106.75 1.34748805168715
106.8 1.43215988382938
106.85 1.53510857077036
106.9 1.69048545542821
106.95 1.99648204415293
107 -1.9599846489333
107.05 -2.11528965414823
107.1 0.833868202569809
107.15 0.656417386456569
107.2 0.650990942897986
107.25 0.573227522351123
107.3 0.201072412084092
107.35 0.473345958710874
107.4 0.0681961491361706
107.45 0.276735816323504
107.5 0.20956794990528
107.55 -0.240747244624458
107.6 0.407743628135155
107.65 0.0752004190258124
107.7 0.154691243069276
107.75 0.019637633917436
107.8 0.173017741335502
107.85 0.189463661651429
107.9 0.111277365938596
107.95 0.180852699585519
108 0.259050067800895
108.05 0.0784520616198692
108.1 0.272090949489847
108.15 0.2301705872855
108.2 0.216886022184383
108.25 0.349137100838673
108.3 0.177951633198875
108.35 0.302465441324514
108.4 0.202330827030921
108.45 0.221915061612663
108.5 0.311300318327425
108.55 0.245192863573781
108.6 0.372879300863794
108.65 0.181545745052228
108.7 0.518844210284996
108.75 0.268816510465448
108.8 0.296192429558553
108.85 0.329834417223087
108.9 0.182732425763327
108.95 0.225810058445856
109 0.00972062282162376
109.05 0.0886542436087493
109.1 0.744709348200001
109.15 0.783909366445993
109.2 0.548489157722634
109.25 0.359103760149152
109.3 0.223674259900054
109.35 0.105594295293512
109.4 0.180624564443486
109.45 0.0296238707433645
109.5 0.122568877455745
109.55 0.0296487030728645
109.6 0.256064774503148
109.65 0.0916484552342896
109.7 0.216902257907084
109.75 0.342697720756852
109.8 0.180384501604801
109.85 0.0973847974904803
109.9 0.171826490020155
109.95 0.299115764106831
110 0.0979208149188842
110.05 0.270010465438833
110.1 0.435964687719119
110.15 0.410693776376927
110.2 0.551436096388028
110.25 0.421130879513305
110.3 0.432330200909024
110.4 0.401204571801803
110.45 0.28282020479453
110.5 0.365975175106802
110.55 0.43827981928492
110.6 0.424943029183297
110.65 0.18286894321599
110.7 0.420248506137531
110.75 0.434240213785431
110.8 0.326124516994529
110.85 0.445824691130282
110.9 0.372202847978199
110.95 0.524014065491781
111 0.344256981108006
111.05 0.306403709667682
111.1 1.02145689990346
111.15 0.845327595753533
111.2 0.712915316232686
111.25 1.0867765167018
111.3 1.098640342047
111.35 0.730422472494623
111.4 1.07908782708374
111.45 1.17633582784087
111.5 0.784045466313658
111.55 0.628376983104951
111.6 0.593048773551895
111.65 0.328599590485052
111.7 0.109373065122501
111.75 0.117187004327274
111.8 0.450171693653951
111.85 0.782136797785681
111.9 0.703399860111919
111.95 0.909800314429908
112 1.16735054932791
112.05 1.16910329273438
112.1 0.530582886689897
112.15 0.398827425229137
112.2 0.579150580175297
112.25 0.312105179025035
112.3 0.373891364025622
112.35 0.585794349848292
112.4 0.577239939682884
112.45 0.757620691222883
112.5 0.748300958780778
112.55 1.06757336187143
112.6 0.985287289389363
112.65 1.04675419087979
112.7 1.13980258922117
112.75 1.08207309965529
112.8 1.03002650391493
112.85 0.969150624314883
112.9 0.859836554818717
112.95 0.792825697214915
113 0.752039392595355
113.05 0.637311708429564
113.1 1.01705577549981
113.15 1.0303056808061
113.2 0.799163974236976
113.25 1.05383513693884
113.3 0.73684667311056
113.35 0.945939331770977
113.4 0.713323675411464
113.45 0.899044532086907
113.5 0.751495290001589
113.55 0.838758068061299
113.6 0.71126867265081
113.65 0.919424157877626
113.7 0.875974438635721
113.75 0.760780916280435
113.8 0.867501576592543
113.85 0.88203757975999
113.9 0.789698579210817
113.95 0.604395699477598
114 0.8397520900794
114.05 0.650837747476519
114.1 0.929305360542278
114.15 1.05506052274522
114.2 1.04023279237035
114.25 0.995322930736647
114.3 1.16667304689003
114.35 1.07593800281393
114.4 1.17656205049766
114.45 1.12629343343434
114.5 1.14938012238181
114.55 1.27155027002891
114.6 1.04182188289454
114.65 1.21909943557361
114.7 1.100741877441
114.75 1.283436635574
114.8 1.28806260274429
114.85 1.39956467015846
114.9 1.56155396007787
114.95 1.57563568798502
115 1.53597739023966
115.05 1.35428944842781
115.1 1.14740554916851
115.15 1.0758108574548
115.2 1.03018561686233
115.25 0.868071101568803
115.3 0.748591362326912
115.35 0.995402863886539
115.4 0.674013123578212
115.45 0.469679188380614
115.5 0.719002408842395
115.55 0.817743079354922
115.6 0.604265256576066
115.65 0.97025488716614
115.7 0.663315020199971
115.75 0.935113894864944
115.8 0.935763283252116
115.85 0.442388056370065
115.9 0.752656425405496
115.95 0.813453943648631
116 0.469926320078208
116.05 0.381270303453552
116.1 0.717516379243061
116.15 0.430737198160528
116.2 0.676380744133357
116.25 0.819418586997156
116.3 0.886651198388635
116.35 0.388109368450929
116.4 0.866251807307073
116.45 0.755997231544307
116.5 0.633189722372796
116.55 0.45518301766056
116.6 0.876397395028961
116.65 0.350924027340626
116.7 0.883037470981112
116.75 0.93861523557296
116.8 0.629112557998561
116.85 0.753098883131835
116.9 0.652739183555002
116.95 0.886542651612234
117 0.818317932210818
117.05 0.879363810295689
117.1 0.977058298618346
117.15 0.836197841251089
117.2 0.912097433028669
117.25 0.890781342819501
117.3 0.483512200173796
117.35 0.757766982800912
117.4 0.621617062305533
117.45 0.723603265201421
117.5 0.697930266029319
117.55 0.667549288035726
117.6 0.570918054088087
117.65 0.689986782936183
117.7 0.740781039166713
117.75 0.473826036805185
117.8 0.724726550645123
117.85 0.438117322751425
117.9 0.589962412251352
117.95 0.0404613628664186
118 0.474072659673112
118.05 0.048078043116037
118.1 0.529446926792735
118.15 0.680777584856351
118.2 0.452938760127594
118.25 0.634700910413621
118.3 0.687467533307462
118.35 0.384353080083327
118.4 0.63542297317915
118.45 0.720196396814849
118.5 0.179611681953342
118.55 0.269703652188187
118.6 0.0504863450664026
118.65 0.070761662643431
118.7 0.11362846183383
118.75 0.247895264857747
118.8 0.26389795928758
118.85 0.166776738112892
118.9 0.378757228862662
118.95 0.382720270248468
119 0.394288698749604
119.05 0.108219454759779
119.1 0.169827540817999
119.15 0.609399792515504
119.2 0.88477999252299
119.25 1.11421464870838
119.3 1.28520083511023
119.35 1.45902934330718
119.4 1.18953586172686
119.45 1.37555143277783
119.5 1.22874388036295
119.55 1.2455552579567
119.6 1.09094446976711
119.65 1.34260901532158
119.7 1.25083184977012
119.75 1.21180383239956
119.8 1.39705383144202
119.85 1.08858666854292
119.9 1.14489117703943
119.95 1.25239636552075
120 1.06450548586551
120.05 1.14718288362799
120.1 1.08057118449645
120.15 0.915159456875751
120.2 1.09494586898275
120.25 0.948695681211911
120.3 1.22392870688819
120.35 0.825012986071155
120.4 1.21582485339453
120.45 1.08451164799986
120.5 1.02938681132635
120.55 1.14213812271604
120.6 0.786612737341213
120.65 1.0444294075251
120.7 0.877415233760773
120.75 1.09666816163308
120.8 1.52752395103728
120.85 1.39963501092617
120.9 1.70141403636401
120.95 1.70671622242775
121 1.43135634818291
121.05 1.41314555007971
121.1 0.100326193157488
121.15 0.681366834968441
121.2 0.259541015586322
121.25 0.6760596762161
121.3 0.469172770630338
121.35 0.738522976444168
121.4 0.718636460994157
121.45 0.518688422198453
121.5 0.867494674463017
121.55 0.830799289305242
121.6 1.05114578306957
121.65 0.599202988377965
121.7 1.12969750616317
121.75 1.14243965353527
121.8 0.889737571609464
121.85 1.03852039088784
121.9 1.20691345997714
121.95 1.23801118058968
122 0.960868574901989
122.05 0.97972680191969
122.1 0.327464073776556
122.15 0.177235468317794
122.2 0.624413941020899
122.25 0.501505787411262
122.3 0.537503742590784
122.35 0.508089382212161
122.4 0.616395033869403
122.45 0.359324455621406
122.5 0.411681056545891
122.55 0.328249546868544
122.6 0.2033830345592
122.65 0.00561951043345994
122.7 0.0463899668208834
122.75 0.154917203373489
122.8 0.0892151613549279
122.85 0.223782282552035
122.9 0.12803175219517
122.95 0.158504630090964
123 0.35564045788114
123.05 0.0711750426203085
123.1 0.199074306602739
123.15 0.166185374029687
123.2 0.174248367515325
123.25 0.12533807517155
123.3 0.30884569452571
123.35 0.366916975704837
123.4 0.374932486532185
123.45 0.105196374609654
123.5 0.379315505462799
123.55 0.14003580894831
123.6 0.0888384766100936
123.65 0.023600883139183
123.7 0.0696200722923484
123.75 0.201268886840997
123.8 0.0927751856589003
123.85 0.169973928108969
123.9 0.0205557960545733
123.95 0.0989453233897879
124 0.083140604293348
124.05 0.0533219333517084
124.1 0.0372720108290757
124.15 0.119521359794199
124.2 0.0801612756443954
124.25 0.0247862736008473
124.3 0.0400776315922044
124.35 0.0625909652952755
124.4 0.0864327741849807
124.45 0.238435414890591
124.5 0.0358142848879419
124.55 0.213776297789998
124.6 0.443542130012458
124.65 0.299464747925804
124.7 0.534958026839051
124.75 0.536286570183675
124.8 0.628261062081583
124.85 0.326032278017286
124.9 0.694675439704657
124.95 0.380516981753601
125 0.572461742144371
125.05 0.55304568134875
125.1 0.0571146915363095
125.15 0.319534279724563
125.2 0.0633652965036929
125.25 0.243027951430919
125.3 0.24899265332371
125.35 0.102332536199794
125.4 0.32211582363313
125.45 0.283899563042303
125.5 0.48072270183229
125.55 0.345178326085575
125.6 0.689606317081814
125.65 0.582992096081695
125.7 0.629102519400124
125.75 0.671554000821521
125.8 0.608151989045695
125.85 0.73395877385695
125.9 0.723308284680872
125.95 0.596157887138462
126 0.659009431346912
126.05 0.648336251771966
126.1 0.746362475434882
126.15 0.371073304049395
126.2 0.650519753885275
126.25 0.393504158237953
126.3 0.490250880030287
126.35 0.355221058484433
126.4 0.529808930627269
126.45 0.519021857289548
126.5 0.371048246198035
126.55 0.506054819144901
126.6 0.501304315029499
126.65 0.60069741218052
126.7 0.48366693940956
126.75 0.457260174611844
126.8 0.193811478042935
126.85 0.029216541777468
126.9 0.0275408580554018
126.95 0.243966012095846
127 0.298250259056518
127.05 0.506221840165821
127.1 0.369126922845861
127.15 0.345242001198478
127.2 0.56549158520407
127.25 0.432777774764202
127.3 0.518515777489441
127.35 0.562430488859123
127.4 0.691928185911739
127.45 0.393110218169877
127.5 0.562782734728333
127.55 0.682933350800757
127.6 0.467341415920465
127.65 0.141905506566656
127.7 0.397768717445306
127.75 0.630488488795132
127.8 0.0668235758419728
127.85 0.178378366674941
127.9 0.275631513636258
127.95 0.175793260684058
128 0.0666499020454104
128.05 0.067167970015963
128.1 0.135259112599801
128.15 0.303801561351335
128.2 0.39402535948844
128.25 0.325121844609171
128.3 0.529498193072943
128.35 0.354074779283967
128.4 0.547667332236827
128.45 0.473416074167016
128.5 0.570884973404689
128.55 0.262421015952583
128.6 0.599912371807755
128.65 0.786574034374562
128.7 0.453329418911295
128.75 0.0790879938758059
128.8 0.428186943080595
128.85 0.317615113582966
128.9 0.167003544402259
128.95 0.59891186862173
129 0.666766990823743
129.05 0.889933165214152
129.1 1.12368335541349
129.15 1.15033883686204
129.2 1.49679019687678
129.25 1.36445807100411
129.3 1.19857247867697
129.35 1.25716623885791
129.4 0.929331197249344
129.45 0.376924994257451
129.5 0.227274273441111
129.55 0.364450372950382
129.6 0.823750791665269
129.65 0.244903202166445
129.7 0.572352477154475
129.75 0.547459910626463
129.8 0.379157378342757
129.85 0.242830672958609
129.9 0.072880061750555
129.95 0.0406823651125605
130 0.246685653107267
130.05 0.234738001197739
130.1 0.0823003209008488
130.15 0.38607365096888
130.2 0.573030509829314
130.25 0.475750167604504
130.3 0.936552032189246
130.35 0.638578367126935
130.4 0.646318812627936
130.45 0.380662510080107
130.5 0.402274561862857
130.55 0.259229832553101
130.6 0.268800516998015
130.65 0.0663889084687172
130.7 0.0135359670781157
130.75 0.0225123187361656
130.8 0.208103966193092
130.85 0.253387371302933
130.9 0.139577876310749
130.95 0.256760742112663
131 0.215978165490022
131.05 0.17727053389382
131.1 0.24188259454719
131.15 0.560939136829512
131.2 0.974913988496983
131.25 1.58120279023815
131.3 1.5184900251151
131.35 1.82513472822696
131.4 2.02594884369013
131.45 1.97572656113893
131.5 1.89785707328327
131.55 1.69230413566585
131.6 1.72957577191191
131.65 1.30940022386079
131.7 1.26963009308546
131.75 1.11386005281881
131.8 0.62238873451057
131.85 0.328973454912614
131.9 0.787289584148275
131.95 0.210658046971112
132 0.0913959980829834
132.05 0.429628360281483
132.1 0.0885294235023361
132.15 0.0814242493878801
132.2 0.0439364692264319
132.25 0.0171401168038736
132.3 0.286720623903601
132.35 0.0894938937278758
132.4 0.387137152799728
132.45 0.393440527067365
132.5 0.436513453123602
132.55 1.23459799273402
132.6 0.519246110615864
132.65 0.876494038602507
132.7 0.970624554712924
132.75 0.778663537130556
132.8 0.147317930330302
132.85 0.292030679784169
132.9 0.353866193890046
132.95 0.101527360423002
133 0.436914493282413
133.05 0.861107717490617
133.1 0.85768657922797
133.15 0.783188639567703
133.2 1.46350538379166
133.25 1.13940689122475
133.3 1.1837473023757
133.35 1.12551159581444
133.4 0.832900987796588
133.45 0.814965422926309
133.5 0.266829660864674
133.55 0.391148728498529
133.6 0.238851068550848
133.65 0.150620480619597
133.7 0.141511708461188
133.75 0.119969786588497
133.8 0.0767101526255713
133.85 0.0651237878832133
133.9 0.0519709384653803
133.95 0.252873499699945
134 0.0527914978191616
134.05 0.087246911252295
134.1 0.177602290856965
134.15 0.0335318971194066
134.2 0.17040675229771
134.25 0.0135496921817612
134.3 0.109668755985053
134.35 0.869972875931821
134.4 0.954812620994051
134.45 1.46304297015506
134.5 0.902641405343227
134.55 0.700314484622213
134.6 0.0560237447724455
134.65 0.641045137525831
134.7 1.26490651398589
134.75 1.78257016231238
134.8 2.02526275067515
134.85 2.25246102669109
134.9 2.36688285733762
134.95 2.23955616058312
135 1.89580501459726
135.05 2.27070716060441
135.1 1.63101582112835
135.15 1.17159373077854
135.2 1.52090244097598
135.25 0.864675743811906
135.3 0.594521926784503
135.35 0.404612989183337
135.4 0.473630270645075
135.45 0.454045243529232
135.5 0.184356446098276
135.55 0.430688622450501
135.6 0.346982538539156
135.65 0.692268885330111
135.7 0.543714526567158
135.75 0.547070597623663
135.8 0.51218454662097
135.85 0.867383587934494
135.9 0.571058152655659
135.95 0.875137530097582
136 1.19153905943834
136.05 1.52146041432491
136.1 1.68669481345761
136.15 1.47268672307417
136.2 2.23565960192104
136.25 1.99944417814033
136.3 1.49272847473773
136.35 1.53648617426542
136.4 1.45861762823508
136.45 0.931313456198555
136.5 1.30595600765115
136.55 1.00468800939958
136.6 1.01342834451209
136.65 1.42626483998205
136.7 1.25442211198985
136.75 1.57298059466969
136.8 1.75382819921505
136.85 1.90416399025188
136.9 1.84438134754286
136.95 2.11744090566381
137 2.0823730199339
137.05 2.08397374581742
137.1 2.4153485407842
137.15 2.51405653211403
137.2 2.41403236326796
137.25 2.62647063978641
137.3 2.04855227853176
137.35 1.99031284340294
137.4 1.92615153320836
137.45 1.73881749392386
137.5 1.60175363101305
137.55 1.72937353582047
137.6 1.61802480145383
137.65 1.28133053681961
137.7 1.51659155332992
137.75 1.59977448603664
137.8 1.46672284315238
137.85 1.17571214364321
137.9 1.28498786649469
137.95 0.966309925101861
138 0.823609595837324
138.05 0.767667762358464
138.1 1.39799250269281
138.15 1.28333371825077
138.2 1.26220293233862
138.25 0.94049818343712
138.3 1.05683702154978
138.35 0.496647563512937
138.4 0.799848275199031
138.45 0.0719187700417755
138.5 0.493478394329349
138.55 0.369972956134627
138.6 0.35170448971214
138.65 0.134144300772859
138.7 0.528917068218048
138.75 0.305778616708259
138.8 0.151642639012513
138.85 0.333293699481781
138.9 0.112147883814962
138.95 0.162586345300035
139 0.158437343210366
139.05 0.00228518478735389
139.1 0.0674076730971711
139.15 0.203885273785842
139.2 0.102498354019092
139.25 0.0471364878943355
139.3 0.485899793048245
139.35 0.512837394426454
139.4 0.576798038911288
139.45 0.314304083845886
139.5 0.533695253158919
139.55 0.376818062407332
139.6 0.0862141857613507
139.65 0.202309014022743
139.7 0.276718453138976
139.75 0.299228633257427
139.8 0.459306672059347
139.85 0.791814155804915
139.9 0.675996761686236
139.95 0.683489985143417
140 0.785362446102776
140.05 0.675214612018225
140.1 0.752292214203344
140.15 0.660470290007821
140.2 0.355302297885995
140.25 0.112141739878249
140.3 0.0723876180066023
140.35 0.355908289877363
140.4 0.651295519352689
140.45 0.833701687320948
140.5 0.765786135827554
140.55 0.91348485864822
140.6 0.794188037115543
140.65 0.720443296412075
140.7 0.726279480091625
140.75 0.568508106525116
140.8 0.520646511879796
140.85 0.66581029519268
140.9 0.354578140023883
140.95 0.420011543038026
141 0.294136551014331
141.05 0.107764289757316
141.1 0.0170285781671868
141.15 0.112987245839649
141.2 0.263952218667523
141.25 0.479667239697289
141.3 0.605200666745266
141.35 0.701029939429653
141.4 0.959761308651624
141.45 0.866608759493654
141.5 0.888910581351109
141.55 0.644833269434773
141.6 0.671174567450974
141.65 0.47702432577649
141.7 0.399084424587019
141.75 0.400582962626259
141.8 0.0882599639149377
141.85 0.0870515218560107
141.9 0.0781969516989675
141.95 0.168032421531806
142 0.107350677944032
142.05 0.20939098651078
142.1 1.43967330444098
142.15 1.16354859351121
142.2 0.885181886330923
142.25 0.662739035810375
142.3 0.835070683354357
142.35 1.012722743641
142.4 0.666092943616176
142.45 0.728271080081139
142.5 0.900321519942721
142.55 0.948776922480662
142.6 0.90960464650726
142.65 1.14687028372954
142.7 1.33607054902104
142.75 1.4531048073538
142.8 1.39502402237389
142.85 1.30080776377958
142.9 1.74705604434981
142.95 1.43428107191429
143 1.80148340746931
143.05 1.32863843463911
143.1 0.0895280933234648
143.15 0.317643964945354
143.2 0.106370454163378
143.25 0.201642430444151
143.3 0.177640187130347
143.35 0.161990943321498
143.4 0.570476702959849
143.45 0.505784678183074
143.5 0.872129464764907
143.55 0.933819230545055
143.6 0.801793971727536
143.65 0.631514292706161
143.7 0.967616269233042
143.75 0.593502353396183
143.8 0.492010641016551
143.85 0.306659875418798
143.9 0.267614694595804
143.95 0.0428435407217936
144 0.00625095869185628
144.05 0.267520246936381
144.1 0.687177966732283
144.15 0.556509549007735
144.2 0.564648053149942
144.25 0.443946225538148
144.3 0.423156238217119
144.35 0.469277401925995
144.4 0.481925358662245
144.45 0.338282619404862
144.5 0.476819422333503
144.55 0.506550645533842
144.6 0.236935041304645
144.65 0.300974783506914
144.7 0.43067753606616
144.75 0.26027632100848
144.8 0.115224960873622
144.85 0.157784727581761
144.9 0.21429665794079
144.95 0.0642714391352806
145 0.267844431251163
145.05 0.152216143125113
145.1 0.803845114109512
145.15 0.418839646899061
145.2 0.397631445962795
145.25 0.607768585777887
145.3 0.652714128883382
145.35 0.314837550272979
145.4 0.912936771725717
145.45 0.813733559310111
145.5 0.826633375133849
145.55 1.04632583574324
145.6 1.47561225757693
145.65 1.67827313976068
145.7 1.89519785107592
145.75 2.16021596382583
145.8 2.45831931349882
145.85 2.47875206580764
145.9 2.64746526421378
145.95 2.48787136018968
146 2.63994802292431
146.05 2.13696878260048
146.1 2.27711314191515
146.15 2.10170722199351
146.2 1.81668137497011
146.25 1.50905055951002
146.3 1.45700348442259
146.35 1.46462537388446
146.4 1.32076857623313
146.45 1.68785959339637
146.5 1.86080908143276
146.55 2.12872277165018
146.6 2.5411151733712
146.65 2.79272765956903
146.7 2.6424363685251
146.75 2.79650707178498
146.8 2.20558461489161
146.85 2.2798511064264
146.9 1.94281006377014
146.95 1.45334150872839
147 1.87660620537422
147.05 1.61255018576005
147.1 1.06993618566237
147.15 1.02143155975162
147.2 0.918942587385025
147.25 0.415901689993884
147.3 0.600925797093904
147.35 0.781864472234071
147.4 0.126892419546986
147.45 0.340620212422492
147.5 0.815680213311932
147.55 0.569486369704107
147.6 0.988952015494154
147.65 0.952023940683983
147.7 1.30289882872973
147.75 1.20757895301524
147.8 1.66444713140212
147.85 1.10802078322143
147.9 1.58311329757147
147.95 1.89633415611996
148 1.90395970643192
148.05 2.03042256546241
148.1 2.471113325291
148.15 2.42886981578007
148.2 2.44289562334989
148.25 2.46299896536284
148.3 1.9784889835855
148.35 1.91455371585494
148.4 1.35043559432762
148.45 1.32324659362385
148.5 1.48775696120064
148.55 1.43758445378869
148.6 1.77364417006029
148.65 2.15579715532988
148.7 2.21607289211839
148.75 2.47145795802804
148.8 2.33059191288314
148.85 2.34459697928328
};
\addplot [semithick, color2]
table {%
0.1 0
0.15 0.488556579896526
0.2 0.428610122645266
0.25 0.522895289672137
0.3 0.466091964295285
0.35 0.90642314710653
0.4 0.219071245074565
0.45 0.682740592621511
0.5 0.156109097214594
0.55 0.56424675747753
0.6 0.0107540127102126
0.65 0.449925832420375
0.7 0.0545382731371069
0.75 0.437861333168918
0.8 0.0769607555946405
0.85 0.317513490156293
0.9 0.231581007757401
0.95 0.216399930082173
1 0.287483878736424
1.05 0.149762779499874
1.1 0.354385098664357
1.15 0.048560082260266
1.2 0.400452955002744
1.25 0.0802401684758415
1.3 0.317227141477772
1.35 0.113305648853951
1.4 0.331403368915749
1.45 0.0910459889938642
1.5 0.31797062279868
1.55 0.10751617285716
1.6 0.285878717144262
1.65 0.127250077605899
1.7 0.269877133654292
1.75 0.161889888446302
1.8 0.206765203784952
1.85 0.196230287807825
1.9 0.203054554024436
1.95 0.175419164795751
2 0.180804616960651
2.05 0.198107038776085
2.1 0.168961844412437
2.15 0.192208093224084
2.2 0.16366757408232
2.25 0.195498716779113
2.3 0.147487300854904
2.35 0.220238380631875
2.4 0.136537284404577
2.45 0.227808202145466
2.5 0.100379314304262
2.55 0.208484256783683
2.6 0.11417767371664
2.65 0.198324304376693
2.7 0.121973473412494
2.75 0.194075246023838
2.8 0.124448767051521
2.85 0.156690636222186
2.9 0.133220607404345
2.95 0.166959780666867
3 0.124962912665835
3.05 0.153495464665522
3.1 0.143720101553985
3.15 0.126676414304298
3.2 0.148224073583319
3.25 0.121305120941342
3.3 0.152183996054332
3.35 0.114382120738682
3.4 0.150578952337597
3.45 0.123024429194471
3.5 0.129415345285361
3.55 0.114063916432714
3.6 0.129986163874582
3.65 0.102744831760752
3.7 0.137557854336249
3.75 0.097231361100598
3.8 0.118790888803428
3.85 0.0955367075991967
3.9 0.12816485755933
3.95 0.0888620741446566
4 0.10961860300356
4.05 0.0919493120352036
4.1 0.0914441709032681
4.15 0.0890138198831161
4.2 0.0945135134131794
4.25 0.0778155372385408
4.3 0.0715441809555152
4.35 0.0621113086580206
4.4 0.0804039323424415
4.45 0.0683503091623936
4.5 0.0634497365030283
4.55 0.0658999329747132
4.6 0.061607173542121
4.65 0.0569782317293935
4.7 0.0626760857179256
4.75 0.0513118334862264
4.8 0.053282486273654
4.85 0.0454175183953682
4.9 0.0398146935553923
4.95 0.0512055368450393
5 0.0532640152411187
5.05 0.0285351870443566
5.1 0.0404775525409467
5.15 0.0347216763268508
5.2 0.0297742015041642
5.25 0.0329995440276943
5.3 0.0216971950468202
5.35 0.0249207138656642
5.4 0.023799392332776
5.45 0.0203710404173338
5.5 0.0113129233674359
5.55 0.0154960763101335
5.6 0.0169487665668998
5.65 0.00141631648480956
5.7 0.0154242549653711
5.75 0.00352614078328191
5.8 0.021748582906378
5.85 0.00961239026924164
5.9 0.00284527375886802
5.95 0.0153600566774057
6 0.00899041538863512
6.05 0.0276475059505088
6.1 0.015051464179231
6.15 0.0305321960380576
6.2 0.00631229577193895
6.25 0.0395287909390801
6.3 0.0255194528412585
6.35 0.0484018905807399
6.4 0.0334082633978019
6.45 0.0486458369170198
6.5 0.0462015219705364
6.55 0.0923446586402054
6.6 0.0825689230272949
6.65 0.0761727150422515
6.7 0.0823616560858552
6.75 0.0359959727885148
6.8 0.0663379391970757
6.85 0.0642077956980819
6.9 0.093102225898561
6.95 0.0966516686936918
7 0.157387674203232
7.05 0.117737844827001
7.1 0.170464871854252
7.15 0.0842945183448201
7.2 0.131508268825749
7.25 0.0901412078451186
7.3 0.109000341880096
7.35 0.15933087076291
7.4 0.178738602419943
7.45 0.199584504174833
7.5 0.191655145074939
7.55 0.201422490129595
7.6 0.155301758389101
7.65 0.194197094351352
7.7 0.163085391064745
7.75 0.22328116600934
7.8 0.184073957561799
7.85 0.23299719983512
7.9 0.190651943099237
7.95 0.221847744707808
8 0.233432248719192
8.05 0.233837764982908
8.1 0.24207363664391
8.15 0.245932429740524
8.2 0.261748352203379
8.25 0.262636016083658
8.3 0.269772011491393
8.35 0.248537012476477
8.4 0.265190284151668
8.45 0.259371850745519
8.5 0.296549358951981
8.55 0.264496933362702
8.6 0.27956106900636
8.65 0.256060227618739
8.7 0.299144876604946
8.75 0.28085051584046
8.8 0.288645970769504
8.85 0.274909608816515
8.9 0.303659613966028
8.95 0.298136232675122
9 0.285633088111127
9.05 0.256822164753916
9.1 0.425459054143786
9.15 0.188979003851445
9.2 0.400351408907696
9.25 0.23145599448028
9.3 0.386881890894418
9.35 0.241842066668743
9.4 0.374706156992698
9.45 0.26738370421757
9.5 0.37432185690984
9.55 0.288712809981534
9.6 0.369402033055433
9.65 0.280363741667585
9.7 0.360603879753837
9.75 0.284902889094573
9.8 0.337191726352424
9.85 0.319904352138427
9.9 0.348609173342469
9.95 0.344787253625396
10 0.320458089927904
10.05 0.390505128808967
10.1 0.341234532090588
10.15 0.374965081801135
10.2 0.367726242776795
10.25 0.345251156408361
10.3 0.371325501586374
10.35 0.359963776710444
10.4 0.394655455337455
10.45 0.376791231668178
10.5 0.400276286773362
10.55 0.394004297086052
10.6 0.394363862630754
10.65 0.409610681274568
10.7 0.407953741915597
10.75 0.399143191188659
10.8 0.439280665598216
10.85 0.42866362729541
10.9 0.439762597348904
10.95 0.449941877046241
11 0.397736229110498
11.05 0.45466905134083
11.1 0.443589257074303
11.15 0.436656682585234
11.2 0.453364342107959
11.25 0.484415421355582
11.3 0.458727916820587
11.35 0.518144737254669
11.4 0.424804298901468
11.45 0.511134149949438
11.5 0.47506012669969
11.55 0.51031932671432
11.6 0.493541698267958
11.65 0.48041664888543
11.7 0.516033172047354
11.75 0.519599667545158
11.8 0.499617099534168
11.85 0.572339800413228
11.9 0.475056427232856
11.95 0.550968321145901
12 0.42072376371233
12.05 0.541773615167879
12.1 0.456453259299114
12.15 0.552726034801153
12.2 0.456093908275065
12.25 0.521973541518297
12.3 0.273287393169079
12.35 0.397266504744516
12.4 0.55909106476394
12.45 0.56341241923555
12.5 0.409197611859187
12.55 0.512502211719514
12.6 0.422470793372338
12.65 0.537766470512597
12.7 0.407055463716638
12.75 0.853017821724615
12.8 0.0266838245834943
12.85 0.645112395584029
12.9 0.270656641152504
12.95 0.310300855886371
13 0.446327106744278
13.05 0.251735413864844
13.1 0.345617608748676
13.15 0.550463433320388
13.2 0.193852700683782
13.25 0.37399254820436
13.3 0.416670280415296
13.35 0.340204210991124
13.4 0.216438399817782
13.45 0.269556521914987
13.5 0.443599145312042
13.55 0.269250532003361
13.6 0.19541093398088
13.65 0.279590609465868
13.7 0.367498141575402
13.75 0.185170619414143
13.8 0.294463899433202
13.85 0.273020854476311
13.9 0.238926502146393
13.95 0.199095842171972
14 0.101427922360972
14.05 0.276109783071001
14.1 0.117043036863092
14.15 0.143848565223742
14.2 0.133199046021603
14.25 0.0368501208616987
14.3 0.0364561967030371
14.35 0.0589602269955067
14.4 0.0481007928917388
14.45 0.0643713257725904
14.5 0.0394111305973759
14.55 0.0270361644666182
14.6 0.0322362833039235
14.65 0.0630295260799919
14.7 0.0540755034616572
14.75 0.0851195778814502
14.8 0.0501129362915671
14.85 0.00356790838250562
14.9 0.012701255739667
14.95 0.0810742429327691
15 0.00373432758665556
15.05 0.0241374093724965
15.1 0.00747216403594057
15.15 0.0590127940283851
15.2 0.155985339041091
15.25 0.033424103379401
15.3 0.0653731947603958
15.35 0.111885207498895
15.4 0.152802725885656
15.45 0.0572757581117569
15.5 0.0977946513892765
15.55 0.137908302954845
15.6 0.182294301658921
15.65 0.147827506523967
15.7 0.12977614201988
15.75 0.17815405899974
15.8 0.156476744723469
15.85 0.113754781485111
15.9 0.166617331749101
15.95 0.145155299533056
16 0.157346846091339
16.05 0.189255302676768
16.1 0.142494086469847
16.15 0.104073413339764
16.2 0.239285806203726
16.25 0.190235502595374
16.3 0.218613124869847
16.35 0.429836794392193
16.4 0.303842682271988
16.45 0.410493315089197
16.5 0.475836392212181
16.55 0.48119072259927
16.6 0.463409246492851
16.65 0.469696160211221
16.7 0.59740982644273
16.75 0.562068068385284
16.8 0.522575998973445
16.85 0.498923604440892
16.9 0.518278767882287
16.95 0.557765948978164
17 0.376942338509536
17.05 0.422746170421033
17.1 0.61603464117988
17.15 0.407194485506557
17.2 0.524924686747934
17.25 0.555341971617234
17.3 0.490923584458836
17.35 0.608075552636881
17.4 0.572897363681334
17.45 0.672351667671802
17.5 0.685612794974921
17.55 0.69269441936051
17.6 0.86035914892005
17.65 0.711731910599809
17.7 0.752221372538454
17.75 0.826395410445512
17.8 0.758062335377659
17.85 0.781023576734104
17.9 0.781515137128534
17.95 0.802361915763495
18 0.722741446802672
18.05 0.831938387445989
18.1 0.827803936569173
18.15 0.792539855696956
18.2 0.916765281779004
18.25 0.806997268301628
18.3 0.989696655575736
18.35 0.990780078845945
18.4 0.962429640693482
18.45 1.03783072984919
18.5 0.851164261431081
18.55 1.01600819067838
18.6 0.896271339453561
18.65 0.936288859995647
18.7 0.916213412300297
18.75 0.814206645308836
18.8 0.959416902609763
18.85 0.883786082806738
18.9 0.871308019531179
18.95 0.932504946075502
19 0.96447125282846
19.05 0.890794738263971
19.1 0.874361157626447
19.15 0.946294373183864
19.2 0.903585420359534
19.25 0.95370671309615
19.3 0.872184796029741
19.35 1.02153329520954
19.4 0.825449744004149
19.45 0.917185588587198
19.5 0.900486954011024
19.55 0.896219146639556
19.6 0.88390802534447
19.65 0.865353664912939
19.7 0.84756074497404
19.75 0.831065668899897
19.8 0.71535477312733
19.85 0.820684498565872
19.9 0.799296909307598
19.95 0.775746880683786
20 0.720135322647406
20.05 0.769384371479026
20.1 0.794947085762253
20.15 0.754982066495739
20.2 0.6240782900155
20.25 0.773746297579801
20.3 0.79431396759535
20.35 0.541719334598648
20.4 0.748699247795946
20.45 0.626049556933228
20.5 0.756242713538542
20.55 0.615084585883224
20.6 0.699485079249811
20.65 0.764851580058214
20.7 0.724224474606381
20.75 0.713322420427384
20.8 0.819876199804474
20.85 0.715915155634475
20.9 0.637243536613644
20.95 0.720010073061229
21 0.698878468066023
21.05 0.612706694858199
21.1 0.552394834673593
21.15 0.654465319244926
21.2 0.535325698975673
21.25 0.514812467752969
21.3 0.568761367156975
21.35 0.489881599411796
21.4 0.593096080051423
21.45 0.537851330353623
21.5 0.597312666249283
21.55 0.50703564508837
21.6 0.649188241861012
21.65 0.65126357830567
21.7 0.502641642640035
21.75 0.547606017968496
21.8 0.664619189153571
21.85 0.554585750254585
21.9 0.48199680029697
21.95 0.640093535426022
22 0.642084694577833
22.05 0.603754439863102
22.1 0.610509667947235
22.15 0.603870578705306
22.2 0.688288587083889
22.25 0.576081483393539
22.3 0.475755747689302
22.35 0.62094131102501
22.4 0.662444227205091
22.45 0.521649315835364
22.5 0.462030490137734
22.55 0.529821179805303
22.6 0.524709434665633
22.65 0.335578742200959
22.7 0.511961127321255
22.75 0.414536203331204
22.8 0.366205376108412
22.85 0.428235115945535
22.9 0.396597215933231
22.95 0.345552880405523
23 0.404262200278264
23.05 0.40623404403854
23.1 0.368430044579599
23.15 0.3225879435701
23.2 0.428178066911334
23.25 0.319140217856001
23.3 0.359895224134625
23.35 0.234711599630522
23.4 0.56966179903009
23.45 0.294297375812866
23.5 0.20523712365369
23.55 0.614387537186557
23.6 0.333616813643293
23.65 0.322705627211428
23.7 0.493384264087859
23.75 0.362354357454804
23.8 0.305610642852416
23.85 0.472640671138998
23.9 0.295731924434144
23.95 0.448400813410709
24 0.498875146753693
24.05 0.448515950239899
24.1 0.391552635055507
24.15 0.405249356578593
24.2 0.458539704143938
24.25 0.316757356404975
24.3 0.267802653145244
24.35 0.411974351903612
24.4 0.304021825502844
24.45 0.23501880132689
24.5 0.411068725788074
24.55 0.144265653561124
24.6 0.323540362227427
24.65 0.392955952666792
24.7 0.0577611792791124
24.75 0.127644278336894
24.8 0.49957785604581
24.85 0.276416535229222
24.9 0.29174337465128
24.95 0.387292144679545
25 0.307423947857781
25.05 0.14797758265793
25.1 0.207507676960176
25.15 0.356922672828858
25.2 0.398443072143582
25.25 0.263287199930918
25.3 0.367370379673662
25.35 0.455237665196287
25.4 0.262575495570457
25.45 0.559178435886569
25.5 0.253637653390803
25.55 0.42272632539427
25.6 0.293714537689828
25.65 0.413148188793939
25.7 0.451012477621229
25.75 0.327201210174316
25.8 0.364608268887202
25.85 0.39167604230971
25.9 0.368170974740184
25.95 0.360056352870782
26 0.368097976947455
26.05 0.359982786698479
26.1 0.28504261063189
26.15 0.317686220577081
26.2 0.419999257785759
26.25 0.379851807524308
26.3 0.242787636046346
26.35 0.313609013407058
26.4 0.448726244607833
26.45 0.406758146007083
26.5 0.163520415733753
26.55 0.434120003363352
26.6 0.520142011612047
26.65 0.438586478690761
26.7 0.257756850029438
26.75 0.511416033809876
26.8 0.391242060537712
26.85 0.254420443856157
26.9 0.370076165824602
26.95 0.474662076902487
27 0.201416745358271
27.05 0.333822392014003
27.1 0.501988674254278
27.15 0.384929881000976
27.2 0.219903691296394
27.25 0.365020481031421
27.3 0.684772159505858
27.35 0.302787387906616
27.4 0.349272611205794
27.45 0.517738790448019
27.5 0.357673833784586
27.55 0.307119924139768
27.6 0.369824115280419
27.65 0.410384727703829
27.7 0.2889813496885
27.75 0.224304249893339
27.8 0.394107421615658
27.85 0.12229027173994
27.9 0.295693232430712
27.95 0.424842140293896
28 0.208935890635079
28.05 0.271266947856822
28.1 0.454728285860256
28.15 0.062548508579467
28.2 0.275871851437915
28.25 0.385144395467101
28.3 0.0427034938710589
28.35 0.305423369245172
28.4 0.263943549532958
28.45 0.240278895282445
28.5 0.165407614905436
28.55 0.334532319313834
28.6 0.173343962064334
28.65 0.289434708044405
28.7 0.207821368267518
28.75 0.254547518841747
28.8 0.379713667685256
28.85 0.262750137830042
28.9 0.196206725765224
28.95 0.308788469827896
29 0.287532518034212
29.05 0.167787073966336
29.1 0.33958666395048
29.15 0.191142302348668
29.2 0.248313880530488
29.25 0.263579424461575
29.3 0.216658749379728
29.35 0.258164513990462
29.4 0.177940979624262
29.45 0.294403654127316
29.5 0.294562081702018
29.55 0.260502413224722
29.6 0.296633810692245
29.65 0.281040935318156
29.7 0.277332418898433
29.75 0.226257384444402
29.8 0.230552237345947
29.85 0.262902639731561
29.9 0.24410324064522
29.95 0.201308886271581
30 0.300449969544769
30.05 0.139996839255
30.1 0.366239613152691
30.15 0.241054822216875
30.2 0.18894802606994
30.25 0.250652371437102
30.3 0.209524200141785
30.35 0.182206769118282
30.4 0.0583238477491732
30.45 0.142889644564077
30.5 0.124861123413361
30.55 0.253277719883124
30.6 0.00324754738253355
30.65 0.189860045103949
30.7 0.266891842306989
30.75 0.194110994800464
30.8 0.13532435846093
30.85 0.204034182532119
30.9 0.303206810830776
30.95 0.163922671267619
31 0.226974305970078
31.05 0.193598598600076
31.1 0.16599041134153
31.15 0.148662079369106
31.2 0.119526310925531
31.25 0.101142217867492
31.3 0.182479796628768
31.35 0.191677722506942
31.4 0.105823214838572
31.45 0.221791273712424
31.5 0.24490685192523
31.55 0.104306845675239
31.6 0.214384009027069
31.65 0.225640798938718
31.7 0.190353995348898
31.75 0.183252956137863
31.8 0.296832375050422
31.85 0.110926529606771
31.9 0.246512633016546
31.95 0.287007004826611
32 0.264540159011904
32.05 0.253855469372811
32.1 0.286586912955366
32.15 0.279890257829355
32.2 0.237005969103002
32.25 0.29029650343894
32.3 0.188501823822505
32.35 0.108480274855356
32.4 0.333156465858379
32.45 0.229099227689127
32.5 0.0212286889392315
32.55 0.371688458459386
32.6 0.23468809306453
32.65 0.22990932842215
32.7 0.1142705637634
32.75 0.305759140176973
32.8 0.280080367065876
32.85 0.240670715508892
32.9 0.00279879569322685
32.95 0.264338322386251
33 0.395372924961301
33.05 0.0156230755988784
33.1 0.214465360701931
33.15 0.435816426270908
33.2 0.0184001935998371
33.25 0.422962363450565
33.3 0.230093431330539
33.35 0.30310455865867
33.4 0.270671987534001
33.45 0.209480793727514
33.5 0.333121878438064
33.55 0.246894919188413
33.6 0.166614107433881
33.65 0.278730839900753
33.7 0.219406588214687
33.75 0.208357403891366
33.8 0.212648840471879
33.85 0.238693152601113
33.9 0.193713199196321
33.95 0.223837477089302
34 0.24567042711436
34.05 0.156058970615649
34.1 0.270786070437161
34.15 0.142358938926512
34.2 0.044107106461743
34.25 0.164853456226925
34.3 0.0694896984318041
34.35 0.0127039486315781
34.4 0.200985781108291
34.45 0.092172844324455
34.5 0.0338449355378518
34.55 0.0449532462802109
34.6 0.0484608806490678
34.65 0.146207773204069
34.7 0.300221771058783
34.75 0.0287413948737332
34.8 0.0682846517625265
34.85 0.070198101367677
34.9 0.114901509406196
34.95 0.00238608207815181
35 0.0316919102322246
35.05 0.0271871393599166
35.1 0.0742440610999652
35.15 0.0425418817072308
35.2 0.155532608345363
35.25 0.102169175981154
35.3 0.0291505353457692
35.35 0.082814149716599
35.4 0.000660221369495361
35.45 0.0825522420095349
35.5 0.122172401818664
35.55 0.0139067976223772
35.6 0.208199652875834
35.65 0.21145282811357
35.7 0.0698122628007505
35.75 0.0678863360171372
35.8 0.0352374588551824
35.85 0.0122358174132472
35.9 0.0235071267341357
35.95 0.0814045280892992
36 0.0646321674834207
36.05 0.0690658526323241
36.1 0.0987510722401844
36.15 0.00723635652500108
36.2 0.0407108133070479
36.25 0.118636983752783
36.3 0.06319794650332
36.35 0.0104310404567307
36.4 0.0545509483662924
36.45 0.109693117847745
36.5 0.0726927087841213
36.55 0.0395378836014466
36.6 0.046322250393552
36.65 0.052474629954256
36.7 0.0501073236030299
36.75 0.142916025683839
36.8 0.0195839294576586
36.85 0.0513364601009356
36.9 0.141311337298432
36.95 0.0434462240755581
37 0.0809990967068018
37.05 0.0834997379220575
37.1 0.0272921472913247
37.15 0.0989549512203765
37.2 0.126378256797815
37.25 0.0561584674601622
37.3 0.0684983876135991
37.35 0.0737745590301376
37.4 0.145391874866663
37.45 0.0431665622675375
37.5 0.137730877885174
37.55 0.100582545750798
37.6 0.0759356387095541
37.65 0.128236620842761
37.7 0.172636928407963
37.75 0.0615022525134537
37.8 0.0848918331475673
37.85 0.144045689292908
37.9 0.184403179078225
37.95 0.122474880094471
38 0.0639590993140685
38.05 0.16953244168622
38.1 0.20477166901236
38.15 0.176658094568659
38.2 0.0390991532847563
38.25 0.190624203920462
38.3 0.237411452327573
38.35 0.00256851596959403
38.4 0.0176265463854541
38.45 0.116621582723802
38.5 0.0419689215823399
38.55 0.0141149770995848
38.6 0.0792583563770428
38.65 0.00550235183860746
38.7 0.18653974613531
38.75 0.0370220332225635
38.8 0.145669087576347
38.85 0.124049177255198
38.9 0.057760159283063
38.95 0.0478733765172144
39 0.21109202314868
39.05 0.116521729897761
39.1 0.0657215159798182
39.15 0.189758325013655
39.2 0.0600169746906978
39.25 0.0825251288286901
39.3 0.103774023356167
39.35 0.0591780764949002
39.4 0.165362750822777
39.45 0.0654779909835758
39.5 0.171301893954656
39.55 0.0467603359315058
39.6 0.173410653010483
39.65 0.0288967020392642
39.7 0.142465407429391
39.75 0.106693663218774
39.8 0.00768052474275699
39.85 0.234810399851533
39.9 0.26416453163049
39.95 0.202317618279311
40 0.19086072931132
40.05 0.235365816021166
40.1 0.379127023632066
40.15 0.206022406621673
40.2 0.257981794947357
40.25 0.335851322092646
40.3 0.334562668900104
40.35 0.232912273482652
40.4 0.364651723018547
40.45 0.35578009628106
40.5 0.446580391284888
40.55 0.451375040857344
40.6 0.495136574588257
40.65 0.585959093439127
40.7 0.668906432227238
40.75 0.378430634292425
40.8 0.612246488246925
40.85 0.423586974551069
40.9 0.578307715032419
40.95 0.525120828798235
41 0.467062324625458
41.05 0.605293661128672
41.1 0.400096360137208
41.15 0.600680765904022
41.2 0.476199530111182
41.25 0.450164195409485
41.3 0.584767223343292
41.35 0.38769351723193
41.4 0.413292409211745
41.45 0.414819728212316
41.5 0.52851543558859
41.55 0.427233804904677
41.6 0.399900825049242
41.65 0.544221925049701
41.7 0.473696695338518
41.75 0.349416098628107
41.8 0.505224632300837
41.85 0.421664925503629
41.9 0.477660309306569
41.95 0.382265243877606
42 0.402861075072963
42.05 0.448365887179695
42.1 0.494909881275474
42.15 0.411689959161019
42.2 0.505460424909008
42.25 0.604330602762767
42.3 0.44305842632313
42.35 0.497956859098217
42.4 0.552954188640077
42.45 0.473925614986246
42.5 0.635097297047612
42.55 0.585904274062915
42.6 0.593973580177789
42.65 0.591849717322148
42.7 0.790499591669799
42.75 0.506893102115994
42.8 0.634444708613526
42.85 0.70346314019437
42.9 0.646609706634227
42.95 0.681014395411912
43 0.558575187454519
43.05 0.693726063284892
43.1 0.684486276430326
43.15 0.679301908861088
43.2 0.571750084420459
43.25 0.734536030487324
43.3 0.850365762105102
43.35 0.572751025367611
43.4 0.677400889460508
43.45 0.858396697779363
43.5 0.713685731134967
43.55 0.795846012409844
43.6 0.879577091166684
43.65 0.79782421600553
43.7 0.894211920807079
43.75 0.908699109554323
43.8 0.800501611204818
43.85 0.925936652015146
43.9 0.923453510440792
43.95 0.926762493133924
44 0.899479802895155
44.05 0.9842412599238
44.1 1.00140975922979
44.15 0.898103268545701
44.2 1.18710573418505
44.25 0.908242379736781
44.3 1.02695938264319
44.35 0.93799004002084
44.4 1.10537969132463
44.45 0.9242373795989
44.5 1.09021553966451
44.55 1.01473834388566
44.6 1.01884676817982
44.65 0.992811326858058
44.7 0.959236929034715
44.75 1.04553480881222
44.8 1.15157210662863
44.85 1.0248762554781
44.9 1.02474955168473
44.95 1.15455892507477
45 1.03307986563277
45.05 1.04481785517028
45.1 1.11463996982896
45.15 1.11204003514022
45.2 1.07790436151392
45.25 1.18738948811629
45.3 1.26159322456566
45.35 1.10087529593907
45.4 1.11307672282924
45.45 1.24113317528081
45.5 1.09179103118387
45.55 1.22580366081614
45.6 1.1639666999978
45.65 1.15698723736245
45.7 1.10232515273323
45.75 1.14500782698028
45.8 1.24006914824664
45.85 1.11363439612438
45.9 1.18424781996915
45.95 1.20957689928814
46 1.21428286738555
46.05 1.22046951335778
46.1 1.32668801550956
46.15 1.10245780187969
46.2 1.08228874616016
46.25 1.32811769916707
46.3 1.03791296728124
46.35 1.13554480319512
46.4 1.11192010215385
46.45 1.11239180399439
46.5 1.01440589280524
46.55 1.12588424276897
46.6 1.10041314034849
46.65 1.05033424648692
46.7 0.976490748730991
46.75 1.00966876540793
46.8 1.1400728537879
46.85 0.946904284548212
46.9 0.910293410997715
46.95 1.10551694179834
47 1.10010105514167
47.05 1.02510158108719
47.1 1.07793915176449
47.15 1.10089364628069
47.2 1.19202002345314
47.25 1.15308943228912
47.3 1.22276937052883
47.35 1.12360509508528
47.4 1.22141390895726
47.45 1.1291424428962
47.5 1.18978966142796
47.55 0.909143460828045
47.6 1.40633535580236
47.65 1.0530316828618
47.7 1.13076636001445
47.75 1.15468673315873
47.8 1.22297821862963
47.85 1.03723285320422
47.9 1.21758098412169
47.95 1.22126760107936
48 1.09259695263057
48.05 1.15537172077208
48.1 1.20852880248603
48.15 1.09043832145805
48.2 1.11788239182652
48.25 1.25109634941143
48.3 1.22156546689404
48.35 1.14138598461241
48.4 1.10574466602856
48.45 1.23256203235114
48.5 1.24480423143076
48.55 1.11612577418625
48.6 1.14412805864602
48.65 1.21685755372504
48.7 1.15481442589173
48.75 1.16899543884594
48.8 1.09992572825584
48.85 1.16481305570566
48.9 1.1680989080937
48.95 1.07864604025828
49 1.08343493869722
49.05 1.15663774366858
49.1 1.14773409212109
49.15 1.1281085789789
49.2 1.2014502574623
49.25 1.17163109041023
49.3 1.20647692493145
49.35 1.21113229957767
49.4 1.23608074996897
49.45 1.15331148275673
49.5 1.41920620705065
49.55 1.21750922725041
49.6 1.10510990675884
49.65 1.28972098970844
49.7 1.60078821907462
49.75 1.02596342227025
49.8 1.27513870759716
49.85 1.4567910119277
49.9 1.39097008573148
49.95 1.31913699823925
50 1.49680956083111
50.05 1.44261524648783
50.1 1.30378723710508
50.15 1.51283081908482
50.2 1.4272581057431
50.25 1.35236451560982
50.3 1.19693950245565
50.35 1.43176489240028
50.4 1.21833965807552
50.45 1.27744999826627
50.5 1.36551269947223
50.55 1.27885019314663
50.6 1.20516084626853
50.65 1.24370991656117
50.7 1.45376759149447
50.75 1.34913949995503
50.8 1.22916859254121
50.85 1.50355455983736
50.9 1.70833658368652
50.95 1.30020547362715
51 1.34299062120156
51.05 1.54561908902024
51.1 1.47819080396298
51.15 1.39913265944145
51.2 1.41584845476962
51.25 1.6042560346125
51.3 1.3057244428082
51.35 1.53245551677649
51.4 1.42502772875731
51.45 1.24497033051742
51.5 1.41555354512244
51.55 1.33636183517963
51.6 1.23593678554694
51.65 1.31775718067786
51.7 1.34384758045409
51.75 1.12398115888495
51.8 1.44098506101018
51.85 1.30358961794034
51.9 0.973137846186468
51.95 1.40475894423401
52 1.3309567049373
52.05 1.04550018876563
52.1 1.15512984988963
52.15 1.27791487716096
52.2 1.20650645801279
52.25 1.22521087571022
52.3 1.23531557691053
52.35 1.39420146425169
52.4 1.2813906128929
52.45 1.32547682749313
52.5 1.4404155604376
52.55 1.39434037698456
52.6 1.19471660174887
52.65 1.72599567879765
52.7 0.887910699864628
52.75 1.60968147287296
52.8 1.49892959699651
52.85 1.27748096622069
52.9 1.31946399731778
52.95 1.56471078145831
53 1.19676066040662
53.05 1.46063967010831
53.1 1.33130601610196
53.15 1.50154204199135
53.2 1.26960797820702
53.25 1.43985790959895
53.3 1.56856650924217
53.35 1.29136811066545
53.4 1.423672620147
53.45 1.49457284718629
53.5 1.42628163765391
53.55 1.41463728994778
53.6 1.42005399625551
53.65 1.36757579117409
53.7 1.28070996986371
53.75 1.39699835154992
53.8 1.48862862135569
53.85 1.17129929826017
53.9 1.39646269216948
53.95 1.41993542780189
54 1.41857473583386
54.05 1.41825083143685
54.1 1.55553901913258
54.15 1.50055494195468
54.2 1.33529454327923
54.25 1.51911503810004
54.3 1.42903088939592
54.35 1.40270256099571
54.4 1.44747152828388
54.45 1.53217726826838
54.5 1.4379207573882
54.55 1.4457163618114
54.6 1.34979712222465
54.65 1.48758568758789
54.7 1.32999384119516
54.75 1.4261197590328
54.8 1.41864312070587
54.85 1.39731905566341
54.9 1.10997716127504
54.95 1.5179089295393
55 1.4794719329027
55.05 1.2059293495986
55.1 1.52372212875182
55.15 1.44006799266489
55.2 1.2215604585444
55.25 1.62748655548491
55.3 1.41481688711796
55.35 1.23494756409201
55.4 1.32312955487871
55.45 1.37600892362996
55.5 1.4279432473807
55.55 1.25420162414245
55.6 1.2915892697234
55.65 1.40424817351225
55.7 1.32977491845807
55.75 1.42205412220738
55.8 1.39956346989346
55.85 1.34297500907971
55.9 1.34174170744878
55.95 1.43709074203059
56 1.24154400615761
56.05 1.46193346979342
56.1 1.34632835110284
56.15 1.35847937352332
56.2 1.34030185878415
56.25 1.40054594872416
56.3 1.33579689489016
56.35 1.28497635472528
56.4 1.33107232001409
56.45 1.32737189182457
56.5 1.37173857691786
56.55 1.27716783980075
56.6 1.35828732626905
56.65 1.33388063528518
56.7 1.54638362298007
56.75 1.28167948117432
56.8 1.0330058955991
56.85 1.49558668402242
56.9 1.51433951248922
56.95 0.974149435925104
57 1.15562609771745
57.05 1.43108904223417
57.1 1.1905606403001
57.15 1.26511323824668
57.2 1.3021425665578
57.25 1.40076700197332
57.3 1.41113383949412
57.35 1.14581800874429
57.4 1.40084953741841
57.45 1.33298067885777
57.5 1.40699394189918
57.55 1.30424049595882
57.6 1.46277342263668
57.65 1.32187753372812
57.7 1.34529686946959
57.75 1.37573235058455
57.8 1.22597966138001
57.85 1.6233885667244
57.9 1.58002059183627
57.95 1.66701211658828
58 1.8155156779291
58.05 1.66754650306135
58.1 1.86544926798289
58.15 1.74819909627467
58.2 1.62826879403203
58.25 2.04227222808435
58.3 1.82433619244484
58.35 1.85490135021457
58.4 2.00358420036065
58.45 1.91063655732373
58.5 2.01194291485037
58.55 2.03298504462906
58.6 1.96589435102568
58.65 2.02264487478773
58.7 2.04627555414893
58.75 2.01947452379848
58.8 1.92652484418964
58.85 2.02518340416636
58.9 2.12875860674613
58.95 1.9215735010878
59 2.07793881683759
59.05 2.04170779651206
59.1 2.15857553260929
59.15 2.02893161004885
59.2 2.06336349744727
59.25 2.19068364988928
59.3 2.08467609403059
59.35 1.95498858320341
59.4 1.97014554488785
59.45 1.67020773060243
59.5 1.56949451407518
59.55 1.55183263902581
59.6 1.58868968744739
59.65 1.34068069875659
59.7 1.36393263722973
59.75 1.45229597593319
59.8 1.58303601710702
59.85 1.2386372311726
59.9 1.41413318370387
59.95 1.47671775052721
60 1.26160365531695
60.05 1.36477204648442
60.1 1.42810740065243
60.15 1.23162390327251
60.2 1.3952619216118
60.25 1.28017514743834
60.3 1.27355760832904
60.35 1.27668040433736
60.4 1.31223918808503
60.45 1.22634983726686
60.5 0.940447699426675
60.55 1.38731973344099
60.6 1.02582702302461
60.65 1.15149285411334
60.7 1.17892537936815
60.75 1.2313923896554
60.8 1.15427950174179
60.85 1.38308189975457
60.9 1.24251776593861
60.95 1.35656110193458
61 1.2565694592784
61.05 1.35927554713779
61.1 1.26289370432408
61.15 1.27470183294548
61.2 1.26997518771568
61.25 1.30069935174942
61.3 1.1252015264281
61.35 1.37109645333938
61.4 1.29408446957396
61.45 1.22404834678463
61.5 1.29853732035253
61.55 1.25415054599992
61.6 1.31785999572968
61.65 1.19854962140849
61.7 1.22866766770771
61.75 1.29658194769585
61.8 0.905972887387029
61.85 1.26961586936686
61.9 1.27086218323089
61.95 0.978861178189027
62 1.07596118554204
62.05 1.30796811888583
62.1 1.03747635609132
62.15 1.20914287432676
62.2 1.18925486683338
62.25 1.10400288749826
62.3 1.10250143607701
62.35 1.34842225095606
62.4 1.229543342592
62.45 1.29510753662394
62.5 1.2947042449901
62.55 1.44644956280499
62.6 1.43546817549136
62.65 1.44517988283806
62.7 1.22951879204856
62.75 1.51604246596637
62.8 1.38669759638412
62.85 1.35437639361179
62.9 1.39451647004146
62.95 1.48118754537178
63 1.33238278494771
63.05 1.47778033436326
63.1 1.27674073229241
63.15 1.37146295617264
63.2 1.40056689399282
63.25 1.23718404445324
63.3 1.3003541813597
63.35 1.33415808897402
63.4 1.23340949868351
63.45 1.08901623356393
63.5 1.29527202975524
63.55 1.13571912494109
63.6 1.15539279185226
63.65 1.10656663686595
63.7 1.11384201343215
63.75 1.10853104423122
63.8 0.870158184638754
63.85 1.24875245426051
63.9 1.12857958430715
63.95 1.25187045302207
64 1.46103470369256
64.05 1.35303991009236
64.1 1.38137790174192
64.15 1.47119895210326
64.2 1.22247573927924
64.25 1.50157176745198
64.3 0.779094630956868
64.35 1.3232363504916
64.4 1.12930104551098
64.45 0.821909690302897
64.5 0.99478829762556
64.55 0.923846420159553
64.6 1.07560208524711
64.65 0.960823233119431
64.7 1.04042172683264
64.75 1.14808882192174
64.8 1.09676761645666
64.85 1.03058246038829
64.9 1.24551098170414
64.95 0.990222557085477
65 1.14985330620188
65.05 1.23666232094337
65.1 1.06872376426327
65.15 1.07602438909215
65.2 1.05644808017724
65.25 1.0684748910541
65.3 0.894931792910936
65.35 1.08266995915189
65.4 0.976869432790646
65.45 0.837246775997787
65.5 0.784634421543369
65.55 0.99526132904841
65.6 0.819423899561123
65.65 0.878388412834963
65.7 0.722647834711019
65.75 1.09164014827087
65.8 0.899737035915967
65.85 0.94950959334737
65.9 1.13315704952576
65.95 1.00142765949268
66 1.19366212670111
66.05 0.993706104881169
66.1 1.25656548599013
66.15 0.96475469461552
66.2 1.08128194500242
66.25 1.01368453445496
66.3 1.12980516822155
66.35 0.869123409082984
66.4 1.00736989776951
66.45 0.971475702838791
66.5 1.0978311181423
66.55 0.911050319359774
66.6 0.905095012906934
66.65 1.13527271627011
66.7 1.06110246077517
66.75 0.898056319147409
66.8 0.941799866280179
66.85 0.918294955589579
66.9 1.15629140403817
66.95 0.795749662202386
67 0.957675691183064
67.05 1.06993646233025
67.1 1.13547001792653
67.15 0.700631582314687
67.2 0.910801925480886
67.25 1.06853605632072
67.3 0.855406624411559
67.35 1.04488567115211
67.4 0.928675821987229
67.45 1.01187484624939
67.5 1.08655005098865
67.55 0.960931281767001
67.6 0.900687047740369
67.65 1.10870250761036
67.7 1.13443952869786
67.75 1.16516911456883
67.8 0.930446427029491
67.85 1.16735413198409
67.9 1.34584485921623
67.95 0.625700726478872
68 1.06017146989189
68.05 1.045349034719
68.1 1.49109378654357
68.15 0.747953728080722
68.2 0.641103841661581
68.25 1.30064683798309
68.3 1.10125270633748
68.35 0.781530260691922
68.4 0.853989497106646
68.45 1.22416438817871
68.5 1.22041568562542
68.55 0.641153924818551
68.6 0.832867311623967
68.65 1.32513970583654
68.7 0.925023400714632
68.75 0.670614329312769
68.8 1.21777528969645
68.85 0.875528053029462
68.9 0.749275779346517
68.95 1.14284327632517
69 1.17431036273615
69.05 0.878149632800468
69.1 1.13531028418275
69.15 1.14367823474897
69.2 1.33964085052225
69.25 1.03326499830323
69.3 0.944907387949105
69.35 1.2256991641145
69.4 1.05026911096355
69.45 0.847837518642233
69.5 0.92122231622234
69.55 0.978853894711007
69.6 1.12946421986251
69.65 0.707152650768095
69.7 0.998625351912877
69.75 0.984879467619444
69.8 0.980052093321461
69.85 0.867017040354962
69.9 0.935252843452819
69.95 0.86614726101431
70 0.979122253859945
70.05 0.922282131181198
70.1 0.934227315361477
70.15 0.792369463272399
70.2 0.942417170131236
70.25 0.90261248977689
70.3 1.13377748763896
70.35 0.847200906445561
70.4 0.979412869641032
70.45 1.00555256376554
70.5 1.06201425898622
70.55 0.879871897424362
70.6 0.946427077612594
70.65 0.968295282351469
70.7 0.840669990327629
70.75 0.928577155469421
70.8 0.743882086849281
70.85 0.875471640789305
70.9 0.758748773016452
70.95 0.841370163853293
71 0.959259816967771
71.05 0.568506163162517
71.1 0.848839735701113
71.15 0.738540177149957
71.2 0.716048526291297
71.25 0.806600332389507
71.3 0.74953899253141
71.35 0.827181027213536
71.4 0.84328856383232
71.45 0.733834451542687
71.5 0.983527115293318
71.55 0.732201566705235
71.6 0.861935122925146
71.65 0.783257624465506
71.7 0.8895350223814
71.75 0.730474657292689
71.8 1.01518744417155
71.85 0.614247055619746
71.9 1.37417987772177
71.95 0.587922953799461
72 0.933446302556834
72.05 1.06054728114354
72.1 0.943601993707169
72.15 0.845167286543267
72.2 0.891670580955852
72.25 0.928877544614907
72.3 0.995939972265478
72.35 0.779428782202774
72.4 0.992912455202617
72.45 0.849092723865438
72.5 0.7837759214591
72.55 1.05310708510379
72.6 0.80546547160062
72.65 0.935827829069088
72.7 0.803930667319703
72.75 0.965390601460504
72.8 0.864313604182623
72.85 0.992480679654841
72.9 0.911117124650349
72.95 0.972127056952721
73 0.716885084216691
73.05 0.958058755459619
73.1 0.893239077575895
73.15 0.71621872581165
73.2 1.12910255096661
73.25 0.811152877126679
73.3 0.899374514510583
73.35 1.00587273495899
73.4 0.903878304530107
73.45 0.885917627238241
73.5 0.959446223520924
73.55 0.905762273079758
73.6 0.767950062801873
73.65 1.21669629405952
73.7 0.902834347036102
73.75 0.815108804308866
73.8 1.05778044095344
73.85 0.953841023369839
73.9 0.797517445358421
73.95 0.979999806748266
74 1.05569591620879
74.05 0.861692723005594
74.1 0.943032054184206
74.15 1.20344243073476
74.2 1.12799785380871
74.25 1.057204503204
74.3 1.02956848048523
74.35 1.02519140282896
74.4 1.22814704430872
74.45 0.972462971145458
74.5 0.978255098510797
74.55 1.24797167918032
74.6 1.20630649155437
74.65 0.943024884985565
74.7 1.02147774986589
74.75 1.15693610435682
74.8 1.17757385266592
74.85 0.985973127502147
74.9 1.06478538574683
74.95 1.14451218369648
75 1.07893517442324
75.05 0.947522703446958
75.1 1.13880312857278
75.15 1.06329794471608
75.2 1.01216159372166
75.25 1.03351054899592
75.3 1.00943270699403
75.35 1.15649971983945
75.4 1.06241235975847
75.45 1.00328884261299
75.5 1.05157458547045
75.55 1.00750361210952
75.6 1.12233665630663
75.65 1.01517486686396
75.7 0.898819073769258
75.75 1.07349092132493
75.8 1.11551309423345
75.85 0.87387353791194
75.9 1.13953374830947
75.95 1.08311790031482
76 0.791571630511944
76.05 1.18718930533758
76.1 0.962227191109066
76.15 0.911121455033943
76.2 1.02369509640182
76.25 0.996297568795008
76.3 0.929943030259463
76.35 1.01070504892113
76.4 1.02418449548705
76.45 1.04388689725665
76.5 0.938885183623941
76.55 1.16485922643827
76.6 1.05822151151029
76.65 0.900090167863131
76.7 1.05721394973794
76.75 1.09373928024662
76.8 0.711946750437416
76.85 1.28388162556065
76.9 0.94431243593318
76.95 1.08565142037917
77 1.14044776584094
77.05 1.05211994278439
77.1 1.02556824497637
77.15 1.16258349489442
77.2 1.26694477068659
77.25 1.00007674305104
77.3 1.18311550637942
77.35 1.22653762872319
77.4 1.24545712874214
77.45 1.029244652049
77.5 1.23054895909723
77.55 1.17551975826731
77.6 1.23630007109863
77.65 1.13044102421997
77.7 1.24934617271738
77.75 1.19826213170326
77.8 1.32495486693826
77.85 1.20954155653024
77.9 1.06451973353325
77.95 1.51554672239303
78 1.32480026633201
78.05 1.07729864476715
78.1 1.36170921970942
78.15 1.34626350556642
78.2 1.29836072103694
78.25 1.15546701947824
78.3 1.34977275655819
78.35 1.21148675811383
78.4 1.24161617151042
78.45 1.1617851359145
78.5 1.16002336963042
78.55 1.4031297054256
78.6 1.02045772776153
78.65 1.42573549030122
78.7 1.20336658512019
78.75 1.24378511636711
78.8 -1.29788166313546
78.85 1.2672088294366
78.9 1.4096707562621
78.95 1.22694573976639
79 1.23864049154449
79.05 1.32068038728168
79.1 1.39500904011061
79.15 1.04686022054535
79.2 1.24278602334084
79.25 1.23690537249697
79.3 1.19388470929216
79.35 1.03122134772651
79.4 0.815368506714908
79.45 1.14606658603949
79.5 0.90550145156517
79.55 1.01485801839352
79.6 1.00187933605073
79.65 1.27674772621764
79.7 1.13406294079455
79.75 1.08659531027268
79.8 1.08426217278546
79.85 1.19378086449246
79.9 0.996085895057429
79.95 1.06022432202481
80 1.21158980631295
80.05 0.939119717286345
80.1 1.07582496446032
80.15 1.17776208035135
80.2 0.831185797754489
80.25 1.13329097855326
80.3 1.17130979778735
80.35 0.869597581117626
80.4 1.00939085138861
80.45 1.10733691312354
80.5 1.25333485632064
80.55 0.787604488643952
80.6 1.15291273231385
80.65 1.08612495073021
80.7 0.867869010791284
80.75 1.06141157329767
80.8 1.0619095651189
80.85 1.04148870319753
80.9 1.30917193208788
80.95 0.967279495545757
81 0.98257458463917
81.05 1.24419908424975
81.1 1.09284758749669
81.15 0.954324841027627
81.2 1.23235751933342
81.25 0.996523370292268
81.3 0.996171505772023
81.35 1.18249187993331
81.4 1.12937443579171
81.45 1.1505224620628
81.5 1.02405555782101
81.55 1.30501821722177
81.6 1.27929582303754
81.65 1.12798552297693
81.7 1.17983304289673
81.75 1.334110794119
81.8 1.25568532480614
81.85 1.0799101683855
81.9 1.07683756161623
81.95 1.3785587999885
82 0.851028002076487
82.05 1.11252827086706
82.1 1.01111148136505
82.15 0.98339505913504
82.2 0.878143116805114
82.25 1.06712407596853
82.3 0.904849570668462
82.35 0.749059295792474
82.4 1.04360842758553
82.45 0.907311156356168
82.5 1.1468153016504
82.55 0.953594203645883
82.6 1.02558778015644
82.65 1.09379812893988
82.7 1.01937999658271
82.75 0.853298380788307
82.8 1.39312424315608
82.85 0.580924248211357
82.9 1.24126522818542
82.95 0.927240824142221
83 0.94480174864697
83.05 1.24572912722797
83.1 1.15848004473557
83.15 0.867041946705868
83.2 1.12543142584417
83.25 1.09520741025312
83.3 1.13504776967341
83.35 1.12098820084609
83.4 0.942693230260332
83.45 1.14457257504077
83.5 1.23005942028568
83.55 0.810557980906691
83.6 1.02022490276336
83.65 1.22729699857974
83.7 0.999951845935511
83.75 0.686421722599433
83.8 1.17779366628962
83.85 0.916190677566583
83.9 1.20467022030613
83.95 0.93609111667265
84 0.95319603047616
84.05 1.13451577603458
84.1 1.06360156451884
84.15 1.09206938849714
84.2 1.06297704576037
84.25 1.19291592506199
84.3 0.931665649433401
84.35 1.18653678641769
84.4 0.990662037835585
84.45 0.920381063122966
84.5 1.24303720066468
84.55 0.783213011524177
84.6 1.23526286007587
84.65 0.894061281842586
84.7 1.05180364513907
84.75 1.01689391048423
84.8 1.2685912256586
84.85 0.862711616972475
84.9 0.892865996461167
84.95 1.36401221369437
85 0.962880568451078
85.05 0.934634790463862
85.1 1.27621430563241
85.15 1.05080732395259
85.2 1.04195136857605
85.25 1.19838639145614
85.3 1.08850385829774
85.35 1.03936424981213
85.4 1.04097929896452
85.45 1.06490763444684
85.5 1.04526968202026
85.55 1.16277801280193
85.6 1.26115626632921
85.65 1.1578165755951
85.7 1.10868394345966
85.75 1.37280574491556
85.8 1.09626903134504
85.85 1.08374229658346
85.9 1.20960586274563
85.95 1.10846537504276
86 1.12240764871248
86.05 1.1404763214792
86.1 1.02077075174738
86.15 1.16210929832577
86.2 1.17135980460159
86.25 1.07209974326277
86.3 1.30019668644251
86.35 1.14481456747831
86.4 1.20102564688926
86.45 1.17841382833398
86.5 -1.35320734007917
86.55 1.13002305826646
86.6 1.26592882198082
86.65 1.14236427123512
86.7 1.17776484208062
86.75 1.18929098761484
86.8 1.26625386092523
86.85 1.15300247376496
86.9 1.47968819689549
86.95 1.14047099693016
87 1.2859573451993
87.05 1.29330448245608
87.1 1.30073076366701
87.15 1.02470992775328
87.2 1.45536455868792
87.25 1.18749938147895
87.3 1.34135172259838
87.35 1.60389428200544
87.4 1.35466345799782
87.45 1.57870398393079
87.5 1.55691192090781
87.55 1.47459011499595
87.6 1.73840300510483
87.65 1.56865927716373
87.7 1.49914386842631
87.75 1.76387730406666
87.8 1.7015184397617
87.85 1.63327844580447
87.9 1.70972070905885
87.95 1.65955200010731
88 1.66811357240266
88.05 1.6508748615849
88.1 1.57953424799072
88.15 1.77780397449074
88.2 1.5703565431525
88.25 1.64088251864043
88.3 1.76882982304907
88.35 1.61974362254295
88.4 1.68710804260036
88.45 1.83618417103536
88.5 1.64506758960355
88.55 1.75508589040229
88.6 1.70320777447942
88.65 1.8297373481074
88.7 1.54604978039337
88.75 1.75933183922301
88.8 1.66697845052156
88.85 1.6056508886007
88.9 1.70676558134314
88.95 1.73751921104083
89 1.63824496050192
89.05 1.74308541860655
89.1 1.61633208927199
89.15 1.80081415135054
89.2 1.69722068649061
89.25 1.65033416846403
89.3 1.80899478299478
89.35 1.6116934914459
89.4 1.87078079012232
89.45 1.69411772413662
89.5 1.75098308261696
89.55 1.67494984205188
89.6 1.68798737629109
89.65 1.79534628559084
89.7 1.62158709554917
89.75 1.71074467133518
89.8 1.68739326387041
89.85 1.82239613104524
89.9 1.51349329815334
89.95 1.83484255750386
90 1.77627012357117
90.05 1.71438695120104
90.1 1.72599066184574
90.15 1.80407231266537
90.2 1.81603300128944
90.25 1.79889534247019
90.3 1.80791496426725
90.35 1.82251322271177
90.4 1.91018414489926
90.45 1.7271117441177
90.5 1.93028101842857
90.55 1.76801166969375
90.6 1.77736162570071
90.65 1.87681822568608
90.7 1.93131663949545
90.75 1.68519999765131
90.8 2.00038452754618
90.85 1.72510551044361
90.9 1.79320914094013
90.95 1.92620045142975
91 1.69057242683019
91.05 1.98642870828349
91.1 1.70868563286054
91.15 1.85924517486872
91.2 2.05328183722416
91.25 1.77091366388414
91.3 1.90720863575695
91.35 2.12822406267206
91.4 1.99595861353271
91.45 1.99168527875923
91.5 2.06788285763258
91.55 1.90052734036199
91.6 1.86841868910729
91.65 1.9325228730034
91.7 1.89727731927383
91.75 1.82703247737513
91.8 1.91640226467355
91.85 1.86187548103987
91.9 1.82649399873007
91.95 2.02492938484942
92 1.83092067439749
92.05 1.99597893898418
92.1 1.97574307376573
92.15 1.93766751607863
92.2 1.95999402218188
92.25 1.95996808420109
92.3 2.00020738444847
92.35 1.87037614544205
92.4 1.68597636833713
92.45 2.1356848387561
92.5 1.91699721508414
92.55 1.71965818041627
92.6 1.97676152725638
92.65 1.92252756946391
92.7 1.97535502455273
92.75 1.80783185122833
92.8 1.83751837541735
92.85 1.93977074756055
92.9 1.83135221284874
92.95 1.8807627438286
93 1.85076797020969
93.05 1.98489662017819
93.1 1.84057374992307
93.15 1.93623271752487
93.2 1.87212945043932
93.25 1.82125524420789
93.3 1.81470214601258
93.35 1.91053630468911
93.4 1.89133650768665
93.45 1.7431151846571
93.5 1.85246295769458
93.55 1.95830060958282
93.6 1.8221114498564
93.65 2.00112506842694
93.7 1.83527576660193
93.75 1.84565052538148
93.8 1.90134091405013
93.85 1.96384209571212
93.9 1.70331968148067
93.95 2.02021861915801
94 1.98167097947502
94.05 1.86910582973416
94.1 1.75842290279594
94.15 2.40162503445757
94.2 2.03875582257968
94.25 1.70760018471819
94.3 2.2231205871366
94.35 1.89027728266874
94.4 1.89892062342708
94.45 1.87370202743809
94.5 1.91152456692288
94.55 1.84352867716492
94.6 1.78923584789885
94.65 2.00525944149023
94.7 1.9181192407971
94.75 1.7090511737261
94.8 1.97980061132971
94.85 1.8258946799638
94.9 1.88151099786883
94.95 2.04896262267459
95 1.79020463500401
95.05 1.97304668051154
95.1 1.87901441239299
95.15 1.93041649020879
95.2 1.85989148836576
95.25 1.890636425175
95.3 1.94716468087736
95.35 1.78619427571443
95.4 1.88345514050208
95.45 1.99502177264514
95.5 1.67784081974261
95.55 1.96128199904548
95.6 1.98106897641813
95.65 1.54505362669698
95.7 2.10289973720722
95.75 1.94779797860377
95.8 1.9769089197096
95.85 1.93375440809748
95.9 1.9332342568306
95.95 2.08334231770454
96 1.96283640489935
96.05 1.95981053737724
96.1 1.94185358191027
96.15 1.99098497260546
96.2 1.82697805538178
96.25 2.00448724757908
96.3 1.93738421911681
96.35 1.83779697766171
96.4 2.02180458953102
96.45 1.97735520536925
96.5 2.08491275505926
96.55 1.99618970968518
96.6 2.05071171571033
96.65 2.04706104691563
96.7 1.94368721523677
96.75 2.06846777029368
96.8 2.0157823193446
96.85 1.69499498156016
96.9 1.95889021905967
96.95 1.90199112545461
97 1.5360419455038
97.05 2.08710069230091
97.1 1.49167305661505
97.15 1.91680850253889
97.2 1.61978462476024
97.25 1.98866735500891
97.3 1.6374623144325
97.35 1.7897473936165
97.4 2.05600014371289
97.45 1.53860556876649
97.5 2.09154167121847
97.55 1.69578708220625
97.6 1.80958619144406
97.65 1.76791281539041
97.7 1.82280010312614
97.75 1.67991604879487
97.8 2.04219637598075
97.85 1.5832203097393
97.9 1.94469594268231
97.95 1.77006147931211
98 1.75303623802659
98.05 1.92694804227201
98.1 1.7572323997437
98.15 1.77795509923979
98.2 1.81593382417651
98.25 1.83275569590487
98.3 1.79127197841577
98.35 1.89639104494158
98.4 1.90982487924223
98.45 1.83464061354673
98.5 1.89721765774196
98.55 2.05666340853302
98.6 1.97236876266889
98.65 2.03620003766127
98.7 2.07674947290671
98.75 1.85348460270099
98.8 2.16483443792477
98.85 1.8780035414224
98.9 1.91755898205126
98.95 1.99417423215644
99 2.11106542763999
99.05 1.29203612915526
99.1 2.12147677906901
99.15 1.73972358037072
99.2 1.74816450574456
99.25 1.74319636769478
99.3 1.59807155778444
99.35 1.86988486365449
99.4 1.73405048287286
99.45 1.6164540324127
99.5 1.658776391011
99.55 1.91640270502804
99.6 1.55715729473972
99.65 1.57405330485367
99.7 1.72910303007505
99.75 1.45270639570833
99.8 1.62938191182319
99.85 1.64291781115638
99.9 1.60721375226919
99.95 1.79594883879456
100 1.75846047873585
100.05 1.85419661581311
100.1 1.94202882533052
100.15 1.80353190989749
100.2 2.13553061115066
100.25 1.86224131157382
100.3 1.91635268283266
100.35 2.01678732564841
100.4 1.79825288302477
100.45 1.88647626215584
100.5 1.75209609122198
100.55 1.74069899871891
100.6 1.81430490855159
100.65 1.62780664031001
100.7 1.6945146016649
100.75 1.75171185569042
100.8 1.74919794680238
100.85 1.68070163800392
100.9 1.65876794493973
100.95 1.89698461862434
101 1.91806578763408
101.05 1.37283356019303
101.1 1.78670029880054
101.15 2.0038393975449
101.2 1.65495760772757
101.25 1.7924669042009
101.3 1.94549404027185
101.35 1.87536022223412
101.4 1.79233541414426
101.45 2.06404656593296
101.5 1.83353396753571
101.55 1.78794278171594
101.6 1.87412546124308
101.65 2.0781525512347
101.7 1.94489120813759
101.75 1.98129106049791
101.8 2.08900692013135
101.85 2.1180331945241
101.9 2.1064068083591
101.95 1.9310367183525
102 2.00382004812873
102.05 2.38677556925313
102.1 1.75251245274318
102.15 2.16295178001685
102.2 2.03957748136284
102.25 1.84841745979474
102.3 2.02579980212992
102.35 2.12238837609115
102.4 2.01890090085326
102.45 2.03936954615683
102.5 2.20929795321629
102.55 1.99652788985043
102.6 2.09981521025586
102.65 2.16517922048024
102.7 2.08893643592104
102.75 2.14838734249895
102.8 2.12543150715621
102.85 2.12172457373366
102.9 2.10111324671659
102.95 2.02975312107058
103 2.05624309076454
103.05 2.07833873564845
103.1 2.18275571630185
103.15 1.85497451700431
103.2 2.15699028992145
103.25 1.93995105071615
103.3 2.01690412895801
103.35 2.15109702669873
103.4 1.76515772390679
103.45 2.24719255600676
103.5 2.04231171660569
103.55 1.79809772809774
103.6 2.19382912070741
103.65 2.05385845972316
103.7 2.15619263648082
103.75 2.01998296646068
103.8 1.96232840521208
103.85 1.92941441881196
103.9 2.12390647516604
103.95 1.64755668930656
104 1.92213418796826
104.05 1.98739722719129
104.1 1.68155829787482
104.15 1.92110685347191
104.2 1.81877119661933
104.25 2.06166951803697
104.3 2.00211737769161
104.35 1.97909558771466
104.4 2.02813746340044
104.45 2.02286588761814
104.5 1.89431464137874
104.55 2.24205780914904
104.6 1.98018316851547
104.65 1.93547173221792
104.7 2.04373206490191
104.75 1.96160420095651
104.8 2.09268119430939
104.85 1.94157604683858
104.9 1.92733077758909
104.95 2.1178160091366
105 1.94028133901224
105.05 2.07372360749061
105.1 1.99542360639318
105.15 2.06471500973615
105.2 2.00228884819411
105.25 2.11045910750631
105.3 2.0047416531241
105.35 2.06824351680209
105.4 1.93419014549227
105.45 1.9059688189597
105.5 1.99751286092935
105.55 1.93439566257619
105.6 1.93524447976838
105.65 2.0912302417147
105.7 1.75870029206763
105.75 2.29519505831607
105.8 1.72933010100919
105.85 2.00072991878524
105.9 1.94384120222901
105.95 2.03380070217621
106 1.95671678381798
106.05 2.03068198308764
106.1 1.91932292071498
106.15 2.12993504708716
106.2 2.06928857090866
106.25 2.00538111467048
106.3 1.97143584099367
106.35 2.26240191362165
106.4 2.07820218016162
106.45 1.94004785151257
106.5 2.21244978287061
106.55 2.04490261617501
106.6 2.30123244348387
106.65 2.03850684093682
106.7 2.24731167962191
106.75 2.1590971443432
106.8 2.2420313444081
106.85 2.26913078410963
106.9 2.19927294827908
106.95 2.32594637734053
107 -2.18916228823673
107.05 -2.14937741757507
107.1 2.28999233353144
107.15 2.09007183464556
107.2 2.17049636198793
107.25 2.20203813820206
107.3 1.9663945375491
107.35 -2.42265720655342
107.4 -2.02309507814118
107.45 -1.98164197611999
107.5 -2.14484083949225
107.55 2.20877892886839
107.6 1.97073315786096
107.65 2.42641000415971
107.7 2.07980618185844
107.75 2.15492641873789
107.8 2.23643941941891
107.85 2.2249423829045
107.9 2.20030310945395
107.95 2.26651007229691
108 2.32534461612234
108.05 2.12927716202678
108.1 2.31884712592007
108.15 2.24757793790311
108.2 2.21586720371629
108.25 2.31471052033168
108.3 2.17783696187524
108.35 2.37101962353094
108.4 2.24055055645371
108.45 2.2696949584656
108.5 2.33010151218276
108.55 2.2512349033286
108.6 2.41451238858382
108.65 2.14452089174914
108.7 2.5074586065951
108.75 2.25701468192758
108.8 2.30014808741328
108.85 2.3936742633569
108.9 2.2372450879796
108.95 2.32361737566362
109 2.20560091614806
109.05 2.25411529897176
109.1 2.1994355528161
109.15 2.37501164198957
109.2 2.25772959402557
109.25 2.14944973920343
109.3 2.23709253042967
109.35 2.18590235234172
109.4 2.28947590180088
109.45 2.18055518547041
109.5 2.29842329174046
109.55 2.15424697857593
109.6 2.35386520786726
109.65 2.17706509315856
109.7 2.19815289151071
109.75 2.40752512351042
109.8 2.13698849452981
109.85 2.07100519326188
109.9 2.17298405451172
109.95 2.33296473420642
110 2.11481023044654
110.05 2.21805273190527
110.1 2.21852266149469
110.15 2.14023811337369
110.2 2.25900995910399
110.25 2.16079014990123
110.3 2.16179812151704
110.4 2.17562545462054
110.45 2.12171185942108
110.5 2.20780284491298
110.55 2.35447782687083
110.6 2.32178757255124
110.65 2.08442010881092
110.7 2.3011180055559
110.75 2.35000078178882
110.8 2.19216107522624
110.85 2.28371978189839
110.9 2.19441936374147
110.95 2.33965279147666
111 2.18432214301278
111.05 2.19645681168534
111.1 2.38130113411077
111.15 2.21408928155163
111.2 2.09581098295675
111.25 2.49910682570301
111.3 2.46535962508792
111.35 2.10083362815569
111.4 2.40822123636543
111.45 2.52234480814556
111.5 2.19061688529084
111.55 2.11186247057149
111.6 2.31579649784525
111.65 2.30695000419511
111.7 2.19377299219499
111.75 2.07582249966055
111.8 2.27354797137399
111.85 2.45662644324074
111.9 2.27982343442769
111.95 2.34109376397776
112 2.51768165286359
112.05 2.37194421828987
112.1 2.47984440149278
112.15 2.47464377821864
112.2 2.31351218929303
112.25 2.54876497116814
112.3 2.53320789679152
112.35 2.38094159377794
112.4 2.48396584672465
112.45 2.45387387887244
112.5 2.55884802965398
112.55 2.38448038013387
112.6 2.54722412935775
112.65 2.50834942889714
112.7 2.42054791318471
112.75 2.46230820567822
112.8 2.50098396249199
112.85 2.4916066276362
112.9 2.49747554910454
112.95 2.51064105156736
113 2.48655270167057
113.05 2.54784299924543
113.1 2.5484539592237
113.15 2.52389103365069
113.2 2.69309420050884
113.25 2.41908803893125
113.3 2.72239312089953
113.35 2.4991645704065
113.4 2.67661586553133
113.45 2.51114763835852
113.5 2.64584694940211
113.55 2.55271933152813
113.6 2.64578401136701
113.65 2.41526070924834
113.7 2.52234126893457
113.75 2.64556808207518
113.8 2.52709935124878
113.85 2.49885776537092
113.9 2.51099558281035
113.95 2.70238832466022
114 2.41980896555722
114.05 2.67385585229351
114.1 2.62411855539046
114.15 2.52534430198889
114.2 2.56571651238286
114.25 2.68068644476131
114.3 2.4677466854553
114.35 2.59548046242874
114.4 2.52407126922593
114.45 2.60101721526718
114.5 2.58119221196458
114.55 2.41768104845518
114.6 2.65813422531745
114.65 2.50338712782169
114.7 2.72348655706975
114.75 2.62120455535217
114.8 2.70360188583552
114.85 2.69037159361751
114.9 2.58277122612444
114.95 2.55463243285165
115 2.53786410964715
115.05 2.72370300957204
115.1 2.51597012610774
115.15 2.55627228140055
115.2 2.50960346793944
115.25 2.63316994049554
115.3 2.66722028215025
115.35 2.36016962643229
115.4 2.58781723031041
115.45 2.76733887090436
115.5 2.44579391766458
115.55 2.4291227300108
115.6 2.74119269464845
115.65 2.45717833396245
115.7 2.82459664382058
115.75 2.51072721293266
115.8 2.48341385644191
115.85 2.95835975603435
115.9 2.61441378552356
115.95 2.40234145877954
116 2.70416577162915
116.05 2.75283618595675
116.1 2.40023633581171
116.15 2.78666551077441
116.2 2.63180876811158
116.25 2.58337005574699
116.3 2.59062016259858
116.35 3.0996815175351
116.4 2.58525107137245
116.45 2.6197652828764
116.5 2.73694554727277
116.55 2.96288901998545
116.6 2.54502659124038
116.65 3.11503698195298
116.7 2.69692344252498
116.75 2.69387983660985
116.8 2.9669576722942
116.85 2.81830238776746
116.9 2.88290901954499
116.95 2.66512620014752
117 2.80733853339656
117.05 2.80965688197025
117.1 2.64008880086701
117.15 2.84809525110245
117.2 2.71009435632248
117.25 2.60730908807519
117.3 2.98664004335586
117.35 2.67355916412997
117.4 2.88323134857269
117.45 2.78356126710391
117.5 2.8042103542809
117.55 2.85847847142269
117.6 2.94039909675234
117.65 2.78534224276788
117.7 2.70347240199267
117.75 3.00478942507075
117.8 2.69244687023084
117.85 2.88826032845643
117.9 2.64284002714074
117.95 3.16536349130384
118 2.64055517597968
118.05 2.9818321227627
118.1 3.00320037922008
118.15 2.8136762334429
118.2 3.08934217776014
118.25 2.88196202916446
118.3 2.80519146460883
118.35 3.15780857942003
118.4 2.9324433471646
118.45 2.80927370428234
118.5 3.18899769201372
118.55 2.92039960734442
118.6 3.10748318340328
118.65 3.01439746382825
118.7 3.01632435265355
118.75 3.1325980349617
118.8 3.08472371892068
118.85 2.94539004970574
118.9 3.1238381187786
118.95 3.13351641951373
119 3.15527598468983
119.05 2.93267041786539
119.1 3.30442167317938
119.15 3.18232729864072
119.2 3.20438555388758
119.25 3.18577741054363
119.3 3.23195355060896
119.35 3.11045003143414
119.4 3.38497490655815
119.45 3.03569736105954
119.5 3.21041545730444
119.55 3.0772100931074
119.6 3.26657476133476
119.65 3.04889701054939
119.7 3.19647047432191
119.75 3.30511920005825
119.8 3.06980868810017
119.85 3.3555492787599
119.9 3.26787170852881
119.95 3.14036561236408
120 3.33975872403939
120.05 3.30393957302377
120.1 3.13636718852597
120.15 3.35907166747628
120.2 3.13348827057616
120.25 3.43833508879004
120.3 3.10288036818404
120.35 3.57328728406552
120.4 3.1719238999082
120.45 3.36494042791194
120.5 3.3875198378935
120.55 3.14417373052366
120.6 3.40188659696291
120.65 3.05309908995866
120.7 3.26131134341838
120.75 3.2424847639869
120.8 3.05526284780581
120.85 3.4403476789618
120.9 3.2250985815368
120.95 3.24848192811173
121 3.42238721183697
121.05 3.291815863193
121.1 3.23064770050627
121.15 3.71469982109961
121.2 3.15733063581124
121.25 3.51480920395166
121.3 3.20592671084153
121.35 3.47251990020308
121.4 3.44618202900946
121.45 3.18394508911035
121.5 3.52629467633929
121.55 3.41514903254671
121.6 3.63327335722934
121.65 3.09284391897808
121.7 3.59825855676387
121.75 3.57447169323248
121.8 3.32473186504889
121.85 3.36425737269308
121.9 3.47720842670076
121.95 3.58023662231427
122 3.28770733641105
122.05 3.3732183079482
122.1 3.45107988679432
122.15 3.66305205954584
122.2 3.31937746140518
122.25 3.47604122208285
122.3 3.49000345319187
122.35 3.51487801731284
122.4 3.36910949937154
122.45 3.56487432153064
122.5 3.41475446458155
122.55 3.46052210844235
122.6 3.44929150064438
122.65 3.56766168442167
122.7 3.44653246411818
122.75 3.56396862411826
122.8 3.47105229318188
122.85 3.56628165881771
122.9 3.46347163305885
122.95 3.49473794843605
123 3.68349528509065
123.05 3.38741967334878
123.1 3.57993342808589
123.15 3.56549279850476
123.2 3.58645536542521
123.25 3.51691635921633
123.3 3.63679807286385
123.35 3.669868455244
123.4 3.64335875611527
123.45 3.42466793367376
123.5 3.76210705035544
123.55 3.59460012417893
123.6 3.62404235951054
123.65 3.54372648073469
123.7 3.48681342556825
123.75 3.70777800559901
123.8 3.36420807206663
123.85 3.65527252689159
123.9 3.54416763090437
123.95 3.61883785504117
124 3.61762628684777
124.05 3.56852454697156
124.1 3.44902137227467
124.15 3.67702779316273
124.2 3.50251002656487
124.25 3.62819965445458
124.3 3.65737900550139
124.35 3.58057583035837
124.4 3.51282588639172
124.45 3.78459302150107
124.5 3.52761180916184
124.55 3.57151857973159
124.6 3.6838956685055
124.65 3.41895700731079
124.7 3.59539120452341
124.75 3.59002085895178
124.8 3.61658940989093
124.85 3.27414779122115
124.9 3.74533537120009
124.95 3.35140195873489
125 3.56542953677916
125.05 3.6652992302721
125.1 3.43332901940617
125.15 3.91100680015025
125.2 3.52341248819895
125.25 3.36939785065388
125.3 3.88310213128359
125.35 3.43400516666521
125.4 3.76485257430392
125.45 3.63443752203382
125.5 3.735701891076
125.55 3.48391678447292
125.6 3.79938998370563
125.65 3.63864710309068
125.7 3.67988541754343
125.75 3.70766184125652
125.8 3.64583110709567
125.85 3.77886987634884
125.9 3.76348168824908
125.95 3.63299238838458
126 3.73831368391573
126.05 3.7637777898979
126.1 3.84780983506161
126.15 3.53677557345722
126.2 3.84186840882112
126.25 3.65398509486512
126.3 3.74247095109057
126.35 3.58297013521876
126.4 3.72996867460699
126.45 3.74223930232245
126.5 3.58370986236416
126.55 3.7067210342786
126.6 3.67600344946769
126.65 3.75579044644068
126.7 3.61363372773927
126.75 3.69253128171553
126.8 3.62749683203641
126.85 3.60528684108381
126.9 3.76909626253635
126.95 3.67342453697129
127 3.72818636035244
127.05 3.63030033734367
127.1 3.77536504818002
127.15 3.86738085905142
127.2 3.62656163052524
127.25 3.81990496058198
127.3 3.7342398216525
127.35 3.74425517817625
127.4 3.57843835197902
127.45 3.81337610128459
127.5 3.66378337341396
127.55 3.44942565015617
127.6 3.62522531620915
127.65 3.9923145722555
127.7 3.59018052367546
127.75 3.3881030562118
127.8 3.85538428709944
127.85 3.75482842492623
127.9 3.61654529051167
127.95 3.68354194679719
128 3.8107125259736
128.05 3.78777733672966
128.1 3.7355154621308
128.15 3.68277822128126
128.2 3.69103663090378
128.25 3.82149438394752
128.3 3.63770269017619
128.35 3.85897651316551
128.4 3.67072444166977
128.45 3.78597428878956
128.5 3.6122718021018
128.55 4.04689317735489
128.6 3.80404699765076
128.65 3.55745391195099
128.7 3.87610896580774
128.75 4.09715027080108
128.8 3.61764373516005
128.85 3.71692815375222
128.9 3.99074416681207
128.95 3.70719655098179
129 3.86718534780333
129.05 3.90219917923709
129.1 3.79569115732418
129.15 3.84534591861249
129.2 3.70638958789258
129.25 3.8424071223086
129.3 4.02372341733693
129.35 3.74308579952382
129.4 3.86174930405559
129.45 4.11071140514212
129.5 4.07027569549921
129.55 3.46407140396297
129.6 4.45623436261552
129.65 3.76144382820883
129.7 3.98670388229492
129.75 4.01445444536438
129.8 3.95041067135097
129.85 3.94382078948436
129.9 3.95650914596148
129.95 4.08784611009862
130 3.9194691388104
130.05 3.87518106470568
130.1 3.99450416153928
130.15 3.9480406114915
130.2 3.99038173998176
130.25 3.77294703485297
130.3 4.13433639587966
130.35 3.89734885818605
130.4 4.04595673744164
130.45 3.92863008979107
130.5 4.03111387116749
130.55 3.97325020065156
130.6 4.04122253294555
130.65 3.96269621585988
130.7 4.01946119099914
130.75 4.07781843252236
130.8 3.99962613629977
130.85 3.98978193572639
130.9 4.12457277234675
130.95 4.01570012037695
131 4.06372844743339
131.05 4.02986701847596
131.1 4.12221920379877
131.15 4.02497398330156
131.2 3.94935101016639
131.25 4.22267419238049
131.3 3.92452138017676
131.35 4.05353373340693
131.4 4.10261549525497
131.45 4.07650729923944
131.5 4.03932194705595
131.55 3.96685427953123
131.6 4.16684537738143
131.65 3.99513401037891
131.7 4.08047625974743
131.75 4.20362955511701
131.8 3.99943673339463
131.85 3.75773660973332
131.9 4.34011525147008
131.95 3.95996325762675
132 3.94616253456066
132.05 4.29309268464574
132.1 3.91437994848608
132.15 4.08139782271406
132.2 3.99246243613669
132.25 3.95954089527688
132.3 4.18949770546234
132.35 3.98984419042681
132.4 4.15441784622373
132.45 4.00689382972385
132.5 3.8986948538088
132.55 4.45121261338395
132.6 3.8792327969902
132.65 4.05481997990798
132.7 4.19670566750894
132.75 4.24554815009732
132.8 3.9095300221713
132.85 4.18243818263699
132.9 4.29101763210564
132.95 3.92551583665525
133 4.09588681774381
133.05 4.31249850780588
133.1 4.05033942765941
133.15 3.74916637103008
133.2 4.34632366753031
133.25 3.99497921110848
133.3 4.05103003551769
133.35 4.00199640110205
133.4 4.03834821347133
133.45 4.21894905336585
133.5 3.91667597431931
133.55 4.15864486335462
133.6 4.09480612796928
133.65 4.07615128143311
133.7 4.09316605783671
133.75 4.07385949641303
133.8 3.8923765255966
133.85 3.99209121501835
133.9 3.88636006916803
133.95 4.18146553017944
134 3.86696046859993
134.05 3.98065114420427
134.1 4.06642452997441
134.15 3.85316126451088
134.2 4.01134079181457
134.25 3.90299150339983
134.3 4.0456160374396
134.35 3.77909916791829
134.4 4.07383075058206
134.45 3.74322100253593
134.5 4.08710324911898
134.55 3.86086853136816
134.6 3.98049655672331
134.65 3.92234289839004
134.7 3.93558354444017
134.75 3.97915381544984
134.8 3.91359528586765
134.85 4.00044838012434
134.9 4.07996365972839
134.95 4.02407125823506
135 3.80053994203826
135.05 4.31524910820011
135.1 3.98561038808276
135.15 3.82451299143087
135.2 4.46172729203989
135.25 4.06687779145479
135.3 4.04141419947897
135.35 3.92627934006142
135.4 4.09554369762778
135.45 4.14628703222555
135.5 3.91869574405287
135.55 4.0973650562998
135.6 3.95855750313984
135.65 4.21388007721976
135.7 4.04106859562777
135.75 4.01026591516587
135.8 3.97508584589586
135.85 4.23808519092554
135.9 3.90901725784293
135.95 3.94293702504709
136 4.0527306624832
136.05 4.16599421687084
136.1 4.15127286261456
136.15 3.7740554420558
136.2 4.34263681566268
136.25 4.21324614040893
136.3 3.90540299085635
136.35 4.24437521487859
136.4 4.26804062701379
136.45 3.84271546868141
136.5 4.24599758415751
136.55 4.02643950247461
136.6 3.92219905152667
136.65 4.20872065563417
136.7 3.93250544864115
136.75 4.06485047857925
136.8 4.11416529332821
136.85 4.1522712750681
136.9 4.02789920590088
136.95 4.22142147115577
137 4.16041419738376
137.05 4.10375880650361
137.1 4.23711866095761
137.15 4.20699821883156
137.2 4.09115217831852
137.25 4.40400097090571
137.3 4.1027515380154
137.35 4.21175877552224
137.4 4.22730249160379
137.45 4.15627230604566
137.5 4.07405030927304
137.55 4.30345801850805
137.6 4.17915263540277
137.65 3.97558039148652
137.7 4.10242265010701
137.75 4.23059593768935
137.8 4.14568833648047
137.85 4.00617709457051
137.9 4.23954800878852
137.95 4.11876358261196
138 4.11933316561185
138.05 4.11822995939391
138.1 4.21829183034958
138.15 4.20038454024832
138.2 4.05482787433482
138.25 4.24634914021911
138.3 3.9535677234425
138.35 4.38217746004832
138.4 3.90927540662829
138.45 4.41664884161813
138.5 4.00359968843728
138.55 4.16152815107292
138.6 4.14061647525404
138.65 4.33408647438821
138.7 3.97341791483822
138.75 4.1629359487276
138.8 4.25276211210783
138.85 4.04073256684486
138.9 4.22908985384395
138.95 4.13776579701259
139 4.1245318088851
139.05 4.18621267849086
139.1 4.12145974390176
139.15 3.97793580531541
139.2 4.213783495255
139.25 3.933545111131
139.3 4.1966060423493
139.35 4.08199806957531
139.4 4.13528615956391
139.45 4.00516124299077
139.5 4.26960784184154
139.55 4.22308005815571
139.6 4.10013208875469
139.65 4.23112330631527
139.7 4.31561355089174
139.75 4.20431284249774
139.8 4.15784248357847
139.85 4.40814629621773
139.9 4.16463887776123
139.95 4.20628067410703
140 4.26320068973992
140.05 4.16690899557991
140.1 4.22303449390274
140.15 4.20665106215316
140.2 4.15734952495225
140.25 4.13750123790904
140.3 4.18653571640275
140.35 4.20913135897795
140.4 4.17099641680659
140.45 4.16380759078484
140.5 4.26745378474306
140.55 4.16393699187874
140.6 4.21281101491475
140.65 4.22835339030642
140.7 4.07995596781457
140.75 4.17493360593705
140.8 4.2382797074377
140.85 3.92237097296734
140.9 4.23992317876818
140.95 4.16884374206905
141 4.1499026083586
141.05 4.19371988819683
141.1 4.13468174988674
141.15 4.10701521174334
141.2 4.13694507947899
141.25 4.19799805086668
141.3 4.22781580264855
141.35 4.00030269754628
141.4 4.2195825701033
141.45 4.06062468443338
141.5 4.15693381818085
141.55 4.05325405083925
141.6 4.18688164143325
141.65 4.15097368771287
141.7 4.17858506827109
141.75 4.2547297471193
141.8 4.07033607936034
141.85 4.1146971668922
141.9 4.16460618881573
141.95 4.33847574095083
142 4.10747122260936
142.05 4.06072505752259
142.1 4.33073205473521
142.15 4.27024932696548
142.2 4.15456186214234
142.25 4.03842266227102
142.3 4.24033485694338
142.35 4.4224992934072
142.4 4.02690670507191
142.45 4.13309930280498
142.5 4.25187079714629
142.55 4.29643753776671
142.6 4.11614285424575
142.65 4.18887000466906
142.7 4.28353737392362
142.75 4.33528345501762
142.8 4.23971767798547
142.85 4.06080202675507
142.9 4.52306813256986
142.95 4.1501751187182
143 4.52381487780418
143.05 3.97486496226189
143.1 4.52906403371646
143.15 4.27271651462486
143.2 4.43417193326139
143.25 4.38687091099653
143.3 4.30989849294294
143.35 4.3957991236214
143.4 4.53975104851227
143.45 4.21601356136816
143.5 4.46975050632472
143.55 4.52693672160101
143.6 4.3689235916522
143.65 4.22618310333466
143.7 4.65416142442246
143.75 4.39703518718522
143.8 4.43404105115928
143.85 4.44725199401718
143.9 4.54401643324289
143.95 4.39643603774444
144 4.52770134407313
144.05 4.37703270968742
144.1 4.56211278188326
144.15 4.47000274591448
144.2 4.50297598033856
144.25 4.4820912496927
144.3 4.47800910065666
144.35 4.59762319797776
144.4 4.61016914595568
144.45 4.45898342895991
144.5 4.62613914184161
144.55 4.68052019541041
144.6 4.43071164250822
144.65 4.55317587992595
144.7 4.68787190687605
144.75 4.59925526093802
144.8 4.49842309814891
144.85 4.62637015215564
144.9 4.69221948903843
144.95 4.52429763193687
145 4.73548652032017
145.05 4.34650370515996
145.1 4.890231900594
145.15 4.54575950614538
145.2 4.48528907320764
145.25 4.72837840547396
145.3 4.7584392583924
145.35 4.27198498031402
145.4 4.84089250033554
145.45 4.57800779513346
145.5 4.44381295794537
145.55 4.4403811200949
145.6 4.62296106695507
145.65 4.53444531527382
145.7 4.41744988066218
145.75 4.4593804146972
145.8 4.56662499042941
145.85 4.43826023186304
145.9 4.53964140148
145.95 4.3740895506693
146 4.63684594494291
146.05 4.44909933752583
146.1 4.43584381624265
146.15 4.59662851491147
146.2 4.52065018354062
146.25 4.44675042927578
146.3 4.54628424194381
146.35 4.64762201220745
146.4 4.47906595241094
146.45 4.56518254590504
146.5 4.4328973822992
146.55 4.37984197013423
146.6 4.43251924102535
146.65 4.44132462934768
146.7 4.25819499820877
146.75 4.57982080875849
146.8 4.25929802552435
146.85 4.58419140828954
146.9 4.59363367368274
146.95 4.24191049174404
147 4.78727684762337
147.05 4.50651032506436
147.1 4.40447276238446
147.15 4.50796281196343
147.2 4.60005880631015
147.25 4.21096367615041
147.3 4.54146692528666
147.35 4.78093343326962
147.4 4.25387309542495
147.45 4.42136490248545
147.5 4.82499867554101
147.55 4.39714760935802
147.6 4.67826825220474
147.65 4.50265947163655
147.7 4.63881944721457
147.75 4.40928394553422
147.8 4.84955841613684
147.85 4.28752256608702
147.9 4.67289398490527
147.95 4.72754822983239
148 4.44478870974824
148.05 4.32832159682179
148.1 4.7709808647081
148.15 4.5239922174242
148.2 4.3893902693507
148.25 4.5680188081597
148.3 4.44707247649185
148.35 4.74880621271224
148.4 4.45473580512197
148.45 4.5879374581086
148.5 4.77029457190292
148.55 4.57566544379262
148.6 4.58394963830754
148.65 4.67198136946121
148.7 4.51680835508359
148.75 4.62394962047534
148.8 4.53482739888853
148.85 4.68098509769495
};
\path [draw=black, fill opacity=0] (axis cs:0,-5.26124001161145)
--(axis cs:0,21.5316032992187);

\path [draw=black, fill opacity=0] (axis cs:1,-5.26124001161145)
--(axis cs:1,21.5316032992187);

\path [draw=black, fill opacity=0] (axis cs:-7.3375,0)
--(axis cs:156.2875,0);

\path [draw=black, fill opacity=0] (axis cs:-7.3375,1)
--(axis cs:156.2875,1);

\end{groupplot}

\end{tikzpicture}
